Fusion Moves for Graph Matching

We contribute to approximate algorithms for the quadratic assignment problem also known as graph matching. Inspired by the success of the fusion moves technique developed for multilabel discrete Markov random fields, we investigate its applicability to graph matching. In particular, we show how fusion moves can be efficiently combined with the dedicated state-of-the-art dual methods that have recently shown superior results in computer vision and bio-imaging applications. As our empirical evaluation on a wide variety of graph matching datasets suggests, fusion moves significantly improve performance of these methods in terms of speed and quality of the obtained solutions. Our method sets a new state-of-the-art with a notable margin with respect to its competitors.

==> (inline-0) <==
\begin{tabular}{r*3c}\toprule
time budget & \Salg{dd-ls0} & \Salg{AMP} & \textit{our} (\Salg{bca-greedy+qpbo-i}) \\\midrule
1 second &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#dd-ls0-1/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#dd-ls0-1/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#dd-ls0-1/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingW{0.52}{0.65}{0.08}{0.59}
\MatchingW{0.54}{0.58}{0.56}{0.60}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.69}{0.62}
\MatchingW{0.69}{0.72}{0.96}{0.71}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingP{0.73}{0.74}{0.82}{0.62}
\MatchingW{0.80}{0.64}{0.96}{0.70}
\MatchingW{0.80}{0.59}{0.75}{0.59}
\MatchingP{0.84}{0.58}{0.88}{0.63}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingW{0.94}{0.85}{0.85}{0.85}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.77}{0.94}
\MatchingW{0.97}{0.59}{0.94}{0.58}
\MatchingP{0.98}{0.65}{1.02}{0.61}
\MatchingW{1.00}{0.65}{0.46}{0.68}
\MatchingW{1.02}{0.62}{0.65}{0.78}
\MatchingC{1.02}{0.86}{0.92}{0.85}
\MatchingP{1.01}{0.57}{1.03}{0.63}
\MatchingW{1.04}{0.94}{0.94}{1.00}
\MatchingW{1.05}{0.83}{1.28}{0.70}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.04}{0.95}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.08}{0.70}
\MatchingW{1.16}{0.60}{1.04}{0.66}
\MatchingW{1.17}{0.84}{0.99}{0.82}
\MatchingW{1.21}{0.96}{1.18}{0.92}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{1.16}{0.59}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.12}{0.82}
\MatchingW{1.26}{0.68}{1.02}{0.62}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingP{1.41}{0.68}{1.25}{0.68}
\MatchingW{1.41}{0.56}{1.70}{0.60}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingW{1.44}{0.83}{1.29}{0.83}
\MatchingC{1.42}{0.59}{1.36}{0.59}
\MatchingP{1.46}{0.85}{1.36}{0.87}
\MatchingW{1.48}{0.97}{1.60}{0.90}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.52}{0.66}
\MatchingP{1.54}{0.86}{1.46}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.73}{0.65}
\MatchingP{1.56}{0.82}{1.43}{0.91}
\MatchingW{1.56}{0.76}{1.73}{0.76}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.36}{0.84}
\MatchingW{1.56}{0.64}{1.57}{0.70}
\MatchingW{1.55}{0.58}{1.73}{0.63}
\MatchingP{1.58}{0.81}{1.40}{0.67}
\MatchingW{1.59}{0.86}{1.41}{0.84}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.56}{0.82}
\MatchingW{1.57}{0.72}{1.69}{0.61}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.68}{0.79}
\MatchingW{1.71}{0.75}{1.55}{0.70}
\MatchingC{1.72}{0.90}{1.71}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.70}{0.80}
\MatchingW{1.77}{0.63}{1.70}{0.65}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.79}{0.68}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingP{1.83}{0.68}{1.85}{0.65}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingW{1.91}{0.65}{2.05}{0.76}
\MatchingP{1.90}{0.58}{1.89}{0.63}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{1.91}{0.92}
\MatchingP{1.94}{0.65}{1.89}{0.61}
\MatchingW{1.95}{0.66}{1.96}{0.64}
\MatchingP{1.99}{0.86}{1.59}{0.82}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingP{1.99}{0.80}{2.00}{0.88}
\MatchingW{1.99}{0.80}{2.02}{0.73}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{1.94}{0.94}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingP{2.05}{0.75}{2.16}{0.76}
\MatchingW{2.05}{0.82}{1.98}{0.81}
\MatchingP{2.07}{0.86}{2.11}{0.91}
\MatchingW{2.07}{0.93}{1.70}{0.91}
\MatchingW{2.06}{0.68}{2.02}{0.56}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingW{2.08}{0.59}{2.21}{0.51}
\MatchingP{2.10}{0.76}{1.96}{0.70}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.21}{0.68}
\MatchingP{2.14}{0.80}{2.10}{0.84}
\MatchingP{2.15}{0.93}{2.14}{0.92}
\MatchingW{2.16}{0.89}{1.99}{0.86}
\MatchingP{2.16}{0.88}{2.13}{0.97}
\MatchingW{2.15}{0.74}{1.70}{0.77}
\MatchingP{2.18}{0.85}{2.11}{0.85}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.19}{0.58}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.43}{0.77}
\MatchingP{2.25}{0.93}{2.03}{0.97}
\MatchingP{2.24}{0.76}{2.07}{0.73}
\MatchingC{2.27}{0.97}{2.22}{0.99}
\MatchingP{2.27}{0.88}{2.21}{0.88}
\MatchingW{2.26}{0.53}{2.47}{0.59}
\MatchingP{2.26}{0.65}{2.51}{0.72}
\MatchingP{2.27}{0.89}{2.03}{0.91}
\MatchingP{2.26}{0.66}{2.14}{0.67}
\MatchingW{2.31}{0.56}{2.57}{0.49}
\MatchingW{2.34}{0.96}{2.21}{0.96}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingW{2.41}{0.72}{2.25}{0.60}
\MatchingW{2.45}{0.93}{2.23}{0.90}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.39}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.56}{0.64}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.53}{0.80}
\MatchingP{2.54}{0.75}{2.54}{0.68}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.56}{0.89}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.69}{0.88}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.18}{0.81}
\MatchingP{2.60}{0.78}{2.42}{0.69}
\MatchingW{2.62}{0.88}{2.48}{0.84}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.70}{0.74}
\MatchingW{2.63}{0.63}{2.50}{0.58}
\MatchingP{2.64}{0.60}{2.82}{0.63}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.48}{0.85}
\MatchingP{2.69}{0.85}{2.57}{0.86}
\MatchingP{2.69}{0.83}{2.46}{0.75}
\MatchingW{2.71}{0.96}{2.43}{0.94}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.83}{0.80}
\MatchingP{2.72}{0.66}{2.78}{0.59}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingW{2.76}{0.91}{2.85}{0.96}
\MatchingP{2.75}{0.56}{2.76}{0.57}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.75}{0.93}
\MatchingP{2.78}{0.76}{2.64}{0.69}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.66}{0.93}
\MatchingP{2.83}{0.87}{2.79}{0.87}
\MatchingP{2.82}{0.69}{2.84}{0.66}
\MatchingW{2.85}{0.95}{3.04}{0.97}
\MatchingP{2.84}{0.87}{2.62}{0.85}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.86}{0.75}
\MatchingP{2.85}{0.64}{2.83}{0.65}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.91}{0.89}
\MatchingP{2.91}{0.84}{2.76}{0.88}
\MatchingP{2.90}{0.57}{2.64}{0.61}
\MatchingP{2.90}{0.63}{2.94}{0.61}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{3.20}{0.92}
\MatchingP{2.95}{0.61}{2.99}{0.61}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{3.03}{0.85}
\MatchingP{2.96}{0.85}{2.76}{0.77}
\MatchingW{2.95}{0.70}{2.33}{1.00}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.18}{0.98}
\MatchingP{3.02}{0.83}{2.91}{0.86}
\MatchingW{3.00}{0.62}{2.98}{0.53}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.10}{0.61}
\MatchingW{3.04}{0.98}{2.85}{0.92}
\MatchingP{3.03}{0.68}{3.03}{0.73}
\MatchingP{3.03}{0.69}{3.07}{0.62}
\MatchingW{3.04}{0.50}{3.17}{0.48}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{2.90}{0.74}
\MatchingP{3.10}{0.72}{2.95}{0.68}
\MatchingP{3.09}{0.65}{2.74}{0.66}
\MatchingC{3.10}{0.65}{3.15}{0.67}
\MatchingP{3.11}{0.83}{3.13}{0.83}
\MatchingW{3.12}{0.76}{3.15}{0.71}
\MatchingP{3.11}{0.59}{3.17}{0.56}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.15}{0.89}
\MatchingW{3.11}{0.60}{3.09}{0.55}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.10}{0.69}
\MatchingP{3.16}{0.79}{3.31}{0.85}
\MatchingP{3.16}{0.79}{3.18}{0.75}
\MatchingW{3.15}{0.50}{3.03}{0.53}
\MatchingW{3.15}{0.52}{2.98}{0.57}
\MatchingP{3.16}{0.70}{3.02}{0.63}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.36}{0.96}
\MatchingP{3.22}{0.73}{3.35}{0.76}
\MatchingW{3.21}{0.59}{3.27}{0.67}
\MatchingW{3.23}{0.84}{3.36}{0.80}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.22}{0.63}
\MatchingW{3.24}{0.69}{3.25}{0.71}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.10}{0.70}
\MatchingP{3.27}{0.82}{3.41}{0.86}
\MatchingW{3.28}{0.88}{3.33}{0.79}
\MatchingW{3.30}{0.98}{3.44}{0.97}
\MatchingW{3.29}{0.50}{3.58}{0.46}
\MatchingW{3.30}{0.54}{3.48}{0.53}
\MatchingW{3.31}{0.76}{3.52}{0.73}
\MatchingW{3.31}{0.73}{3.02}{0.71}
\MatchingW{3.32}{0.62}{3.46}{0.61}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingP{3.35}{0.80}{3.10}{0.80}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingW{3.36}{0.84}{3.34}{0.82}
\MatchingP{3.38}{0.81}{3.57}{0.87}
\MatchingW{3.40}{0.97}{3.29}{0.96}
\MatchingW{3.40}{0.78}{3.36}{0.71}
\MatchingW{3.39}{0.78}{3.28}{0.75}
\MatchingW{3.39}{0.54}{3.38}{0.60}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.47}{0.97}
\MatchingP{3.46}{0.80}{3.29}{0.82}
\MatchingW{3.50}{0.96}{3.35}{0.95}
\MatchingP{3.53}{0.81}{3.50}{0.77}
\MatchingW{3.56}{0.89}{3.46}{0.86}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.69}{0.60}
\MatchingW{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.89}{0.57}
\MatchingW{3.61}{0.94}{3.61}{0.95}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingW{3.68}{0.86}{3.69}{0.89}
\MatchingC{3.68}{0.84}{3.81}{0.87}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.39}{0.83}
\MatchingW{3.73}{0.80}{3.70}{0.91}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{3.67}{0.72}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.62}{0.99}
\MatchingW{3.78}{0.58}{3.70}{0.48}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.81}{0.83}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.74}{0.96}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.68}{0.86}
\MatchingW{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingC{3.94}{0.54}{3.97}{0.50}
\MatchingW{4.06}{0.71}{4.09}{0.67}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{4.41}{0.87}
\MatchingW{4.19}{0.86}{3.94}{0.82}
\MatchingW{4.18}{0.78}{3.94}{0.68}
\MatchingW{4.19}{0.49}{4.41}{0.55}
\MatchingW{4.23}{0.86}{4.19}{0.79}
\MatchingW{4.23}{0.60}{3.94}{0.61}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingW{4.35}{0.95}{3.89}{0.97}
\MatchingW{4.32}{0.57}{4.56}{0.63}
\MatchingW{4.37}{0.75}{3.99}{0.69}
\MatchingW{4.41}{0.73}{3.91}{0.71}
\MatchingW{4.40}{0.49}{4.28}{0.51}
\MatchingW{4.58}{0.72}{4.29}{0.79}
\MatchingW{4.60}{0.97}{4.25}{0.93}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingW{4.64}{0.72}{4.35}{0.70}
\MatchingW{4.66}{0.95}{4.32}{0.83}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.63}{0.69}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingW{4.90}{0.96}{4.49}{0.91}
\MatchingW{4.94}{0.92}{4.67}{0.90}
\MatchingW{4.97}{0.93}{4.89}{0.92}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingW{5.07}{0.81}{5.09}{0.88}
\MatchingW{5.08}{0.83}{4.83}{0.68}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingW{5.18}{0.95}{4.94}{0.89}
\MatchingW{5.18}{0.91}{4.96}{0.83}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingW{5.44}{0.92}{5.26}{0.92}
\MatchingW{5.44}{0.96}{5.58}{0.87}
\MatchingW{5.43}{0.92}{5.26}{0.88}
\MatchingW{5.46}{0.78}{5.11}{0.78}
\MatchingW{5.47}{0.78}{5.45}{0.88}
\MatchingW{5.61}{0.63}{5.53}{0.75}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingW{5.70}{0.92}{5.45}{0.92}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingW{5.85}{0.79}{5.56}{0.71}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingW{6.13}{0.50}{5.93}{0.62}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingW{6.24}{0.77}{5.86}{0.77}
\MatchingW{6.28}{0.90}{5.84}{0.89}
\MatchingW{6.36}{0.59}{6.14}{0.52}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.52}{0.94}{6.67}{0.94}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.28}{0.91}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingW{6.58}{0.84}{6.33}{0.76}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingC{6.69}{0.90}{6.58}{0.90}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingW{6.88}{0.51}{6.33}{0.60}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingW{7.02}{0.82}{6.69}{0.81}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingW{7.21}{0.87}{6.99}{0.82}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingW{7.37}{0.76}{7.01}{0.75}
\MatchingW{7.41}{0.92}{7.19}{0.87}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingW{7.43}{0.52}{6.89}{0.52}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingW{7.61}{0.62}{7.47}{0.54}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingW{7.73}{0.80}{7.49}{0.83}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingW{7.78}{0.92}{7.53}{0.93}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingW{8.00}{0.92}{7.86}{0.92}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingW{8.22}{0.68}{7.78}{0.84}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingW{8.37}{0.70}{7.58}{0.60}
\MatchingW{8.45}{0.72}{8.07}{0.75}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingW{8.58}{0.87}{8.05}{0.91}
\MatchingW{8.59}{0.63}{8.35}{0.71}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingW{8.70}{0.74}{8.38}{0.72}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingW{8.77}{0.64}{8.51}{0.55}
\MatchingW{8.79}{0.85}{8.54}{0.85}
\MatchingW{8.81}{0.77}{8.68}{0.76}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingW{8.97}{0.85}{8.83}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingW{9.11}{0.81}{9.02}{0.83}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingW{9.36}{0.76}{9.10}{0.81}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingW{9.47}{0.80}{9.46}{0.82}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingW{9.53}{0.77}{9.35}{0.80}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingW{9.60}{0.58}{9.67}{0.68}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingC{9.69}{0.71}{9.69}{0.69}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingW{9.70}{0.55}{9.58}{0.66}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingW{9.77}{0.73}{9.57}{0.81}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingW{9.83}{0.62}{9.36}{0.63}
\MatchingC{9.88}{0.71}{9.84}{0.68}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingW{9.90}{0.57}{10.02}{0.67}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.64}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingW{10.01}{0.62}{10.16}{0.62}
\MatchingW{10.02}{0.60}{9.90}{0.69}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingW{10.12}{0.60}{10.07}{0.67}
\MatchingC{10.14}{0.71}{10.15}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingW{10.22}{0.70}{10.29}{0.68}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.51}{0.70}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.75}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingC{10.65}{0.71}{10.61}{0.75}
\MatchingC{10.83}{0.69}{10.80}{0.72}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingC{11.04}{0.67}{10.98}{0.68}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingC{11.32}{0.67}{11.19}{0.49}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.82}{0.90}
\MatchingW{1.02}{0.86}{1.23}{0.86}
\MatchingW{1.03}{0.70}{0.85}{0.67}
\MatchingW{0.76}{0.84}{0.95}{0.89}
\MatchingW{0.91}{0.84}{0.96}{0.87}
\MatchingW{1.68}{0.61}{2.09}{0.66}
\MatchingW{1.69}{0.59}{1.58}{0.62}
\MatchingW{1.69}{0.61}{1.60}{0.64}
\MatchingW{3.55}{1.00}{3.60}{0.99}
\MatchingW{3.55}{0.96}{3.74}{0.91}
\MatchingW{6.65}{0.75}{6.02}{0.86}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingC{6.79}{0.84}{6.43}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingW{9.32}{0.74}{9.42}{0.79}
\MatchingW{9.66}{0.73}{9.72}{0.79}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingW{10.37}{0.70}{10.31}{0.71}
\MatchingW{10.37}{0.74}{10.51}{0.79}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingW{1.32}{0.79}{1.02}{0.85}
\MatchingW{1.32}{0.81}{1.05}{0.94}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingW{0.95}{0.98}{1.16}{0.95}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.33}{1.00}
\MatchingW{0.87}{0.53}{0.40}{0.61}
\MatchingW{1.03}{0.53}{1.40}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.45}{0.96}
\MatchingW{1.60}{0.69}{1.84}{0.66}
\MatchingW{1.60}{0.71}{1.55}{0.77}
\MatchingW{3.07}{0.63}{3.47}{0.54}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.40}{0.71}
\MatchingW{3.27}{0.81}{3.17}{0.81}
\MatchingW{3.26}{0.77}{3.51}{0.81}

  \end{tikzpicture}
 &
&

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#bca-greedy+qpbo-i-1/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#bca-greedy+qpbo-i-1/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#bca-greedy+qpbo-i-1/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingW{0.54}{0.58}{0.08}{0.59}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingW{0.68}{0.64}{0.40}{0.61}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingP{0.73}{0.74}{0.89}{0.67}
\MatchingW{0.80}{0.64}{0.88}{0.63}
\MatchingP{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingW{0.88}{0.83}{0.70}{0.81}
\MatchingW{0.94}{0.85}{1.22}{0.87}
\MatchingW{0.96}{0.72}{0.95}{0.89}
\MatchingC{0.98}{0.86}{1.07}{0.88}
\MatchingW{0.97}{0.59}{0.75}{0.59}
\MatchingW{1.00}{0.65}{0.96}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingW{1.02}{0.86}{1.02}{0.73}
\MatchingP{1.01}{0.57}{0.69}{0.62}
\MatchingW{1.04}{0.94}{0.94}{1.00}
\MatchingW{1.05}{0.83}{0.92}{0.85}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{0.85}{0.85}
\MatchingW{1.11}{0.80}{1.16}{0.69}
\MatchingW{1.12}{0.70}{1.04}{0.79}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingW{1.15}{0.71}{1.02}{0.62}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{0.82}{0.62}
\MatchingW{1.17}{0.84}{0.99}{0.82}
\MatchingP{1.21}{0.96}{1.16}{0.95}
\MatchingP{1.21}{0.82}{1.43}{0.91}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{0.94}{0.58}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.18}{0.76}
\MatchingP{1.28}{0.92}{1.12}{0.82}
\MatchingP{1.26}{0.68}{1.02}{0.61}
\MatchingP{1.29}{0.83}{1.25}{0.68}
\MatchingW{1.31}{0.58}{1.03}{0.63}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingW{1.41}{0.68}{1.55}{0.70}
\MatchingW{1.43}{0.83}{1.23}{0.86}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.16}{0.59}
\MatchingP{1.46}{0.85}{1.56}{0.82}
\MatchingW{1.48}{0.97}{1.04}{0.95}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingW{1.51}{0.69}{1.36}{0.59}
\MatchingP{1.54}{0.86}{1.25}{0.82}
\MatchingW{1.54}{0.78}{1.70}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingW{1.56}{0.82}{1.68}{0.83}
\MatchingW{1.56}{0.76}{1.26}{0.72}
\MatchingW{1.57}{0.88}{1.38}{0.83}
\MatchingW{1.58}{0.96}{1.36}{0.84}
\MatchingW{1.56}{0.64}{1.57}{0.70}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingW{1.58}{0.81}{1.40}{0.75}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.41}{0.70}
\MatchingW{1.60}{0.53}{1.70}{0.60}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingW{1.57}{0.72}{1.69}{0.61}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingW{1.69}{0.84}{1.71}{0.91}
\MatchingW{1.69}{0.85}{1.59}{0.82}
\MatchingW{1.71}{0.75}{1.52}{0.66}
\MatchingW{1.72}{0.90}{1.70}{0.91}
\MatchingW{1.72}{0.89}{1.56}{0.84}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.63}{0.70}
\MatchingW{1.77}{0.63}{1.70}{0.65}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingP{1.82}{0.93}{1.91}{0.92}
\MatchingW{1.81}{0.83}{1.53}{0.77}
\MatchingW{1.82}{0.84}{1.73}{0.76}
\MatchingP{1.82}{0.78}{1.68}{0.79}
\MatchingP{1.83}{0.68}{1.85}{0.65}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.80}{0.85}
\MatchingW{1.89}{0.58}{1.73}{0.63}
\MatchingP{1.91}{0.65}{1.79}{0.68}
\MatchingP{1.90}{0.58}{2.09}{0.66}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingW{1.93}{0.84}{1.80}{0.85}
\MatchingP{1.94}{0.65}{1.89}{0.61}
\MatchingW{1.95}{0.66}{1.84}{0.66}
\MatchingW{1.99}{0.86}{1.69}{0.84}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingP{1.99}{0.80}{2.10}{0.84}
\MatchingW{1.99}{0.80}{2.02}{0.73}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{1.94}{0.94}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingW{2.01}{0.60}{2.19}{0.58}
\MatchingP{2.05}{0.75}{2.16}{0.76}
\MatchingP{2.05}{0.82}{1.84}{0.85}
\MatchingP{2.07}{0.86}{2.00}{0.88}
\MatchingP{2.07}{0.93}{2.21}{0.96}
\MatchingW{2.06}{0.68}{2.02}{0.56}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingW{2.10}{0.76}{1.98}{0.81}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.39}{0.64}
\MatchingP{2.15}{0.93}{2.03}{0.97}
\MatchingP{2.16}{0.89}{2.03}{0.91}
\MatchingP{2.16}{0.88}{2.11}{0.91}
\MatchingP{2.15}{0.74}{1.96}{0.70}
\MatchingP{2.18}{0.85}{2.11}{0.85}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.02}{0.62}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingW{2.22}{0.75}{2.05}{0.76}
\MatchingP{2.25}{0.93}{2.13}{0.97}
\MatchingP{2.24}{0.76}{2.07}{0.73}
\MatchingW{2.27}{0.97}{2.23}{0.90}
\MatchingP{2.27}{0.88}{2.21}{0.88}
\MatchingW{2.26}{0.53}{2.64}{0.61}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingW{2.26}{0.66}{2.25}{0.60}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingW{2.34}{0.96}{2.14}{0.92}
\MatchingW{2.33}{0.52}{2.11}{0.55}
\MatchingW{2.35}{0.83}{2.18}{0.81}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingP{2.41}{0.72}{2.14}{0.67}
\MatchingC{2.45}{0.93}{2.43}{0.94}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.47}{0.59}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.48}{0.85}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.36}{0.55}
\MatchingP{2.53}{0.73}{2.70}{0.74}
\MatchingP{2.54}{0.83}{2.43}{0.77}
\MatchingP{2.54}{0.75}{2.42}{0.69}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.84}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.69}{0.88}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.30}{0.76}
\MatchingP{2.60}{0.78}{2.54}{0.68}
\MatchingW{2.62}{0.88}{2.66}{0.93}
\MatchingW{2.62}{0.83}{2.38}{0.91}
\MatchingP{2.64}{0.90}{2.82}{0.90}
\MatchingP{2.64}{0.74}{2.83}{0.80}
\MatchingW{2.63}{0.63}{2.57}{0.49}
\MatchingP{2.64}{0.60}{2.76}{0.57}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.22}{0.99}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.53}{0.80}
\MatchingP{2.69}{0.83}{2.46}{0.75}
\MatchingP{2.71}{0.96}{2.64}{0.85}
\MatchingP{2.70}{0.85}{2.56}{0.89}
\MatchingP{2.72}{0.94}{2.57}{0.86}
\MatchingP{2.74}{0.81}{2.61}{0.86}
\MatchingP{2.72}{0.66}{2.62}{0.60}
\MatchingP{2.73}{0.78}{2.54}{0.79}
\MatchingW{2.76}{0.91}{2.61}{0.89}
\MatchingP{2.75}{0.56}{2.82}{0.63}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.51}{0.72}
\MatchingW{2.80}{0.93}{2.75}{0.93}
\MatchingP{2.78}{0.76}{2.64}{0.69}
\MatchingP{2.79}{0.64}{2.74}{0.66}
\MatchingP{2.82}{0.96}{2.79}{0.87}
\MatchingP{2.83}{0.87}{2.69}{0.79}
\MatchingW{2.82}{0.69}{2.50}{0.58}
\MatchingW{2.85}{0.95}{2.71}{0.99}
\MatchingP{2.84}{0.87}{2.76}{0.77}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{3.03}{0.73}
\MatchingP{2.85}{0.64}{2.72}{0.70}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.86}{2.91}{0.89}
\MatchingP{2.91}{0.84}{2.76}{0.88}
\MatchingP{2.90}{0.57}{3.10}{0.61}
\MatchingP{2.90}{0.63}{2.84}{0.66}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{2.85}{0.96}
\MatchingP{2.95}{0.61}{2.83}{0.65}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.85}{2.80}{0.87}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.02}{0.98}
\MatchingP{3.02}{0.83}{2.91}{0.86}
\MatchingP{3.00}{0.62}{2.78}{0.59}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.19}{0.65}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{3.02}{0.71}
\MatchingW{3.04}{0.50}{2.98}{0.57}
\MatchingP{3.08}{0.79}{2.90}{0.74}
\MatchingW{3.10}{0.72}{3.36}{0.71}
\MatchingW{3.09}{0.65}{2.98}{0.53}
\MatchingW{3.10}{0.65}{2.95}{0.68}
\MatchingW{3.11}{0.83}{3.34}{0.82}
\MatchingC{3.12}{0.76}{3.17}{0.81}
\MatchingP{3.11}{0.59}{2.99}{0.61}
\MatchingW{3.14}{0.97}{3.04}{0.97}
\MatchingP{3.14}{0.90}{3.03}{0.85}
\MatchingP{3.11}{0.60}{2.94}{0.61}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.18}{0.98}
\MatchingP{3.15}{0.67}{3.25}{0.71}
\MatchingP{3.16}{0.79}{3.10}{0.70}
\MatchingW{3.15}{0.50}{3.03}{0.53}
\MatchingW{3.15}{0.52}{3.17}{0.48}
\MatchingP{3.16}{0.70}{3.02}{0.63}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingW{3.19}{0.81}{3.09}{0.86}
\MatchingW{3.22}{0.91}{3.21}{0.99}
\MatchingP{3.22}{0.73}{3.10}{0.69}
\MatchingW{3.21}{0.59}{3.27}{0.67}
\MatchingP{3.23}{0.84}{3.13}{0.83}
\MatchingP{3.24}{0.92}{3.15}{0.89}
\MatchingW{3.23}{0.67}{3.22}{0.63}
\MatchingW{3.24}{0.69}{3.33}{0.79}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.31}{0.66}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.18}{0.75}
\MatchingW{3.27}{0.82}{3.20}{0.92}
\MatchingW{3.28}{0.88}{3.36}{0.96}
\MatchingC{3.30}{0.98}{3.29}{0.96}
\MatchingW{3.29}{0.50}{3.09}{0.55}
\MatchingW{3.30}{0.54}{3.38}{0.60}
\MatchingW{3.31}{0.76}{3.31}{0.85}
\MatchingW{3.31}{0.73}{3.28}{0.75}
\MatchingP{3.32}{0.62}{3.07}{0.62}
\MatchingW{3.35}{0.94}{3.39}{0.90}
\MatchingP{3.35}{0.80}{3.10}{0.80}
\MatchingW{3.35}{0.61}{3.29}{0.59}
\MatchingW{3.36}{0.84}{3.28}{0.90}
\MatchingP{3.38}{0.81}{3.35}{0.76}
\MatchingW{3.40}{0.97}{3.35}{0.95}
\MatchingP{3.40}{0.78}{3.26}{0.86}
\MatchingC{3.39}{0.78}{3.51}{0.81}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingW{3.41}{0.90}{3.25}{0.89}
\MatchingW{3.44}{0.96}{3.50}{0.91}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.17}{0.56}
\MatchingW{3.47}{0.91}{3.47}{0.97}
\MatchingP{3.46}{0.80}{3.29}{0.82}
\MatchingW{3.50}{0.96}{3.53}{0.97}
\MatchingP{3.53}{0.81}{3.57}{0.87}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingW{3.58}{0.78}{3.41}{0.86}
\MatchingW{3.56}{0.53}{3.58}{0.46}
\MatchingP{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.46}{0.61}
\MatchingW{3.61}{0.94}{3.61}{0.95}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.81}{0.87}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.74}{0.91}
\MatchingW{3.69}{0.98}{3.44}{0.97}
\MatchingW{3.69}{0.81}{3.39}{0.83}
\MatchingW{3.73}{0.80}{3.50}{0.77}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{3.67}{0.72}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.62}{0.99}
\MatchingW{3.78}{0.58}{3.97}{0.50}
\MatchingW{3.79}{0.65}{3.69}{0.75}
\MatchingW{3.79}{0.57}{3.88}{0.47}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.74}{0.96}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.68}{0.86}
\MatchingP{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.72}{0.56}
\MatchingW{3.89}{0.50}{3.89}{0.58}
\MatchingW{3.94}{0.54}{3.89}{0.57}
\MatchingW{4.06}{0.71}{3.94}{0.68}
\MatchingW{4.07}{0.67}{3.99}{0.69}
\MatchingW{4.16}{0.77}{3.95}{0.90}
\MatchingW{4.19}{0.86}{4.25}{0.93}
\MatchingW{4.18}{0.78}{4.19}{0.79}
\MatchingW{4.19}{0.49}{4.41}{0.55}
\MatchingW{4.23}{0.86}{3.91}{0.71}
\MatchingW{4.23}{0.60}{3.94}{0.61}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingW{4.30}{0.96}{4.32}{0.83}
\MatchingW{4.35}{0.95}{3.89}{0.97}
\MatchingW{4.32}{0.57}{4.56}{0.63}
\MatchingW{4.37}{0.75}{4.29}{0.79}
\MatchingW{4.41}{0.73}{4.35}{0.70}
\MatchingW{4.40}{0.49}{4.28}{0.51}
\MatchingW{4.58}{0.72}{4.41}{0.87}
\MatchingW{4.60}{0.97}{4.16}{0.95}
\MatchingW{4.65}{0.87}{4.49}{0.91}
\MatchingC{4.64}{0.72}{4.83}{0.68}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingW{4.90}{0.96}{4.94}{0.89}
\MatchingW{4.97}{0.93}{4.89}{0.92}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingW{5.07}{0.81}{5.09}{0.88}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingW{5.44}{0.92}{5.26}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingW{5.47}{0.78}{5.45}{0.88}
\MatchingW{5.61}{0.63}{5.53}{0.75}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingW{5.70}{0.92}{5.45}{0.92}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingW{5.82}{0.81}{6.02}{0.86}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingW{5.90}{0.55}{5.93}{0.62}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingW{6.28}{0.90}{5.84}{0.89}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.28}{0.91}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingW{6.58}{0.84}{6.33}{0.76}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.43}{0.90}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingC{6.87}{0.82}{6.80}{0.85}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingW{6.92}{0.95}{6.67}{0.94}
\MatchingW{7.02}{0.82}{6.69}{0.81}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingC{7.11}{0.82}{7.01}{0.80}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingW{7.21}{0.87}{6.99}{0.82}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingW{7.41}{0.92}{7.17}{0.95}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingW{7.78}{0.92}{7.53}{0.93}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingW{8.00}{0.92}{7.86}{0.92}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingW{8.71}{0.79}{8.54}{0.85}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingW{8.81}{0.77}{9.10}{0.81}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingW{8.97}{0.85}{8.78}{0.76}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingW{9.11}{0.81}{9.02}{0.83}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingW{9.47}{0.80}{9.06}{0.76}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingW{9.53}{0.77}{9.57}{0.81}
\MatchingW{9.59}{0.70}{9.46}{0.82}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.60}{0.58}{9.58}{0.66}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingC{9.69}{0.71}{9.69}{0.69}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.68}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingC{10.01}{0.62}{10.07}{0.67}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingC{10.12}{0.60}{10.16}{0.62}
\MatchingC{10.14}{0.71}{10.15}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingC{10.28}{0.69}{10.29}{0.68}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.75}
\MatchingW{10.62}{0.62}{10.51}{0.70}
\MatchingW{10.65}{0.71}{10.59}{0.62}
\MatchingW{10.83}{0.69}{10.61}{0.75}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingW{11.04}{0.67}{10.80}{0.72}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{10.98}{0.68}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.85}{0.92}
\MatchingW{1.02}{0.86}{0.83}{0.82}
\MatchingC{1.03}{0.70}{1.08}{0.70}
\MatchingW{0.76}{0.84}{1.02}{0.85}
\MatchingW{0.91}{0.84}{0.96}{0.87}
\MatchingW{1.68}{0.61}{1.89}{0.63}
\MatchingW{1.69}{0.59}{1.60}{0.64}
\MatchingW{1.69}{0.61}{1.38}{0.60}
\MatchingW{3.55}{1.00}{3.44}{0.99}
\MatchingC{6.65}{0.75}{7.01}{0.75}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingW{9.32}{0.74}{9.42}{0.79}
\MatchingW{9.66}{0.73}{9.71}{0.79}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingW{10.37}{0.70}{10.31}{0.71}
\MatchingW{10.37}{0.74}{10.51}{0.79}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.59}{0.78}
\MatchingW{1.40}{0.78}{1.40}{0.67}
\MatchingW{0.95}{0.98}{0.77}{0.94}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.33}{1.00}
\MatchingW{0.87}{0.53}{0.85}{0.67}
\MatchingW{1.03}{0.53}{0.71}{0.66}
\MatchingP{1.94}{0.52}{1.72}{0.56}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.45}{0.96}
\MatchingW{1.60}{0.69}{1.73}{0.65}
\MatchingW{1.60}{0.71}{1.55}{0.77}
\MatchingW{3.07}{0.63}{3.15}{0.67}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.36}{0.80}
\MatchingW{3.27}{0.81}{3.46}{0.86}
\MatchingW{3.26}{0.77}{3.15}{0.71}

  \end{tikzpicture}
 \\
10 seconds &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#dd-ls0-10/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#dd-ls0-10/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#dd-ls0-10/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingW{0.52}{0.65}{0.08}{0.59}
\MatchingW{0.54}{0.58}{0.56}{0.60}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.69}{0.62}
\MatchingW{0.69}{0.72}{0.96}{0.71}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingP{0.73}{0.74}{0.82}{0.62}
\MatchingW{0.80}{0.64}{0.96}{0.70}
\MatchingW{0.80}{0.59}{0.75}{0.59}
\MatchingP{0.84}{0.58}{0.88}{0.63}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingW{0.94}{0.85}{0.85}{0.85}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.77}{0.94}
\MatchingW{0.97}{0.59}{0.94}{0.58}
\MatchingP{0.98}{0.65}{1.02}{0.61}
\MatchingW{1.00}{0.65}{0.46}{0.68}
\MatchingW{1.02}{0.62}{0.65}{0.78}
\MatchingC{1.02}{0.86}{0.92}{0.85}
\MatchingP{1.01}{0.57}{1.03}{0.63}
\MatchingW{1.04}{0.94}{0.94}{1.00}
\MatchingW{1.05}{0.83}{1.28}{0.70}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.04}{0.95}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.08}{0.70}
\MatchingW{1.16}{0.60}{1.04}{0.66}
\MatchingW{1.17}{0.84}{0.99}{0.82}
\MatchingW{1.21}{0.96}{1.18}{0.92}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{1.16}{0.59}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.12}{0.82}
\MatchingW{1.26}{0.68}{1.02}{0.62}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingP{1.41}{0.68}{1.25}{0.68}
\MatchingW{1.41}{0.56}{1.70}{0.60}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingW{1.44}{0.83}{1.29}{0.83}
\MatchingC{1.42}{0.59}{1.36}{0.59}
\MatchingP{1.46}{0.85}{1.36}{0.87}
\MatchingW{1.48}{0.97}{1.60}{0.90}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.52}{0.66}
\MatchingP{1.54}{0.86}{1.46}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.73}{0.65}
\MatchingP{1.56}{0.82}{1.43}{0.91}
\MatchingW{1.56}{0.76}{1.73}{0.76}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.36}{0.84}
\MatchingW{1.56}{0.64}{1.57}{0.70}
\MatchingW{1.55}{0.58}{1.73}{0.63}
\MatchingP{1.58}{0.81}{1.40}{0.67}
\MatchingW{1.59}{0.86}{1.41}{0.84}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.56}{0.82}
\MatchingW{1.57}{0.72}{1.69}{0.61}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.68}{0.79}
\MatchingW{1.71}{0.75}{1.55}{0.70}
\MatchingC{1.72}{0.90}{1.71}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.70}{0.80}
\MatchingW{1.77}{0.63}{1.70}{0.65}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.79}{0.68}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingP{1.83}{0.68}{1.85}{0.65}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingW{1.91}{0.65}{2.05}{0.76}
\MatchingP{1.90}{0.58}{1.89}{0.63}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{1.91}{0.92}
\MatchingP{1.94}{0.65}{1.89}{0.61}
\MatchingW{1.95}{0.66}{1.96}{0.64}
\MatchingP{1.99}{0.86}{1.59}{0.82}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingP{1.99}{0.80}{2.00}{0.88}
\MatchingW{1.99}{0.80}{2.02}{0.73}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{1.94}{0.94}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingP{2.05}{0.75}{2.16}{0.76}
\MatchingW{2.05}{0.82}{1.98}{0.81}
\MatchingP{2.07}{0.86}{2.11}{0.91}
\MatchingW{2.07}{0.93}{1.70}{0.91}
\MatchingW{2.06}{0.68}{2.02}{0.56}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingW{2.08}{0.59}{2.21}{0.51}
\MatchingP{2.10}{0.76}{1.96}{0.70}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.21}{0.68}
\MatchingP{2.14}{0.80}{2.10}{0.84}
\MatchingP{2.15}{0.93}{2.14}{0.92}
\MatchingW{2.16}{0.89}{1.99}{0.86}
\MatchingP{2.16}{0.88}{2.13}{0.97}
\MatchingW{2.15}{0.74}{1.70}{0.77}
\MatchingP{2.18}{0.85}{2.11}{0.85}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.19}{0.58}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.43}{0.77}
\MatchingP{2.25}{0.93}{2.03}{0.97}
\MatchingP{2.24}{0.76}{2.07}{0.73}
\MatchingC{2.27}{0.97}{2.22}{0.99}
\MatchingP{2.27}{0.88}{2.21}{0.88}
\MatchingW{2.26}{0.53}{2.47}{0.59}
\MatchingP{2.26}{0.65}{2.51}{0.72}
\MatchingP{2.27}{0.89}{2.03}{0.91}
\MatchingP{2.26}{0.66}{2.14}{0.67}
\MatchingW{2.31}{0.56}{2.57}{0.49}
\MatchingW{2.34}{0.96}{2.21}{0.96}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingW{2.41}{0.72}{2.25}{0.60}
\MatchingW{2.45}{0.93}{2.23}{0.90}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.39}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.56}{0.64}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.53}{0.80}
\MatchingP{2.54}{0.75}{2.54}{0.68}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.56}{0.89}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.69}{0.88}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.18}{0.81}
\MatchingP{2.60}{0.78}{2.42}{0.69}
\MatchingW{2.62}{0.88}{2.48}{0.84}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.70}{0.74}
\MatchingW{2.63}{0.63}{2.50}{0.58}
\MatchingP{2.64}{0.60}{2.82}{0.63}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.48}{0.85}
\MatchingP{2.69}{0.85}{2.57}{0.86}
\MatchingP{2.69}{0.83}{2.46}{0.75}
\MatchingW{2.71}{0.96}{2.43}{0.94}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.83}{0.80}
\MatchingP{2.72}{0.66}{2.78}{0.59}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingW{2.76}{0.91}{2.85}{0.96}
\MatchingP{2.75}{0.56}{2.76}{0.57}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.75}{0.93}
\MatchingP{2.78}{0.76}{2.64}{0.69}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.66}{0.93}
\MatchingP{2.83}{0.87}{2.79}{0.87}
\MatchingP{2.82}{0.69}{2.84}{0.66}
\MatchingW{2.85}{0.95}{3.04}{0.97}
\MatchingP{2.84}{0.87}{2.62}{0.85}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.86}{0.75}
\MatchingP{2.85}{0.64}{2.83}{0.65}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.91}{0.89}
\MatchingP{2.91}{0.84}{2.76}{0.88}
\MatchingP{2.90}{0.57}{2.64}{0.61}
\MatchingP{2.90}{0.63}{2.94}{0.61}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{3.20}{0.92}
\MatchingP{2.95}{0.61}{2.99}{0.61}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{3.03}{0.85}
\MatchingP{2.96}{0.85}{2.76}{0.77}
\MatchingW{2.95}{0.70}{2.33}{1.00}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.18}{0.98}
\MatchingP{3.02}{0.83}{2.91}{0.86}
\MatchingW{3.00}{0.62}{2.98}{0.53}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.10}{0.61}
\MatchingW{3.04}{0.98}{2.85}{0.92}
\MatchingP{3.03}{0.68}{3.03}{0.73}
\MatchingP{3.03}{0.69}{3.07}{0.62}
\MatchingW{3.04}{0.50}{3.17}{0.48}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{2.90}{0.74}
\MatchingP{3.10}{0.72}{2.95}{0.68}
\MatchingP{3.09}{0.65}{2.74}{0.66}
\MatchingC{3.10}{0.65}{3.15}{0.67}
\MatchingP{3.11}{0.83}{3.13}{0.83}
\MatchingW{3.12}{0.76}{3.15}{0.71}
\MatchingP{3.11}{0.59}{3.17}{0.56}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.15}{0.89}
\MatchingW{3.11}{0.60}{3.09}{0.55}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.10}{0.69}
\MatchingP{3.16}{0.79}{3.31}{0.85}
\MatchingP{3.16}{0.79}{3.18}{0.75}
\MatchingW{3.15}{0.50}{3.03}{0.53}
\MatchingW{3.15}{0.52}{2.98}{0.57}
\MatchingP{3.16}{0.70}{3.02}{0.63}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.36}{0.96}
\MatchingP{3.22}{0.73}{3.35}{0.76}
\MatchingW{3.21}{0.59}{3.27}{0.67}
\MatchingW{3.23}{0.84}{3.36}{0.80}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.22}{0.63}
\MatchingW{3.24}{0.69}{3.25}{0.71}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.10}{0.70}
\MatchingP{3.27}{0.82}{3.41}{0.86}
\MatchingW{3.28}{0.88}{3.33}{0.79}
\MatchingW{3.30}{0.98}{3.44}{0.97}
\MatchingW{3.29}{0.50}{3.58}{0.46}
\MatchingW{3.30}{0.54}{3.48}{0.53}
\MatchingW{3.31}{0.76}{3.52}{0.73}
\MatchingW{3.31}{0.73}{3.02}{0.71}
\MatchingW{3.32}{0.62}{3.46}{0.61}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingP{3.35}{0.80}{3.10}{0.80}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingW{3.36}{0.84}{3.34}{0.82}
\MatchingP{3.38}{0.81}{3.57}{0.87}
\MatchingW{3.40}{0.97}{3.29}{0.96}
\MatchingW{3.40}{0.78}{3.36}{0.71}
\MatchingW{3.39}{0.78}{3.28}{0.75}
\MatchingW{3.39}{0.54}{3.38}{0.60}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.47}{0.97}
\MatchingP{3.46}{0.80}{3.29}{0.82}
\MatchingW{3.50}{0.96}{3.35}{0.95}
\MatchingP{3.53}{0.81}{3.50}{0.77}
\MatchingW{3.56}{0.89}{3.46}{0.86}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.69}{0.60}
\MatchingW{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.89}{0.57}
\MatchingW{3.61}{0.94}{3.61}{0.95}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingW{3.68}{0.86}{3.69}{0.89}
\MatchingC{3.68}{0.84}{3.81}{0.87}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.39}{0.83}
\MatchingW{3.73}{0.80}{3.70}{0.91}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{3.67}{0.72}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.62}{0.99}
\MatchingW{3.78}{0.58}{3.70}{0.48}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.81}{0.83}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.74}{0.96}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.68}{0.86}
\MatchingW{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingC{3.94}{0.54}{3.97}{0.50}
\MatchingW{4.06}{0.71}{4.09}{0.67}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{4.41}{0.87}
\MatchingW{4.19}{0.86}{3.94}{0.82}
\MatchingW{4.18}{0.78}{3.94}{0.68}
\MatchingW{4.19}{0.49}{4.41}{0.55}
\MatchingW{4.23}{0.86}{4.19}{0.79}
\MatchingW{4.23}{0.60}{3.94}{0.61}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingW{4.35}{0.95}{3.89}{0.97}
\MatchingW{4.32}{0.57}{4.56}{0.63}
\MatchingW{4.37}{0.75}{3.99}{0.69}
\MatchingW{4.41}{0.73}{3.91}{0.71}
\MatchingW{4.40}{0.49}{4.28}{0.51}
\MatchingW{4.58}{0.72}{4.29}{0.79}
\MatchingW{4.60}{0.97}{4.25}{0.93}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingW{4.64}{0.72}{4.35}{0.70}
\MatchingW{4.66}{0.95}{4.32}{0.83}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.63}{0.69}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingW{4.90}{0.96}{4.49}{0.91}
\MatchingW{4.94}{0.92}{4.67}{0.90}
\MatchingW{4.97}{0.93}{4.89}{0.92}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingW{5.07}{0.81}{5.09}{0.88}
\MatchingW{5.08}{0.83}{4.83}{0.68}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingW{5.18}{0.95}{4.94}{0.89}
\MatchingW{5.18}{0.91}{4.96}{0.83}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingW{5.44}{0.92}{5.26}{0.92}
\MatchingW{5.44}{0.96}{5.58}{0.87}
\MatchingW{5.43}{0.92}{5.26}{0.88}
\MatchingW{5.46}{0.78}{5.11}{0.78}
\MatchingW{5.47}{0.78}{5.45}{0.88}
\MatchingW{5.61}{0.63}{5.53}{0.75}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingW{5.70}{0.92}{5.45}{0.92}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingW{5.85}{0.79}{5.56}{0.71}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingW{6.13}{0.50}{5.93}{0.62}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingW{6.24}{0.77}{5.86}{0.77}
\MatchingW{6.28}{0.90}{5.84}{0.89}
\MatchingW{6.36}{0.59}{6.14}{0.52}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.52}{0.94}{6.67}{0.94}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.28}{0.91}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingW{6.58}{0.84}{6.33}{0.76}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingC{6.69}{0.90}{6.58}{0.90}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingW{6.88}{0.51}{6.33}{0.60}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingW{7.02}{0.82}{6.69}{0.81}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingW{7.21}{0.87}{6.99}{0.82}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingW{7.37}{0.76}{7.01}{0.75}
\MatchingW{7.41}{0.92}{7.19}{0.87}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingW{7.43}{0.52}{6.89}{0.52}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingW{7.61}{0.62}{7.47}{0.54}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingW{7.73}{0.80}{7.49}{0.83}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingW{7.78}{0.92}{7.53}{0.93}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingW{8.00}{0.92}{7.86}{0.92}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingW{8.22}{0.68}{7.78}{0.84}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingW{8.37}{0.70}{7.58}{0.60}
\MatchingW{8.45}{0.72}{8.07}{0.75}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingW{8.58}{0.87}{8.05}{0.91}
\MatchingW{8.59}{0.63}{8.35}{0.71}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingW{8.70}{0.74}{8.38}{0.72}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingW{8.77}{0.64}{8.51}{0.55}
\MatchingW{8.79}{0.85}{8.54}{0.85}
\MatchingW{8.81}{0.77}{8.68}{0.76}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingW{8.97}{0.85}{8.83}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingW{9.11}{0.81}{9.02}{0.83}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingW{9.36}{0.76}{9.10}{0.81}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingW{9.47}{0.80}{9.46}{0.82}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingW{9.53}{0.77}{9.35}{0.80}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingW{9.60}{0.58}{9.67}{0.68}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingC{9.69}{0.71}{9.69}{0.69}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingW{9.70}{0.55}{9.58}{0.66}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingW{9.77}{0.73}{9.57}{0.81}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingW{9.83}{0.62}{9.36}{0.63}
\MatchingC{9.88}{0.71}{9.84}{0.68}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingW{9.90}{0.57}{10.02}{0.67}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.64}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingW{10.01}{0.62}{10.16}{0.62}
\MatchingW{10.02}{0.60}{9.90}{0.69}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingW{10.12}{0.60}{10.07}{0.67}
\MatchingC{10.14}{0.71}{10.15}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingW{10.22}{0.70}{10.29}{0.68}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.51}{0.70}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.75}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingC{10.65}{0.71}{10.61}{0.75}
\MatchingC{10.83}{0.69}{10.80}{0.72}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingC{11.04}{0.67}{10.98}{0.68}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingC{11.32}{0.67}{11.19}{0.49}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.82}{0.90}
\MatchingW{1.02}{0.86}{1.23}{0.86}
\MatchingW{1.03}{0.70}{0.85}{0.67}
\MatchingW{0.76}{0.84}{0.95}{0.89}
\MatchingW{0.91}{0.84}{0.96}{0.87}
\MatchingW{1.68}{0.61}{2.09}{0.66}
\MatchingW{1.69}{0.59}{1.58}{0.62}
\MatchingW{1.69}{0.61}{1.60}{0.64}
\MatchingW{3.55}{1.00}{3.60}{0.99}
\MatchingW{3.55}{0.96}{3.74}{0.91}
\MatchingW{6.65}{0.75}{6.02}{0.86}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingC{6.79}{0.84}{6.43}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingW{9.32}{0.74}{9.42}{0.79}
\MatchingW{9.66}{0.73}{9.72}{0.79}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingW{10.37}{0.70}{10.31}{0.71}
\MatchingW{10.37}{0.74}{10.51}{0.79}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingW{1.32}{0.79}{1.02}{0.85}
\MatchingW{1.32}{0.81}{1.05}{0.94}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingW{0.95}{0.98}{1.16}{0.95}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.33}{1.00}
\MatchingW{0.87}{0.53}{0.40}{0.61}
\MatchingW{1.03}{0.53}{1.40}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.45}{0.96}
\MatchingW{1.60}{0.69}{1.84}{0.66}
\MatchingW{1.60}{0.71}{1.55}{0.77}
\MatchingW{3.07}{0.63}{3.47}{0.54}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.40}{0.71}
\MatchingW{3.27}{0.81}{3.17}{0.81}
\MatchingW{3.26}{0.77}{3.51}{0.81}

  \end{tikzpicture}
 &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#AMP-10/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#AMP-10/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#AMP-10/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingW{0.54}{0.58}{0.08}{0.59}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.40}{0.61}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingC{0.80}{0.64}{0.85}{0.67}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.69}{0.62}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{1.08}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingW{1.02}{0.86}{1.12}{0.82}
\MatchingP{1.01}{0.57}{0.88}{0.63}
\MatchingW{1.04}{0.94}{0.94}{1.00}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingP{1.16}{0.91}{1.04}{0.95}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingP{1.21}{0.96}{1.16}{0.95}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{1.16}{0.59}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingC{1.28}{0.92}{1.18}{0.92}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.03}{0.63}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingW{1.41}{0.68}{1.36}{0.59}
\MatchingW{1.41}{0.56}{1.70}{0.60}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.40}{0.58}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingW{1.48}{0.97}{1.45}{0.96}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.40}{0.67}
\MatchingP{1.54}{0.86}{1.46}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.36}{0.84}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingP{1.55}{0.58}{1.72}{0.56}
\MatchingP{1.58}{0.81}{1.68}{0.79}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.38}{0.60}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingP{1.57}{0.72}{1.52}{0.66}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.59}{0.82}
\MatchingC{1.71}{0.75}{1.70}{0.77}
\MatchingC{1.72}{0.90}{1.71}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.79}{0.68}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.89}{0.63}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingW{1.91}{0.65}{2.05}{0.76}
\MatchingP{1.90}{0.58}{2.02}{0.62}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{1.91}{0.92}
\MatchingP{1.94}{0.65}{1.89}{0.61}
\MatchingW{1.95}{0.66}{1.84}{0.66}
\MatchingW{1.99}{0.86}{1.98}{0.81}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingP{1.99}{0.80}{2.10}{0.84}
\MatchingW{1.99}{0.80}{2.02}{0.73}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{2.03}{0.97}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.39}{0.64}
\MatchingP{2.05}{0.75}{2.16}{0.76}
\MatchingP{2.05}{0.82}{1.96}{0.70}
\MatchingP{2.07}{0.86}{2.00}{0.88}
\MatchingP{2.07}{0.93}{1.94}{0.94}
\MatchingW{2.06}{0.68}{1.73}{0.65}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.85}{0.65}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.09}{0.66}
\MatchingP{2.14}{0.80}{2.47}{0.84}
\MatchingP{2.15}{0.93}{2.14}{0.92}
\MatchingW{2.16}{0.89}{1.99}{0.86}
\MatchingP{2.16}{0.88}{2.11}{0.91}
\MatchingP{2.15}{0.74}{2.07}{0.73}
\MatchingP{2.18}{0.85}{2.18}{0.81}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.11}{0.55}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.46}{0.78}
\MatchingP{2.25}{0.93}{2.21}{0.96}
\MatchingP{2.24}{0.76}{2.14}{0.67}
\MatchingW{2.27}{0.97}{2.03}{0.91}
\MatchingP{2.27}{0.88}{2.21}{0.88}
\MatchingW{2.26}{0.53}{2.47}{0.59}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.11}{0.85}
\MatchingW{2.26}{0.66}{2.02}{0.56}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingC{2.34}{0.96}{2.33}{1.00}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.59}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingW{2.41}{0.72}{2.25}{0.60}
\MatchingW{2.45}{0.93}{2.23}{0.90}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.56}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.43}{0.77}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.76}{0.57}
\MatchingP{2.53}{0.73}{2.70}{0.74}
\MatchingP{2.54}{0.83}{2.53}{0.80}
\MatchingP{2.54}{0.75}{2.47}{0.64}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.59}{1.02}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.42}{0.69}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingW{2.63}{0.63}{2.57}{0.49}
\MatchingP{2.64}{0.60}{2.64}{0.61}
\MatchingP{2.65}{0.72}{2.54}{0.68}
\MatchingW{2.69}{1.01}{2.22}{0.99}
\MatchingP{2.68}{0.89}{2.48}{0.84}
\MatchingP{2.69}{0.85}{2.57}{0.86}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingW{2.71}{0.96}{2.43}{0.94}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingP{2.76}{0.91}{2.69}{0.88}
\MatchingP{2.75}{0.56}{2.82}{0.63}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.82}{0.90}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.66}{0.93}
\MatchingP{2.83}{0.87}{2.79}{0.87}
\MatchingP{2.82}{0.69}{2.78}{0.59}
\MatchingW{2.85}{0.95}{2.85}{0.96}
\MatchingP{2.84}{0.87}{2.62}{0.85}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.86}{0.75}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.91}{0.89}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{3.03}{0.53}
\MatchingP{2.90}{0.63}{2.84}{0.66}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{3.04}{0.97}
\MatchingP{2.95}{0.61}{2.83}{0.65}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{3.03}{0.85}
\MatchingP{2.96}{0.85}{2.76}{0.77}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{2.75}{0.93}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingW{3.00}{0.62}{2.98}{0.53}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.17}{0.56}
\MatchingW{3.04}{0.98}{2.85}{0.92}
\MatchingP{3.03}{0.68}{3.03}{0.73}
\MatchingP{3.03}{0.69}{2.94}{0.61}
\MatchingW{3.04}{0.50}{2.98}{0.57}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{2.90}{0.74}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingP{3.09}{0.65}{3.02}{0.63}
\MatchingW{3.10}{0.65}{2.95}{0.68}
\MatchingP{3.11}{0.83}{3.13}{0.83}
\MatchingC{3.12}{0.76}{3.17}{0.81}
\MatchingP{3.11}{0.59}{2.99}{0.61}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.15}{0.89}
\MatchingP{3.11}{0.60}{3.07}{0.62}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.25}{0.71}
\MatchingP{3.16}{0.79}{3.31}{0.85}
\MatchingP{3.16}{0.79}{3.18}{0.75}
\MatchingW{3.15}{0.50}{3.58}{0.46}
\MatchingW{3.15}{0.52}{3.17}{0.48}
\MatchingP{3.16}{0.70}{3.10}{0.70}
\MatchingW{3.19}{0.87}{3.35}{0.95}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.47}{0.97}
\MatchingP{3.22}{0.73}{3.35}{0.76}
\MatchingW{3.21}{0.59}{3.10}{0.61}
\MatchingP{3.23}{0.84}{3.29}{0.82}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.15}{0.71}
\MatchingC{3.24}{0.69}{3.27}{0.67}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.02}{0.71}
\MatchingP{3.27}{0.82}{3.41}{0.86}
\MatchingW{3.28}{0.88}{3.36}{0.96}
\MatchingW{3.30}{0.98}{3.18}{0.98}
\MatchingW{3.29}{0.50}{3.09}{0.55}
\MatchingW{3.30}{0.54}{3.38}{0.60}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.40}{0.71}
\MatchingW{3.32}{0.62}{3.22}{0.63}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingP{3.35}{0.80}{3.10}{0.80}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingW{3.36}{0.84}{3.34}{0.82}
\MatchingP{3.38}{0.81}{3.50}{0.77}
\MatchingW{3.40}{0.97}{3.29}{0.96}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.36}{0.80}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.61}{0.95}
\MatchingW{3.46}{0.80}{3.67}{0.72}
\MatchingW{3.50}{0.96}{3.44}{0.97}
\MatchingP{3.53}{0.81}{3.57}{0.87}
\MatchingW{3.56}{0.89}{3.46}{0.86}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.69}{0.60}
\MatchingW{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.46}{0.61}
\MatchingW{3.61}{0.94}{3.74}{0.96}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingW{3.68}{0.86}{3.69}{0.89}
\MatchingW{3.68}{0.84}{3.68}{0.86}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.39}{0.83}
\MatchingW{3.73}{0.80}{3.70}{0.91}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{3.91}{0.71}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.62}{0.99}
\MatchingW{3.78}{0.58}{3.70}{0.48}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.89}{0.58}
\MatchingW{3.81}{0.84}{3.81}{0.83}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.89}{0.97}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.81}{0.87}
\MatchingW{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.72}{0.56}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingW{3.94}{0.54}{3.89}{0.57}
\MatchingW{4.06}{0.71}{3.94}{0.68}
\MatchingW{4.07}{0.67}{3.99}{0.69}
\MatchingW{4.16}{0.77}{3.95}{0.90}
\MatchingW{4.19}{0.86}{3.94}{0.82}
\MatchingW{4.18}{0.78}{4.19}{0.79}
\MatchingC{4.19}{0.49}{4.37}{0.41}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingW{4.23}{0.60}{3.94}{0.61}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingC{4.35}{0.95}{4.41}{0.87}
\MatchingW{4.32}{0.57}{4.41}{0.55}
\MatchingW{4.37}{0.75}{4.29}{0.79}
\MatchingW{4.41}{0.73}{4.35}{0.70}
\MatchingW{4.40}{0.49}{4.28}{0.51}
\MatchingW{4.58}{0.72}{4.56}{0.63}
\MatchingW{4.60}{0.97}{4.25}{0.93}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingW{4.64}{0.72}{4.63}{0.69}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingW{4.90}{0.96}{4.49}{0.91}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingC{4.97}{0.93}{5.09}{0.88}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingC{5.07}{0.81}{5.06}{0.77}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingW{5.18}{0.95}{4.89}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingW{5.44}{0.96}{5.26}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingW{5.70}{0.92}{5.45}{0.92}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingW{6.24}{0.78}{6.02}{0.86}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingW{6.28}{0.90}{5.84}{0.89}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.52}{0.94}{6.67}{0.94}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.28}{0.91}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.43}{0.90}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingC{9.53}{0.77}{9.46}{0.82}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.60}{0.58}{9.58}{0.66}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingW{9.77}{0.73}{9.57}{0.81}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingW{9.88}{0.71}{9.69}{0.69}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{10.02}{0.61}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingW{10.01}{0.62}{9.83}{0.61}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingW{10.07}{0.66}{10.15}{0.68}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingC{10.12}{0.60}{10.16}{0.62}
\MatchingW{10.14}{0.71}{9.84}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingW{10.22}{0.70}{10.07}{0.67}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.51}{0.70}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.75}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingW{10.65}{0.71}{10.51}{0.79}
\MatchingW{10.83}{0.69}{10.61}{0.75}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingW{11.04}{0.67}{10.80}{0.72}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{10.98}{0.68}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{3.19}{0.88}
\MatchingW{1.02}{0.86}{0.92}{0.85}
\MatchingW{1.03}{0.70}{0.96}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{1.57}{0.70}
\MatchingW{1.69}{0.59}{1.58}{0.62}
\MatchingW{1.69}{0.61}{1.60}{0.64}
\MatchingW{3.55}{1.00}{3.60}{0.99}
\MatchingW{3.55}{0.96}{3.74}{0.91}
\MatchingW{6.65}{0.75}{6.47}{0.84}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingW{9.32}{0.74}{9.42}{0.79}
\MatchingW{9.66}{0.73}{9.72}{0.79}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingW{10.37}{0.70}{10.31}{0.71}
\MatchingW{10.37}{0.74}{10.29}{0.68}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingW{0.95}{0.98}{0.77}{0.94}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.13}{0.97}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.19}{0.58}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.70}{0.91}
\MatchingC{1.60}{0.69}{1.55}{0.70}
\MatchingW{1.60}{0.71}{1.73}{0.76}
\MatchingW{3.07}{0.63}{3.15}{0.67}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.51}{0.81}
\MatchingC{3.27}{0.81}{3.33}{0.79}
\MatchingW{3.26}{0.77}{3.28}{0.75}

  \end{tikzpicture}
 &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#bca-greedy+qpbo-i-10/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#bca-greedy+qpbo-i-10/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#bca-greedy+qpbo-i-10/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingW{0.54}{0.58}{0.08}{0.59}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.40}{0.61}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingC{0.80}{0.64}{0.85}{0.67}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.69}{0.62}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{0.96}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingW{1.02}{0.86}{1.12}{0.82}
\MatchingP{1.01}{0.57}{0.88}{0.63}
\MatchingP{1.04}{0.94}{1.04}{0.95}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingW{1.21}{0.96}{1.18}{0.92}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingP{1.22}{0.61}{1.03}{0.63}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.36}{0.84}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingW{1.41}{0.68}{1.36}{0.59}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.16}{0.59}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingW{1.48}{0.97}{1.45}{0.96}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.40}{0.67}
\MatchingP{1.54}{0.86}{1.59}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.46}{0.82}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingP{1.58}{0.81}{1.63}{0.68}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingP{1.57}{0.72}{1.52}{0.66}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.68}{0.79}
\MatchingW{1.71}{0.75}{1.55}{0.70}
\MatchingC{1.72}{0.90}{1.71}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.79}{0.68}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingP{1.91}{0.65}{1.94}{0.72}
\MatchingP{1.90}{0.58}{1.89}{0.63}
\MatchingP{1.93}{0.97}{2.03}{0.97}
\MatchingP{1.93}{0.84}{2.00}{0.88}
\MatchingP{1.94}{0.65}{1.89}{0.61}
\MatchingW{1.95}{0.66}{1.84}{0.66}
\MatchingW{1.99}{0.86}{1.98}{0.81}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingP{1.99}{0.80}{2.10}{0.84}
\MatchingW{1.99}{0.80}{2.02}{0.73}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingW{2.01}{0.94}{1.99}{0.86}
\MatchingW{2.00}{0.69}{1.73}{0.76}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingW{2.05}{0.75}{2.05}{0.76}
\MatchingW{2.05}{0.82}{1.70}{0.77}
\MatchingP{2.07}{0.86}{1.91}{0.92}
\MatchingP{2.07}{0.93}{1.94}{0.94}
\MatchingW{2.06}{0.68}{2.02}{0.56}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.85}{0.65}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.09}{0.66}
\MatchingP{2.14}{0.80}{2.21}{0.88}
\MatchingP{2.15}{0.93}{2.14}{0.92}
\MatchingP{2.16}{0.89}{2.03}{0.91}
\MatchingP{2.16}{0.88}{2.13}{0.97}
\MatchingP{2.15}{0.74}{2.07}{0.73}
\MatchingP{2.18}{0.85}{2.18}{0.81}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.39}{0.64}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.16}{0.76}
\MatchingW{2.25}{0.93}{2.22}{0.99}
\MatchingP{2.24}{0.76}{1.96}{0.70}
\MatchingW{2.27}{0.97}{2.23}{0.90}
\MatchingP{2.27}{0.88}{2.11}{0.91}
\MatchingW{2.26}{0.53}{2.19}{0.58}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.11}{0.85}
\MatchingW{2.26}{0.66}{2.25}{0.60}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingC{2.34}{0.96}{2.33}{1.00}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingP{2.41}{0.72}{2.14}{0.67}
\MatchingC{2.45}{0.93}{2.43}{0.94}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.56}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.47}{0.59}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.43}{0.77}
\MatchingP{2.54}{0.75}{2.42}{0.69}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.57}{0.86}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.54}{0.68}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingP{2.64}{0.90}{2.71}{0.87}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingW{2.63}{0.63}{2.57}{0.49}
\MatchingP{2.64}{0.60}{2.64}{0.61}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.53}{0.80}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingP{2.71}{0.96}{2.66}{0.93}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingP{2.72}{0.94}{2.69}{0.88}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingW{2.76}{0.91}{2.61}{0.89}
\MatchingP{2.75}{0.56}{2.76}{0.57}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.75}{0.93}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.85}{0.92}
\MatchingP{2.83}{0.87}{2.48}{0.84}
\MatchingP{2.82}{0.69}{2.84}{0.66}
\MatchingW{2.85}{0.95}{2.71}{0.99}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.70}{0.74}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.91}{0.89}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{2.82}{0.63}
\MatchingP{2.90}{0.63}{2.78}{0.59}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{2.85}{0.96}
\MatchingP{2.95}{0.61}{2.83}{0.65}
\MatchingP{2.96}{0.85}{2.82}{0.90}
\MatchingP{2.96}{0.90}{2.79}{0.87}
\MatchingP{2.96}{0.85}{2.76}{0.77}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.18}{0.98}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingP{3.00}{0.62}{2.94}{0.61}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{2.95}{0.68}
\MatchingW{3.04}{0.98}{2.97}{0.90}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{3.02}{0.71}
\MatchingW{3.04}{0.50}{2.98}{0.57}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{2.90}{0.74}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingW{3.09}{0.65}{2.98}{0.53}
\MatchingC{3.10}{0.65}{3.15}{0.67}
\MatchingW{3.11}{0.83}{3.34}{0.82}
\MatchingC{3.12}{0.76}{3.17}{0.81}
\MatchingP{3.11}{0.59}{2.99}{0.61}
\MatchingW{3.14}{0.97}{3.04}{0.97}
\MatchingP{3.14}{0.90}{3.15}{0.89}
\MatchingP{3.11}{0.60}{3.07}{0.62}
\MatchingW{3.16}{0.95}{3.28}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.03}{0.73}
\MatchingP{3.16}{0.79}{3.35}{0.76}
\MatchingP{3.16}{0.79}{3.18}{0.75}
\MatchingW{3.15}{0.50}{3.17}{0.56}
\MatchingW{3.15}{0.52}{3.17}{0.48}
\MatchingP{3.16}{0.70}{3.02}{0.63}
\MatchingW{3.19}{0.87}{3.35}{0.95}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.21}{0.99}
\MatchingP{3.22}{0.73}{3.25}{0.71}
\MatchingW{3.21}{0.59}{3.10}{0.61}
\MatchingP{3.23}{0.84}{3.03}{0.85}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.15}{0.71}
\MatchingC{3.24}{0.69}{3.27}{0.67}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.47}{0.54}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.10}{0.70}
\MatchingP{3.27}{0.82}{3.31}{0.85}
\MatchingW{3.28}{0.88}{3.36}{0.96}
\MatchingC{3.30}{0.98}{3.29}{0.96}
\MatchingW{3.29}{0.50}{3.09}{0.55}
\MatchingW{3.30}{0.54}{3.38}{0.60}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.28}{0.75}
\MatchingW{3.32}{0.62}{3.22}{0.63}
\MatchingW{3.35}{0.94}{3.39}{0.90}
\MatchingP{3.35}{0.80}{3.10}{0.80}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingC{3.36}{0.84}{3.46}{0.86}
\MatchingP{3.38}{0.81}{3.41}{0.86}
\MatchingW{3.40}{0.97}{3.44}{0.97}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.36}{0.80}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingW{3.41}{0.90}{3.29}{0.82}
\MatchingW{3.44}{0.96}{3.50}{0.91}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.47}{0.97}
\MatchingW{3.46}{0.80}{3.39}{0.83}
\MatchingW{3.50}{0.96}{3.60}{0.99}
\MatchingP{3.53}{0.81}{3.57}{0.87}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.58}{0.46}
\MatchingP{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.46}{0.61}
\MatchingW{3.61}{0.94}{3.61}{0.95}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.68}{0.86}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.51}{0.81}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.91}{0.71}
\MatchingW{3.73}{0.80}{3.70}{0.91}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{3.67}{0.72}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.74}{0.91}
\MatchingW{3.78}{0.58}{3.70}{0.48}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.74}{0.96}
\MatchingW{3.81}{0.65}{3.89}{0.57}
\MatchingW{3.84}{0.93}{3.81}{0.87}
\MatchingW{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.88}{0.47}
\MatchingW{3.89}{0.50}{3.89}{0.58}
\MatchingC{3.94}{0.54}{3.97}{0.50}
\MatchingW{4.06}{0.71}{3.94}{0.68}
\MatchingW{4.07}{0.67}{3.99}{0.69}
\MatchingW{4.16}{0.77}{3.95}{0.90}
\MatchingW{4.19}{0.86}{4.25}{0.93}
\MatchingC{4.18}{0.78}{4.35}{0.70}
\MatchingW{4.19}{0.49}{4.41}{0.55}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingC{4.23}{0.60}{4.32}{0.51}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingW{4.35}{0.95}{3.89}{0.97}
\MatchingW{4.32}{0.57}{4.56}{0.63}
\MatchingW{4.37}{0.75}{4.29}{0.79}
\MatchingC{4.41}{0.73}{4.63}{0.69}
\MatchingC{4.40}{0.49}{4.62}{0.44}
\MatchingW{4.58}{0.72}{4.41}{0.87}
\MatchingP{4.65}{0.87}{4.49}{0.91}
\MatchingC{4.64}{0.72}{4.83}{0.68}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingW{4.97}{0.93}{4.89}{0.92}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingW{5.07}{0.81}{5.09}{0.88}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingC{5.18}{0.95}{5.26}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingC{5.44}{0.96}{5.45}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingC{5.70}{0.92}{5.84}{0.89}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingC{6.28}{0.90}{6.28}{0.91}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.43}{0.90}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.67}{0.94}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.47}{0.80}{9.42}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingC{9.53}{0.77}{9.46}{0.82}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.60}{0.58}{9.58}{0.66}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingW{9.88}{0.71}{9.69}{0.69}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.68}
\MatchingW{10.01}{0.62}{10.16}{0.62}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingW{10.12}{0.60}{10.07}{0.67}
\MatchingW{10.14}{0.71}{9.98}{0.71}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingC{10.22}{0.70}{10.31}{0.71}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.15}{0.68}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingC{10.51}{0.73}{10.51}{0.79}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingW{10.65}{0.71}{10.51}{0.70}
\MatchingW{10.83}{0.69}{10.61}{0.75}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingW{11.04}{0.67}{10.80}{0.72}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{10.98}{0.68}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{3.19}{0.88}
\MatchingW{1.02}{0.86}{0.92}{0.85}
\MatchingC{1.03}{0.70}{1.08}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{1.70}{0.60}
\MatchingW{1.69}{0.59}{1.58}{0.62}
\MatchingW{1.69}{0.61}{1.60}{0.64}
\MatchingW{3.55}{1.00}{3.44}{0.99}
\MatchingW{3.55}{0.96}{3.62}{0.99}
\MatchingC{6.65}{0.75}{7.01}{0.75}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingC{9.66}{0.73}{9.57}{0.81}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingC{10.37}{0.70}{10.51}{0.75}
\MatchingW{10.37}{0.74}{10.29}{0.68}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingP{0.95}{0.98}{0.77}{0.94}
\MatchingP{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.21}{0.96}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.70}{0.91}
\MatchingW{1.60}{0.69}{1.73}{0.65}
\MatchingC{1.60}{0.71}{1.57}{0.70}
\MatchingW{3.07}{0.63}{3.23}{0.62}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.40}{0.71}
\MatchingC{3.27}{0.81}{3.33}{0.79}
\MatchingW{3.26}{0.77}{3.13}{0.83}

  \end{tikzpicture}
 \\
30 seconds &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#dd-ls0-30/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#dd-ls0-30/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#dd-ls0-30/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingW{0.52}{0.65}{0.08}{0.59}
\MatchingW{0.54}{0.58}{0.56}{0.60}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.69}{0.62}
\MatchingW{0.69}{0.72}{0.96}{0.71}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingP{0.73}{0.74}{0.82}{0.62}
\MatchingW{0.80}{0.64}{0.96}{0.70}
\MatchingW{0.80}{0.59}{0.75}{0.59}
\MatchingP{0.84}{0.58}{0.88}{0.63}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingW{0.94}{0.85}{0.85}{0.85}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.77}{0.94}
\MatchingW{0.97}{0.59}{0.94}{0.58}
\MatchingP{0.98}{0.65}{1.02}{0.61}
\MatchingW{1.00}{0.65}{0.46}{0.68}
\MatchingW{1.02}{0.62}{0.65}{0.78}
\MatchingC{1.02}{0.86}{0.92}{0.85}
\MatchingP{1.01}{0.57}{1.03}{0.63}
\MatchingW{1.04}{0.94}{0.94}{1.00}
\MatchingW{1.05}{0.83}{1.28}{0.70}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.04}{0.95}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.08}{0.70}
\MatchingW{1.16}{0.60}{1.04}{0.66}
\MatchingW{1.17}{0.84}{0.99}{0.82}
\MatchingW{1.21}{0.96}{1.18}{0.92}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{1.16}{0.59}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.12}{0.82}
\MatchingW{1.26}{0.68}{1.02}{0.62}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingP{1.41}{0.68}{1.25}{0.68}
\MatchingW{1.41}{0.56}{1.70}{0.60}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingW{1.44}{0.83}{1.29}{0.83}
\MatchingC{1.42}{0.59}{1.36}{0.59}
\MatchingP{1.46}{0.85}{1.36}{0.87}
\MatchingW{1.48}{0.97}{1.60}{0.90}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.52}{0.66}
\MatchingP{1.54}{0.86}{1.46}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.73}{0.65}
\MatchingP{1.56}{0.82}{1.43}{0.91}
\MatchingW{1.56}{0.76}{1.73}{0.76}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.36}{0.84}
\MatchingW{1.56}{0.64}{1.57}{0.70}
\MatchingW{1.55}{0.58}{1.73}{0.63}
\MatchingP{1.58}{0.81}{1.40}{0.67}
\MatchingW{1.59}{0.86}{1.41}{0.84}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.56}{0.82}
\MatchingW{1.57}{0.72}{1.69}{0.61}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.68}{0.79}
\MatchingW{1.71}{0.75}{1.55}{0.70}
\MatchingC{1.72}{0.90}{1.71}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.70}{0.80}
\MatchingW{1.77}{0.63}{1.70}{0.65}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.79}{0.68}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingP{1.83}{0.68}{1.85}{0.65}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingW{1.91}{0.65}{2.05}{0.76}
\MatchingP{1.90}{0.58}{1.89}{0.63}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{1.91}{0.92}
\MatchingP{1.94}{0.65}{1.89}{0.61}
\MatchingW{1.95}{0.66}{1.96}{0.64}
\MatchingP{1.99}{0.86}{1.59}{0.82}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingP{1.99}{0.80}{2.00}{0.88}
\MatchingW{1.99}{0.80}{2.02}{0.73}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{1.94}{0.94}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingP{2.05}{0.75}{2.16}{0.76}
\MatchingW{2.05}{0.82}{1.98}{0.81}
\MatchingP{2.07}{0.86}{2.11}{0.91}
\MatchingW{2.07}{0.93}{1.70}{0.91}
\MatchingW{2.06}{0.68}{2.02}{0.56}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingW{2.08}{0.59}{2.21}{0.51}
\MatchingP{2.10}{0.76}{1.96}{0.70}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.21}{0.68}
\MatchingP{2.14}{0.80}{2.10}{0.84}
\MatchingP{2.15}{0.93}{2.14}{0.92}
\MatchingW{2.16}{0.89}{1.99}{0.86}
\MatchingP{2.16}{0.88}{2.13}{0.97}
\MatchingW{2.15}{0.74}{1.70}{0.77}
\MatchingP{2.18}{0.85}{2.11}{0.85}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.19}{0.58}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.43}{0.77}
\MatchingP{2.25}{0.93}{2.03}{0.97}
\MatchingP{2.24}{0.76}{2.07}{0.73}
\MatchingC{2.27}{0.97}{2.22}{0.99}
\MatchingP{2.27}{0.88}{2.21}{0.88}
\MatchingW{2.26}{0.53}{2.47}{0.59}
\MatchingP{2.26}{0.65}{2.51}{0.72}
\MatchingP{2.27}{0.89}{2.03}{0.91}
\MatchingP{2.26}{0.66}{2.14}{0.67}
\MatchingW{2.31}{0.56}{2.57}{0.49}
\MatchingW{2.34}{0.96}{2.21}{0.96}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingW{2.41}{0.72}{2.25}{0.60}
\MatchingW{2.45}{0.93}{2.23}{0.90}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.39}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.56}{0.64}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.53}{0.80}
\MatchingP{2.54}{0.75}{2.54}{0.68}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.56}{0.89}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.69}{0.88}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.18}{0.81}
\MatchingP{2.60}{0.78}{2.42}{0.69}
\MatchingW{2.62}{0.88}{2.48}{0.84}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.70}{0.74}
\MatchingW{2.63}{0.63}{2.50}{0.58}
\MatchingP{2.64}{0.60}{2.82}{0.63}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.48}{0.85}
\MatchingP{2.69}{0.85}{2.57}{0.86}
\MatchingP{2.69}{0.83}{2.46}{0.75}
\MatchingW{2.71}{0.96}{2.43}{0.94}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.83}{0.80}
\MatchingP{2.72}{0.66}{2.78}{0.59}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingW{2.76}{0.91}{2.85}{0.96}
\MatchingP{2.75}{0.56}{2.76}{0.57}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.75}{0.93}
\MatchingP{2.78}{0.76}{2.64}{0.69}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.66}{0.93}
\MatchingP{2.83}{0.87}{2.79}{0.87}
\MatchingP{2.82}{0.69}{2.84}{0.66}
\MatchingW{2.85}{0.95}{3.04}{0.97}
\MatchingP{2.84}{0.87}{2.62}{0.85}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.86}{0.75}
\MatchingP{2.85}{0.64}{2.83}{0.65}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.91}{0.89}
\MatchingP{2.91}{0.84}{2.76}{0.88}
\MatchingP{2.90}{0.57}{2.64}{0.61}
\MatchingP{2.90}{0.63}{2.94}{0.61}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{3.20}{0.92}
\MatchingP{2.95}{0.61}{2.99}{0.61}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{3.03}{0.85}
\MatchingP{2.96}{0.85}{2.76}{0.77}
\MatchingW{2.95}{0.70}{2.33}{1.00}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.18}{0.98}
\MatchingP{3.02}{0.83}{2.91}{0.86}
\MatchingW{3.00}{0.62}{2.98}{0.53}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.10}{0.61}
\MatchingW{3.04}{0.98}{2.85}{0.92}
\MatchingP{3.03}{0.68}{3.03}{0.73}
\MatchingP{3.03}{0.69}{3.07}{0.62}
\MatchingW{3.04}{0.50}{3.17}{0.48}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{2.90}{0.74}
\MatchingP{3.10}{0.72}{2.95}{0.68}
\MatchingP{3.09}{0.65}{2.74}{0.66}
\MatchingC{3.10}{0.65}{3.15}{0.67}
\MatchingP{3.11}{0.83}{3.13}{0.83}
\MatchingW{3.12}{0.76}{3.15}{0.71}
\MatchingP{3.11}{0.59}{3.17}{0.56}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.15}{0.89}
\MatchingW{3.11}{0.60}{3.09}{0.55}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.10}{0.69}
\MatchingP{3.16}{0.79}{3.31}{0.85}
\MatchingP{3.16}{0.79}{3.18}{0.75}
\MatchingW{3.15}{0.50}{3.03}{0.53}
\MatchingW{3.15}{0.52}{2.98}{0.57}
\MatchingP{3.16}{0.70}{3.02}{0.63}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.36}{0.96}
\MatchingP{3.22}{0.73}{3.35}{0.76}
\MatchingW{3.21}{0.59}{3.27}{0.67}
\MatchingW{3.23}{0.84}{3.36}{0.80}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.22}{0.63}
\MatchingW{3.24}{0.69}{3.25}{0.71}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.10}{0.70}
\MatchingP{3.27}{0.82}{3.41}{0.86}
\MatchingW{3.28}{0.88}{3.33}{0.79}
\MatchingW{3.30}{0.98}{3.44}{0.97}
\MatchingW{3.29}{0.50}{3.58}{0.46}
\MatchingW{3.30}{0.54}{3.48}{0.53}
\MatchingW{3.31}{0.76}{3.52}{0.73}
\MatchingW{3.31}{0.73}{3.02}{0.71}
\MatchingW{3.32}{0.62}{3.46}{0.61}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingP{3.35}{0.80}{3.10}{0.80}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingW{3.36}{0.84}{3.34}{0.82}
\MatchingP{3.38}{0.81}{3.57}{0.87}
\MatchingW{3.40}{0.97}{3.29}{0.96}
\MatchingW{3.40}{0.78}{3.36}{0.71}
\MatchingW{3.39}{0.78}{3.28}{0.75}
\MatchingW{3.39}{0.54}{3.38}{0.60}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.47}{0.97}
\MatchingP{3.46}{0.80}{3.29}{0.82}
\MatchingW{3.50}{0.96}{3.35}{0.95}
\MatchingP{3.53}{0.81}{3.50}{0.77}
\MatchingW{3.56}{0.89}{3.46}{0.86}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.69}{0.60}
\MatchingW{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.89}{0.57}
\MatchingW{3.61}{0.94}{3.61}{0.95}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingW{3.68}{0.86}{3.69}{0.89}
\MatchingC{3.68}{0.84}{3.81}{0.87}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.39}{0.83}
\MatchingW{3.73}{0.80}{3.70}{0.91}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{3.67}{0.72}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.62}{0.99}
\MatchingW{3.78}{0.58}{3.70}{0.48}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.81}{0.83}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.74}{0.96}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.68}{0.86}
\MatchingW{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingC{3.94}{0.54}{3.97}{0.50}
\MatchingW{4.06}{0.71}{4.09}{0.67}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{4.41}{0.87}
\MatchingW{4.19}{0.86}{3.94}{0.82}
\MatchingW{4.18}{0.78}{3.94}{0.68}
\MatchingW{4.19}{0.49}{4.41}{0.55}
\MatchingW{4.23}{0.86}{4.19}{0.79}
\MatchingW{4.23}{0.60}{3.94}{0.61}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingW{4.35}{0.95}{3.89}{0.97}
\MatchingW{4.32}{0.57}{4.56}{0.63}
\MatchingW{4.37}{0.75}{3.99}{0.69}
\MatchingW{4.41}{0.73}{3.91}{0.71}
\MatchingW{4.40}{0.49}{4.28}{0.51}
\MatchingW{4.58}{0.72}{4.29}{0.79}
\MatchingW{4.60}{0.97}{4.25}{0.93}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingW{4.64}{0.72}{4.35}{0.70}
\MatchingW{4.66}{0.95}{4.32}{0.83}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.63}{0.69}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingW{4.90}{0.96}{4.49}{0.91}
\MatchingW{4.94}{0.92}{4.67}{0.90}
\MatchingW{4.97}{0.93}{4.89}{0.92}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingW{5.07}{0.81}{5.09}{0.88}
\MatchingW{5.08}{0.83}{4.83}{0.68}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingW{5.18}{0.95}{4.94}{0.89}
\MatchingW{5.18}{0.91}{4.96}{0.83}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingW{5.44}{0.92}{5.26}{0.92}
\MatchingW{5.44}{0.96}{5.58}{0.87}
\MatchingW{5.43}{0.92}{5.26}{0.88}
\MatchingW{5.46}{0.78}{5.11}{0.78}
\MatchingW{5.47}{0.78}{5.45}{0.88}
\MatchingW{5.61}{0.63}{5.53}{0.75}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingW{5.70}{0.92}{5.45}{0.92}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingW{5.85}{0.79}{5.56}{0.71}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingW{6.13}{0.50}{5.93}{0.62}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingW{6.24}{0.77}{5.86}{0.77}
\MatchingW{6.28}{0.90}{5.84}{0.89}
\MatchingW{6.36}{0.59}{6.14}{0.52}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.52}{0.94}{6.67}{0.94}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.28}{0.91}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingW{6.58}{0.84}{6.33}{0.76}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingC{6.69}{0.90}{6.58}{0.90}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingW{6.88}{0.51}{6.33}{0.60}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingW{7.02}{0.82}{6.69}{0.81}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingW{7.21}{0.87}{6.99}{0.82}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingW{7.37}{0.76}{7.01}{0.75}
\MatchingW{7.41}{0.92}{7.19}{0.87}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingW{7.43}{0.52}{6.89}{0.52}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingW{7.61}{0.62}{7.47}{0.54}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingW{7.73}{0.80}{7.49}{0.83}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingW{7.78}{0.92}{7.53}{0.93}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingW{8.00}{0.92}{7.86}{0.92}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingW{8.22}{0.68}{7.78}{0.84}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingW{8.37}{0.70}{7.58}{0.60}
\MatchingW{8.45}{0.72}{8.07}{0.75}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingW{8.58}{0.87}{8.05}{0.91}
\MatchingW{8.59}{0.63}{8.35}{0.71}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingW{8.70}{0.74}{8.38}{0.72}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingW{8.77}{0.64}{8.51}{0.55}
\MatchingW{8.79}{0.85}{8.54}{0.85}
\MatchingW{8.81}{0.77}{8.68}{0.76}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingW{8.97}{0.85}{8.83}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingW{9.11}{0.81}{9.02}{0.83}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingW{9.36}{0.76}{9.10}{0.81}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingW{9.47}{0.80}{9.46}{0.82}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingW{9.53}{0.77}{9.35}{0.80}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingW{9.60}{0.58}{9.67}{0.68}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingC{9.69}{0.71}{9.69}{0.69}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingW{9.70}{0.55}{9.58}{0.66}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingW{9.77}{0.73}{9.57}{0.81}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingW{9.83}{0.62}{9.36}{0.63}
\MatchingC{9.88}{0.71}{9.84}{0.68}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingW{9.90}{0.57}{10.02}{0.67}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.64}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingW{10.01}{0.62}{10.16}{0.62}
\MatchingW{10.02}{0.60}{9.90}{0.69}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingW{10.12}{0.60}{10.07}{0.67}
\MatchingC{10.14}{0.71}{10.15}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingW{10.22}{0.70}{10.29}{0.68}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.51}{0.70}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.75}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingC{10.65}{0.71}{10.61}{0.75}
\MatchingC{10.83}{0.69}{10.80}{0.72}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingC{11.04}{0.67}{10.98}{0.68}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingC{11.32}{0.67}{11.19}{0.49}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.82}{0.90}
\MatchingW{1.02}{0.86}{1.23}{0.86}
\MatchingW{1.03}{0.70}{0.85}{0.67}
\MatchingW{0.76}{0.84}{0.95}{0.89}
\MatchingW{0.91}{0.84}{0.96}{0.87}
\MatchingW{1.68}{0.61}{2.09}{0.66}
\MatchingW{1.69}{0.59}{1.58}{0.62}
\MatchingW{1.69}{0.61}{1.60}{0.64}
\MatchingW{3.55}{1.00}{3.60}{0.99}
\MatchingW{3.55}{0.96}{3.74}{0.91}
\MatchingW{6.65}{0.75}{6.02}{0.86}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingC{6.79}{0.84}{6.43}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingW{9.32}{0.74}{9.42}{0.79}
\MatchingW{9.66}{0.73}{9.72}{0.79}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingW{10.37}{0.70}{10.31}{0.71}
\MatchingW{10.37}{0.74}{10.51}{0.79}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingW{1.32}{0.79}{1.02}{0.85}
\MatchingW{1.32}{0.81}{1.05}{0.94}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingW{0.95}{0.98}{1.16}{0.95}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.33}{1.00}
\MatchingW{0.87}{0.53}{0.40}{0.61}
\MatchingW{1.03}{0.53}{1.40}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.45}{0.96}
\MatchingW{1.60}{0.69}{1.84}{0.66}
\MatchingW{1.60}{0.71}{1.55}{0.77}
\MatchingW{3.07}{0.63}{3.47}{0.54}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.40}{0.71}
\MatchingW{3.27}{0.81}{3.17}{0.81}
\MatchingW{3.26}{0.77}{3.51}{0.81}

  \end{tikzpicture}
 &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#AMP-30/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#AMP-30/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#AMP-30/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingC{0.54}{0.58}{0.40}{0.61}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.69}{0.62}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingC{0.80}{0.64}{0.85}{0.67}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.88}{0.63}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{1.08}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingW{1.02}{0.86}{1.12}{0.82}
\MatchingP{1.01}{0.57}{1.03}{0.63}
\MatchingW{1.04}{0.94}{0.94}{1.00}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingP{1.21}{0.96}{1.16}{0.95}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{1.16}{0.59}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.36}{0.84}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingW{1.41}{0.68}{1.36}{0.59}
\MatchingW{1.41}{0.56}{1.70}{0.60}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.58}{0.62}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingW{1.48}{0.97}{1.04}{0.95}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.40}{0.67}
\MatchingP{1.54}{0.86}{1.46}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.18}{0.92}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingP{1.58}{0.81}{1.68}{0.79}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingP{1.57}{0.72}{1.52}{0.66}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingW{1.69}{0.84}{1.71}{0.91}
\MatchingW{1.69}{0.85}{1.59}{0.82}
\MatchingC{1.71}{0.75}{1.70}{0.77}
\MatchingW{1.72}{0.90}{1.70}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.79}{0.68}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.89}{0.63}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingW{1.82}{0.84}{1.68}{0.83}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingW{1.91}{0.65}{2.05}{0.76}
\MatchingW{1.90}{0.58}{2.19}{0.58}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{1.91}{0.92}
\MatchingW{1.94}{0.65}{2.02}{0.56}
\MatchingC{1.95}{0.66}{2.02}{0.73}
\MatchingW{1.99}{0.86}{1.98}{0.81}
\MatchingW{1.99}{0.80}{1.73}{0.76}
\MatchingP{1.99}{0.80}{2.00}{0.88}
\MatchingC{1.99}{0.80}{1.99}{0.86}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{1.94}{0.94}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingP{2.05}{0.75}{2.10}{0.84}
\MatchingP{2.05}{0.82}{1.96}{0.70}
\MatchingW{2.07}{0.86}{1.80}{0.85}
\MatchingP{2.07}{0.93}{2.03}{0.97}
\MatchingP{2.06}{0.68}{1.89}{0.61}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.85}{0.65}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.47}{0.59}
\MatchingP{2.14}{0.80}{2.21}{0.88}
\MatchingP{2.15}{0.93}{2.13}{0.97}
\MatchingP{2.16}{0.89}{2.03}{0.91}
\MatchingW{2.16}{0.88}{2.01}{0.85}
\MatchingW{2.15}{0.74}{1.73}{0.65}
\MatchingP{2.18}{0.85}{2.18}{0.81}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.39}{0.64}
\MatchingW{2.20}{0.58}{2.38}{0.52}
\MatchingP{2.22}{0.75}{2.16}{0.76}
\MatchingP{2.25}{0.93}{2.21}{0.96}
\MatchingP{2.24}{0.76}{2.07}{0.73}
\MatchingW{2.27}{0.97}{2.14}{0.92}
\MatchingP{2.27}{0.88}{2.11}{0.91}
\MatchingW{2.26}{0.53}{2.64}{0.61}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.11}{0.85}
\MatchingP{2.26}{0.66}{2.04}{0.60}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingC{2.34}{0.96}{2.33}{1.00}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingP{2.41}{0.72}{2.14}{0.67}
\MatchingW{2.45}{0.93}{2.23}{0.90}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.56}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.48}{0.84}
\MatchingP{2.51}{0.66}{2.42}{0.69}
\MatchingW{2.51}{0.58}{2.57}{0.49}
\MatchingW{2.51}{0.53}{2.76}{0.57}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.43}{0.77}
\MatchingW{2.54}{0.75}{2.25}{0.60}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.57}{0.86}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.54}{0.79}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingP{2.63}{0.63}{2.37}{0.62}
\MatchingP{2.64}{0.60}{2.95}{0.68}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.53}{0.80}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingW{2.71}{0.96}{2.43}{0.94}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.54}{0.68}
\MatchingP{2.76}{0.91}{2.69}{0.88}
\MatchingP{2.75}{0.56}{2.82}{0.63}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.82}{0.90}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.66}{0.93}
\MatchingP{2.83}{0.87}{2.69}{0.79}
\MatchingP{2.82}{0.69}{2.77}{0.72}
\MatchingW{2.85}{0.95}{2.85}{0.96}
\MatchingP{2.84}{0.87}{2.76}{0.77}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.70}{0.74}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.79}{0.87}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{3.03}{0.53}
\MatchingP{2.90}{0.63}{2.78}{0.59}
\MatchingP{2.92}{0.77}{2.84}{0.66}
\MatchingW{2.96}{0.92}{3.04}{0.97}
\MatchingP{2.95}{0.61}{2.83}{0.65}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{3.03}{0.85}
\MatchingP{2.96}{0.85}{2.90}{0.74}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{2.75}{0.93}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingP{3.00}{0.62}{2.94}{0.61}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.17}{0.56}
\MatchingW{3.04}{0.98}{2.85}{0.92}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{3.02}{0.71}
\MatchingW{3.04}{0.50}{2.98}{0.57}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{3.10}{0.80}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingW{3.09}{0.65}{2.98}{0.53}
\MatchingW{3.10}{0.65}{3.27}{0.67}
\MatchingW{3.11}{0.83}{3.34}{0.82}
\MatchingC{3.12}{0.76}{3.17}{0.81}
\MatchingP{3.11}{0.59}{2.99}{0.61}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.15}{0.89}
\MatchingP{3.11}{0.60}{3.07}{0.62}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.03}{0.73}
\MatchingP{3.16}{0.79}{3.35}{0.76}
\MatchingP{3.16}{0.79}{3.18}{0.75}
\MatchingW{3.15}{0.50}{3.58}{0.46}
\MatchingW{3.15}{0.52}{3.17}{0.48}
\MatchingP{3.16}{0.70}{3.02}{0.63}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.47}{0.97}
\MatchingP{3.22}{0.73}{3.50}{0.77}
\MatchingW{3.21}{0.59}{3.10}{0.61}
\MatchingP{3.23}{0.84}{3.13}{0.83}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.15}{0.71}
\MatchingW{3.24}{0.69}{3.25}{0.71}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.10}{0.70}
\MatchingP{3.27}{0.82}{3.31}{0.85}
\MatchingW{3.28}{0.88}{3.36}{0.96}
\MatchingW{3.30}{0.98}{3.18}{0.98}
\MatchingW{3.29}{0.50}{3.09}{0.55}
\MatchingW{3.30}{0.54}{3.38}{0.60}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.40}{0.71}
\MatchingW{3.32}{0.62}{3.22}{0.63}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingW{3.35}{0.80}{3.39}{0.83}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingC{3.36}{0.84}{3.46}{0.86}
\MatchingP{3.38}{0.81}{3.41}{0.86}
\MatchingW{3.40}{0.97}{3.29}{0.96}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.36}{0.80}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.61}{0.95}
\MatchingP{3.46}{0.80}{3.29}{0.82}
\MatchingW{3.50}{0.96}{3.44}{0.97}
\MatchingP{3.53}{0.81}{3.57}{0.87}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.69}{0.60}
\MatchingW{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.46}{0.61}
\MatchingW{3.61}{0.94}{3.74}{0.96}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.97}{0.84}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.67}{0.72}
\MatchingW{3.73}{0.80}{3.70}{0.91}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.81}{0.87}
\MatchingW{3.78}{0.83}{3.91}{0.71}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.74}{0.91}
\MatchingW{3.78}{0.58}{3.97}{0.50}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.89}{0.97}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.68}{0.86}
\MatchingW{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingW{3.94}{0.54}{3.89}{0.57}
\MatchingW{4.06}{0.71}{3.94}{0.68}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{3.95}{0.90}
\MatchingC{4.19}{0.86}{4.29}{0.79}
\MatchingW{4.18}{0.78}{4.19}{0.79}
\MatchingC{4.19}{0.49}{4.37}{0.41}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingW{4.23}{0.60}{3.94}{0.61}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingC{4.35}{0.95}{4.41}{0.87}
\MatchingW{4.32}{0.57}{4.41}{0.55}
\MatchingW{4.37}{0.75}{3.99}{0.69}
\MatchingW{4.41}{0.73}{4.35}{0.70}
\MatchingW{4.40}{0.49}{4.28}{0.51}
\MatchingW{4.58}{0.72}{4.56}{0.63}
\MatchingW{4.60}{0.97}{4.25}{0.93}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingW{4.64}{0.72}{4.63}{0.69}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingW{4.90}{0.96}{4.49}{0.91}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingC{4.97}{0.93}{5.09}{0.88}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingC{5.07}{0.81}{5.06}{0.77}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingW{5.18}{0.95}{4.89}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingW{5.44}{0.96}{5.26}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingW{5.70}{0.92}{5.45}{0.92}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingW{6.24}{0.78}{6.02}{0.86}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingW{6.28}{0.90}{5.84}{0.89}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.52}{0.94}{6.67}{0.94}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.28}{0.91}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.43}{0.90}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.47}{0.80}{9.42}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingC{9.53}{0.77}{9.46}{0.82}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingW{9.78}{0.56}{9.58}{0.66}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingW{9.88}{0.71}{9.69}{0.69}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.68}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingW{10.01}{0.62}{9.83}{0.61}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingC{10.12}{0.60}{10.16}{0.62}
\MatchingC{10.14}{0.71}{10.15}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingW{10.22}{0.70}{10.07}{0.67}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.51}{0.70}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.75}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingW{10.65}{0.71}{10.51}{0.79}
\MatchingW{10.83}{0.69}{10.61}{0.75}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingW{11.04}{0.67}{10.80}{0.72}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{10.98}{0.68}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.91}{0.89}
\MatchingW{1.02}{0.86}{0.92}{0.85}
\MatchingW{1.03}{0.70}{0.96}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{2.09}{0.66}
\MatchingW{1.69}{0.59}{1.60}{0.64}
\MatchingW{1.69}{0.61}{1.84}{0.66}
\MatchingW{3.55}{1.00}{3.35}{0.95}
\MatchingP{3.55}{0.96}{3.62}{0.99}
\MatchingW{6.65}{0.75}{6.47}{0.84}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingC{9.66}{0.73}{9.57}{0.81}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingW{10.37}{0.70}{10.31}{0.71}
\MatchingW{10.37}{0.74}{10.29}{0.68}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingW{0.95}{0.98}{0.77}{0.94}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.22}{0.99}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.45}{0.96}
\MatchingC{1.60}{0.69}{1.55}{0.70}
\MatchingC{1.60}{0.71}{1.57}{0.70}
\MatchingW{3.07}{0.63}{3.15}{0.67}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.51}{0.81}
\MatchingC{3.27}{0.81}{3.33}{0.79}
\MatchingW{3.26}{0.77}{3.28}{0.75}

  \end{tikzpicture}
 &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#bca-greedy+qpbo-i-30/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#bca-greedy+qpbo-i-30/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#bca-greedy+qpbo-i-30/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingW{0.54}{0.58}{0.08}{0.59}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.40}{0.61}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingC{0.80}{0.64}{0.85}{0.67}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.69}{0.62}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{0.96}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingW{1.02}{0.86}{1.12}{0.82}
\MatchingP{1.01}{0.57}{0.88}{0.63}
\MatchingW{1.04}{0.94}{0.94}{1.00}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingW{1.21}{0.96}{1.18}{0.92}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingP{1.22}{0.96}{1.04}{0.95}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingP{1.22}{0.61}{1.03}{0.63}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.36}{0.84}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingW{1.41}{0.68}{1.36}{0.59}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.16}{0.59}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingP{1.48}{0.97}{1.16}{0.95}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.40}{0.67}
\MatchingP{1.54}{0.86}{1.59}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.46}{0.82}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingP{1.58}{0.81}{1.63}{0.68}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingP{1.57}{0.72}{1.52}{0.66}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.68}{0.79}
\MatchingW{1.71}{0.75}{1.55}{0.70}
\MatchingW{1.72}{0.90}{1.70}{0.91}
\MatchingW{1.72}{0.89}{1.69}{0.84}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.79}{0.68}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.82}{0.93}{1.71}{0.91}
\MatchingW{1.81}{0.83}{1.70}{0.77}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.80}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingP{1.91}{0.65}{1.94}{0.72}
\MatchingP{1.90}{0.58}{1.89}{0.63}
\MatchingP{1.93}{0.97}{2.03}{0.97}
\MatchingP{1.93}{0.84}{2.00}{0.88}
\MatchingP{1.94}{0.65}{1.89}{0.61}
\MatchingW{1.95}{0.66}{1.84}{0.66}
\MatchingP{1.99}{0.86}{1.84}{0.85}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingP{1.99}{0.80}{2.10}{0.84}
\MatchingW{1.99}{0.80}{2.02}{0.73}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{2.03}{0.91}
\MatchingW{2.00}{0.69}{1.73}{0.76}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingW{2.05}{0.75}{2.05}{0.76}
\MatchingW{2.05}{0.82}{1.98}{0.81}
\MatchingP{2.07}{0.86}{1.91}{0.92}
\MatchingP{2.07}{0.93}{1.94}{0.94}
\MatchingW{2.06}{0.68}{2.02}{0.56}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.85}{0.65}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.09}{0.66}
\MatchingP{2.14}{0.80}{2.21}{0.88}
\MatchingP{2.15}{0.93}{2.14}{0.92}
\MatchingW{2.16}{0.89}{1.99}{0.86}
\MatchingP{2.16}{0.88}{2.13}{0.97}
\MatchingP{2.15}{0.74}{2.07}{0.73}
\MatchingP{2.18}{0.85}{2.18}{0.81}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.39}{0.64}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.16}{0.76}
\MatchingW{2.25}{0.93}{2.22}{0.99}
\MatchingP{2.24}{0.76}{1.96}{0.70}
\MatchingW{2.27}{0.97}{2.23}{0.90}
\MatchingP{2.27}{0.88}{2.11}{0.91}
\MatchingW{2.26}{0.53}{2.19}{0.58}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.11}{0.85}
\MatchingW{2.26}{0.66}{2.25}{0.60}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingC{2.34}{0.96}{2.33}{1.00}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingP{2.41}{0.72}{2.14}{0.67}
\MatchingC{2.45}{0.93}{2.43}{0.94}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.56}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.47}{0.59}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.43}{0.77}
\MatchingP{2.54}{0.75}{2.42}{0.69}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.57}{0.86}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.54}{0.68}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingP{2.64}{0.90}{2.71}{0.87}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingW{2.63}{0.63}{2.57}{0.49}
\MatchingP{2.64}{0.60}{2.64}{0.61}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.53}{0.80}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingP{2.71}{0.96}{2.66}{0.93}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingW{2.76}{0.91}{2.61}{0.89}
\MatchingP{2.75}{0.56}{2.76}{0.57}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.75}{0.93}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.85}{0.92}
\MatchingP{2.83}{0.87}{2.48}{0.84}
\MatchingP{2.82}{0.69}{2.84}{0.66}
\MatchingW{2.85}{0.95}{2.85}{0.96}
\MatchingP{2.84}{0.87}{2.76}{0.77}
\MatchingP{2.85}{0.87}{2.69}{0.88}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.70}{0.74}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.91}{0.89}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{2.82}{0.63}
\MatchingP{2.90}{0.63}{2.78}{0.59}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{3.04}{0.97}
\MatchingP{2.95}{0.61}{2.83}{0.65}
\MatchingP{2.96}{0.85}{2.83}{0.86}
\MatchingP{2.96}{0.90}{2.79}{0.87}
\MatchingP{2.96}{0.85}{2.90}{0.74}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.18}{0.98}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingP{3.00}{0.62}{2.94}{0.61}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{2.95}{0.68}
\MatchingW{3.04}{0.98}{3.15}{0.89}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{3.02}{0.71}
\MatchingW{3.04}{0.50}{2.98}{0.57}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{3.10}{0.70}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingW{3.09}{0.65}{2.98}{0.53}
\MatchingC{3.10}{0.65}{3.15}{0.67}
\MatchingW{3.11}{0.83}{3.34}{0.82}
\MatchingC{3.12}{0.76}{3.17}{0.81}
\MatchingP{3.11}{0.59}{2.99}{0.61}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.03}{0.85}
\MatchingP{3.11}{0.60}{3.07}{0.62}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.03}{0.73}
\MatchingP{3.16}{0.79}{3.31}{0.85}
\MatchingP{3.16}{0.79}{3.10}{0.80}
\MatchingW{3.15}{0.50}{3.17}{0.56}
\MatchingW{3.15}{0.52}{3.17}{0.48}
\MatchingP{3.16}{0.70}{3.02}{0.63}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.36}{0.96}
\MatchingP{3.22}{0.73}{3.25}{0.71}
\MatchingW{3.21}{0.59}{3.10}{0.61}
\MatchingP{3.23}{0.84}{3.29}{0.82}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.15}{0.71}
\MatchingC{3.24}{0.69}{3.27}{0.67}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.47}{0.54}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.18}{0.75}
\MatchingP{3.27}{0.82}{3.41}{0.86}
\MatchingW{3.28}{0.88}{3.44}{0.97}
\MatchingC{3.30}{0.98}{3.29}{0.96}
\MatchingW{3.29}{0.50}{3.09}{0.55}
\MatchingW{3.30}{0.54}{3.38}{0.60}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.28}{0.75}
\MatchingW{3.32}{0.62}{3.22}{0.63}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingW{3.35}{0.80}{3.39}{0.83}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingC{3.36}{0.84}{3.46}{0.86}
\MatchingP{3.38}{0.81}{3.57}{0.87}
\MatchingW{3.40}{0.97}{3.35}{0.95}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.36}{0.80}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.61}{0.95}
\MatchingW{3.46}{0.80}{3.67}{0.72}
\MatchingW{3.50}{0.96}{3.60}{0.99}
\MatchingW{3.53}{0.81}{3.70}{0.91}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.58}{0.46}
\MatchingP{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.46}{0.61}
\MatchingW{3.61}{0.94}{3.74}{0.96}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.51}{0.81}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.94}{0.68}
\MatchingW{3.73}{0.80}{3.50}{0.77}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{3.91}{0.71}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.74}{0.91}
\MatchingW{3.78}{0.58}{3.70}{0.48}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.89}{0.97}
\MatchingW{3.81}{0.65}{3.89}{0.57}
\MatchingW{3.84}{0.93}{3.68}{0.86}
\MatchingW{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingC{3.94}{0.54}{3.97}{0.50}
\MatchingW{4.06}{0.71}{4.09}{0.67}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{3.99}{0.69}
\MatchingW{4.19}{0.86}{4.41}{0.87}
\MatchingC{4.18}{0.78}{4.35}{0.70}
\MatchingC{4.19}{0.49}{4.37}{0.41}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingC{4.23}{0.60}{4.32}{0.51}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingW{4.35}{0.95}{4.25}{0.93}
\MatchingC{4.32}{0.57}{4.28}{0.51}
\MatchingW{4.37}{0.75}{4.29}{0.79}
\MatchingC{4.41}{0.73}{4.63}{0.69}
\MatchingC{4.40}{0.49}{4.62}{0.44}
\MatchingW{4.58}{0.72}{4.56}{0.63}
\MatchingC{4.60}{0.97}{4.49}{0.91}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingC{4.64}{0.72}{4.83}{0.68}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingC{4.90}{0.96}{4.89}{0.92}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingC{4.97}{0.93}{5.09}{0.88}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingC{5.07}{0.81}{5.06}{0.77}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingC{5.18}{0.95}{5.26}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingC{5.44}{0.96}{5.45}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingC{5.70}{0.92}{5.84}{0.89}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingC{6.28}{0.90}{6.28}{0.91}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.43}{0.90}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.67}{0.94}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.47}{0.80}{9.42}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingC{9.53}{0.77}{9.46}{0.82}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.60}{0.58}{9.58}{0.66}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingW{9.88}{0.71}{9.69}{0.69}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.68}
\MatchingW{10.01}{0.62}{10.16}{0.62}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingW{10.12}{0.60}{10.07}{0.67}
\MatchingW{10.14}{0.71}{9.98}{0.71}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingC{10.22}{0.70}{10.31}{0.71}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.15}{0.68}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingC{10.51}{0.73}{10.51}{0.79}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingW{10.65}{0.71}{10.51}{0.70}
\MatchingW{10.83}{0.69}{10.61}{0.75}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingW{11.04}{0.67}{10.80}{0.72}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{10.98}{0.68}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.82}{0.90}
\MatchingW{1.02}{0.86}{0.92}{0.85}
\MatchingC{1.03}{0.70}{1.08}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{1.70}{0.60}
\MatchingW{1.69}{0.59}{1.58}{0.62}
\MatchingW{1.69}{0.61}{1.60}{0.64}
\MatchingW{3.55}{1.00}{3.62}{0.99}
\MatchingW{3.55}{0.96}{3.81}{0.87}
\MatchingC{6.65}{0.75}{7.01}{0.75}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingC{9.66}{0.73}{9.57}{0.81}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingC{10.37}{0.70}{10.51}{0.75}
\MatchingW{10.37}{0.74}{10.29}{0.68}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingW{0.95}{0.98}{0.77}{0.94}
\MatchingP{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.21}{0.96}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.45}{0.96}
\MatchingW{1.60}{0.69}{1.73}{0.65}
\MatchingC{1.60}{0.71}{1.57}{0.70}
\MatchingW{3.07}{0.63}{3.23}{0.62}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.40}{0.71}
\MatchingC{3.27}{0.81}{3.33}{0.79}
\MatchingW{3.26}{0.77}{3.13}{0.83}

  \end{tikzpicture}
 \\
180 seconds &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#dd-ls0-180/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#dd-ls0-180/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#dd-ls0-180/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingW{0.54}{0.58}{0.08}{0.59}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.40}{0.61}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingP{0.80}{0.64}{0.88}{0.63}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.69}{0.62}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{0.96}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingC{1.02}{0.86}{0.92}{0.85}
\MatchingP{1.01}{0.57}{1.03}{0.63}
\MatchingP{1.04}{0.94}{1.04}{0.95}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingP{1.06}{0.95}{1.16}{0.95}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingW{1.21}{0.96}{1.18}{0.92}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{1.16}{0.59}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.36}{0.84}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingP{1.41}{0.68}{1.40}{0.67}
\MatchingW{1.41}{0.56}{1.70}{0.60}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.58}{0.62}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingW{1.48}{0.97}{1.45}{0.96}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.52}{0.66}
\MatchingP{1.54}{0.86}{1.59}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.46}{0.82}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingP{1.58}{0.81}{1.63}{0.68}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingW{1.57}{0.72}{1.36}{0.59}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.68}{0.79}
\MatchingC{1.71}{0.75}{1.70}{0.77}
\MatchingC{1.72}{0.90}{1.71}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.79}{0.68}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.89}{0.63}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingP{1.91}{0.65}{2.06}{0.75}
\MatchingW{1.90}{0.58}{2.19}{0.58}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{1.91}{0.92}
\MatchingP{1.94}{0.65}{1.85}{0.65}
\MatchingC{1.95}{0.66}{2.02}{0.73}
\MatchingW{1.99}{0.86}{1.98}{0.81}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingW{1.99}{0.80}{1.73}{0.76}
\MatchingC{1.99}{0.80}{1.99}{0.86}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{1.94}{0.94}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingW{2.05}{0.75}{2.05}{0.76}
\MatchingP{2.05}{0.82}{2.18}{0.81}
\MatchingP{2.07}{0.86}{2.00}{0.88}
\MatchingP{2.07}{0.93}{2.03}{0.91}
\MatchingP{2.06}{0.68}{1.89}{0.61}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.96}{0.70}
\MatchingP{2.11}{0.70}{2.16}{0.76}
\MatchingP{2.12}{0.60}{2.09}{0.66}
\MatchingP{2.14}{0.80}{2.10}{0.84}
\MatchingP{2.15}{0.93}{2.13}{0.97}
\MatchingP{2.16}{0.89}{2.14}{0.92}
\MatchingP{2.16}{0.88}{2.11}{0.91}
\MatchingP{2.15}{0.74}{2.07}{0.73}
\MatchingP{2.18}{0.85}{2.11}{0.85}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.36}{0.55}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.43}{0.77}
\MatchingP{2.25}{0.93}{2.03}{0.97}
\MatchingP{2.24}{0.76}{2.14}{0.67}
\MatchingC{2.27}{0.97}{2.22}{0.99}
\MatchingP{2.27}{0.88}{2.21}{0.88}
\MatchingW{2.26}{0.53}{2.47}{0.59}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.23}{0.90}
\MatchingW{2.26}{0.66}{2.02}{0.56}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingC{2.34}{0.96}{2.33}{1.00}
\MatchingW{2.33}{0.52}{2.64}{0.61}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.70}{0.74}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingW{2.41}{0.72}{2.25}{0.60}
\MatchingC{2.45}{0.93}{2.43}{0.94}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.39}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingW{2.52}{0.83}{2.38}{0.91}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.56}{0.64}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.53}{0.80}
\MatchingP{2.54}{0.75}{2.42}{0.69}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.57}{0.86}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.54}{0.68}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingW{2.63}{0.63}{2.57}{0.49}
\MatchingP{2.64}{0.60}{2.82}{0.63}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.47}{0.84}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingP{2.71}{0.96}{2.66}{0.93}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingP{2.76}{0.91}{2.69}{0.88}
\MatchingP{2.75}{0.56}{2.76}{0.57}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.82}{0.90}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.75}{0.93}
\MatchingP{2.83}{0.87}{2.48}{0.84}
\MatchingP{2.82}{0.69}{2.94}{0.61}
\MatchingW{2.85}{0.95}{2.85}{0.96}
\MatchingP{2.84}{0.87}{2.76}{0.77}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.83}{0.65}
\MatchingP{2.85}{0.57}{2.98}{0.57}
\MatchingP{2.89}{0.92}{2.85}{0.92}
\MatchingP{2.89}{0.86}{2.79}{0.87}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{2.89}{0.56}
\MatchingP{2.90}{0.63}{2.78}{0.59}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{3.04}{0.97}
\MatchingP{2.95}{0.61}{2.99}{0.61}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{3.13}{0.83}
\MatchingP{2.96}{0.85}{2.90}{0.74}
\MatchingW{2.95}{0.70}{2.33}{1.00}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.02}{0.98}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingW{3.00}{0.62}{2.98}{0.53}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.10}{0.61}
\MatchingW{3.04}{0.98}{2.97}{0.90}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{3.07}{0.62}
\MatchingW{3.04}{0.50}{3.17}{0.48}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{3.10}{0.70}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingP{3.09}{0.65}{3.02}{0.63}
\MatchingW{3.10}{0.65}{2.95}{0.68}
\MatchingW{3.11}{0.83}{3.34}{0.82}
\MatchingW{3.12}{0.76}{3.15}{0.71}
\MatchingP{3.11}{0.59}{3.17}{0.56}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.03}{0.85}
\MatchingW{3.11}{0.60}{3.09}{0.55}
\MatchingW{3.16}{0.95}{3.21}{0.96}
\MatchingW{3.17}{0.99}{3.18}{0.98}
\MatchingP{3.15}{0.67}{3.03}{0.73}
\MatchingP{3.16}{0.79}{3.31}{0.85}
\MatchingP{3.16}{0.79}{3.10}{0.80}
\MatchingW{3.15}{0.50}{3.58}{0.46}
\MatchingW{3.15}{0.52}{3.03}{0.53}
\MatchingP{3.16}{0.70}{3.02}{0.71}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.36}{0.96}
\MatchingP{3.22}{0.73}{3.35}{0.76}
\MatchingW{3.21}{0.59}{3.38}{0.60}
\MatchingW{3.23}{0.84}{3.36}{0.80}
\MatchingP{3.24}{0.92}{3.15}{0.89}
\MatchingW{3.23}{0.67}{3.22}{0.63}
\MatchingC{3.24}{0.69}{3.27}{0.67}
\MatchingW{3.27}{0.97}{3.35}{0.95}
\MatchingW{3.24}{0.58}{3.47}{0.54}
\MatchingW{3.25}{0.62}{3.31}{0.66}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.18}{0.75}
\MatchingP{3.27}{0.82}{3.41}{0.86}
\MatchingW{3.28}{0.88}{3.29}{0.96}
\MatchingW{3.30}{0.98}{3.44}{0.97}
\MatchingW{3.29}{0.50}{3.46}{0.56}
\MatchingW{3.30}{0.54}{3.23}{0.62}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.40}{0.71}
\MatchingW{3.32}{0.62}{3.46}{0.61}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingP{3.35}{0.80}{3.29}{0.82}
\MatchingW{3.35}{0.61}{3.43}{0.70}
\MatchingC{3.36}{0.84}{3.46}{0.86}
\MatchingP{3.38}{0.81}{3.57}{0.87}
\MatchingW{3.40}{0.97}{3.60}{0.99}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.67}{0.72}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingP{3.41}{0.90}{3.25}{0.89}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.47}{0.97}
\MatchingW{3.46}{0.80}{3.39}{0.83}
\MatchingW{3.50}{0.96}{3.89}{0.97}
\MatchingW{3.53}{0.81}{3.70}{0.91}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.69}{0.60}
\MatchingW{3.59}{0.65}{3.62}{0.77}
\MatchingW{3.58}{0.62}{3.78}{0.66}
\MatchingW{3.61}{0.94}{3.61}{0.95}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.68}{0.86}
\MatchingW{3.69}{0.98}{3.92}{0.96}
\MatchingW{3.69}{0.81}{3.94}{0.68}
\MatchingW{3.73}{0.80}{3.95}{0.90}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{4.19}{0.79}
\MatchingC{3.76}{0.50}{3.70}{0.48}
\MatchingW{3.80}{0.97}{3.74}{0.91}
\MatchingW{3.78}{0.58}{3.91}{0.71}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.74}{0.96}
\MatchingW{3.81}{0.65}{3.89}{0.57}
\MatchingW{3.84}{0.93}{3.39}{0.90}
\MatchingW{3.84}{0.74}{3.50}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingC{3.94}{0.54}{3.97}{0.50}
\MatchingW{4.06}{0.71}{4.09}{0.67}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{3.99}{0.69}
\MatchingC{4.19}{0.86}{4.29}{0.79}
\MatchingC{4.18}{0.78}{4.35}{0.70}
\MatchingC{4.19}{0.49}{4.37}{0.41}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingC{4.23}{0.60}{4.32}{0.51}
\MatchingC{4.31}{0.99}{4.25}{0.93}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingC{4.35}{0.95}{4.41}{0.87}
\MatchingC{4.32}{0.57}{4.28}{0.51}
\MatchingC{4.37}{0.75}{4.56}{0.63}
\MatchingC{4.41}{0.73}{4.63}{0.69}
\MatchingC{4.40}{0.49}{4.62}{0.44}
\MatchingC{4.58}{0.72}{4.77}{0.63}
\MatchingC{4.60}{0.97}{4.49}{0.91}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingC{4.64}{0.72}{4.83}{0.68}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingC{4.84}{0.64}{4.41}{0.55}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingC{4.90}{0.96}{4.89}{0.92}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingC{4.97}{0.93}{5.09}{0.88}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingC{5.07}{0.81}{5.06}{0.77}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingC{5.18}{0.95}{5.26}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingC{5.44}{0.96}{5.45}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingC{5.70}{0.92}{5.84}{0.89}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingC{6.28}{0.90}{6.28}{0.91}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingW{6.52}{0.94}{2.33}{1.00}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.43}{0.90}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.67}{0.94}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingW{8.77}{0.64}{2.33}{1.00}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingW{8.81}{0.77}{2.33}{1.00}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.47}{0.80}{9.42}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingW{9.53}{0.77}{9.57}{0.81}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.60}{0.58}{9.58}{0.66}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingC{9.88}{0.71}{9.84}{0.68}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingC{9.97}{0.68}{9.91}{0.61}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingC{10.01}{0.62}{10.07}{0.67}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingC{10.12}{0.60}{10.16}{0.62}
\MatchingC{10.14}{0.71}{10.15}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingC{10.22}{0.70}{10.31}{0.71}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingC{10.28}{0.69}{10.29}{0.68}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.70}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingC{10.65}{0.71}{10.61}{0.75}
\MatchingC{10.83}{0.69}{10.80}{0.72}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingC{11.04}{0.67}{10.98}{0.68}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{2.33}{1.00}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.69}{0.69}
\MatchingW{3.07}{0.89}{2.91}{0.89}
\MatchingC{1.02}{0.86}{1.04}{0.87}
\MatchingC{1.03}{0.70}{1.08}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{1.57}{0.70}
\MatchingC{1.69}{0.59}{1.73}{0.65}
\MatchingW{1.69}{0.61}{1.84}{0.66}
\MatchingW{3.55}{1.00}{3.62}{0.99}
\MatchingW{3.55}{0.96}{3.81}{0.87}
\MatchingC{6.65}{0.75}{7.01}{0.75}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingW{9.32}{0.74}{9.46}{0.82}
\MatchingW{9.66}{0.73}{2.33}{1.00}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingC{10.37}{0.70}{10.51}{0.75}
\MatchingW{10.37}{0.74}{10.51}{0.79}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.46}{0.78}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingC{0.95}{0.98}{0.94}{1.00}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.21}{0.96}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.81}{0.55}
\MatchingW{1.62}{0.92}{1.70}{0.91}
\MatchingC{1.60}{0.69}{1.55}{0.70}
\MatchingW{1.60}{0.71}{1.60}{0.64}
\MatchingW{3.07}{0.63}{3.15}{0.67}
\MatchingW{3.69}{0.58}{3.65}{0.53}
\MatchingW{3.60}{0.78}{3.51}{0.81}
\MatchingW{3.27}{0.81}{3.17}{0.81}
\MatchingW{3.26}{0.77}{3.28}{0.75}

  \end{tikzpicture}
 &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#AMP-180/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#AMP-180/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#AMP-180/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingC{0.54}{0.58}{0.40}{0.61}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.69}{0.62}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingC{0.80}{0.64}{0.85}{0.67}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.88}{0.63}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{1.08}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingW{1.02}{0.86}{1.12}{0.82}
\MatchingP{1.01}{0.57}{1.03}{0.63}
\MatchingW{1.04}{0.94}{0.94}{1.00}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingP{1.21}{0.96}{1.16}{0.95}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{1.16}{0.59}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.36}{0.84}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingW{1.41}{0.68}{1.36}{0.59}
\MatchingW{1.41}{0.56}{1.70}{0.60}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.58}{0.62}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingW{1.48}{0.97}{1.04}{0.95}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.40}{0.67}
\MatchingP{1.54}{0.86}{1.46}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.18}{0.92}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingP{1.58}{0.81}{1.68}{0.79}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingP{1.57}{0.72}{1.52}{0.66}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingW{1.69}{0.84}{1.71}{0.91}
\MatchingW{1.69}{0.85}{1.59}{0.82}
\MatchingC{1.71}{0.75}{1.70}{0.77}
\MatchingW{1.72}{0.90}{1.70}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.79}{0.68}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.89}{0.63}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingW{1.82}{0.84}{1.68}{0.83}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingW{1.91}{0.65}{2.05}{0.76}
\MatchingW{1.90}{0.58}{2.19}{0.58}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{1.91}{0.92}
\MatchingW{1.94}{0.65}{2.02}{0.56}
\MatchingC{1.95}{0.66}{2.02}{0.73}
\MatchingW{1.99}{0.86}{1.98}{0.81}
\MatchingW{1.99}{0.80}{1.73}{0.76}
\MatchingP{1.99}{0.80}{2.00}{0.88}
\MatchingC{1.99}{0.80}{1.99}{0.86}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{1.94}{0.94}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingP{2.05}{0.75}{2.10}{0.84}
\MatchingP{2.05}{0.82}{1.96}{0.70}
\MatchingW{2.07}{0.86}{1.80}{0.85}
\MatchingP{2.07}{0.93}{2.03}{0.97}
\MatchingP{2.06}{0.68}{1.89}{0.61}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.85}{0.65}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.47}{0.59}
\MatchingP{2.14}{0.80}{2.21}{0.88}
\MatchingP{2.15}{0.93}{2.13}{0.97}
\MatchingP{2.16}{0.89}{2.03}{0.91}
\MatchingW{2.16}{0.88}{2.01}{0.85}
\MatchingW{2.15}{0.74}{1.73}{0.65}
\MatchingP{2.18}{0.85}{2.18}{0.81}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.39}{0.64}
\MatchingW{2.20}{0.58}{2.38}{0.52}
\MatchingP{2.22}{0.75}{2.16}{0.76}
\MatchingP{2.25}{0.93}{2.21}{0.96}
\MatchingP{2.24}{0.76}{2.07}{0.73}
\MatchingW{2.27}{0.97}{2.14}{0.92}
\MatchingP{2.27}{0.88}{2.11}{0.91}
\MatchingW{2.26}{0.53}{2.64}{0.61}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.11}{0.85}
\MatchingP{2.26}{0.66}{2.04}{0.60}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingC{2.34}{0.96}{2.33}{1.00}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingP{2.41}{0.72}{2.14}{0.67}
\MatchingW{2.45}{0.93}{2.23}{0.90}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.56}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.48}{0.84}
\MatchingP{2.51}{0.66}{2.42}{0.69}
\MatchingW{2.51}{0.58}{2.57}{0.49}
\MatchingW{2.51}{0.53}{2.76}{0.57}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.43}{0.77}
\MatchingW{2.54}{0.75}{2.25}{0.60}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.57}{0.86}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.54}{0.79}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingP{2.63}{0.63}{2.37}{0.62}
\MatchingP{2.64}{0.60}{2.95}{0.68}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.53}{0.80}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingW{2.71}{0.96}{2.43}{0.94}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.54}{0.68}
\MatchingP{2.76}{0.91}{2.69}{0.88}
\MatchingP{2.75}{0.56}{2.82}{0.63}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.82}{0.90}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.66}{0.93}
\MatchingP{2.83}{0.87}{2.69}{0.79}
\MatchingP{2.82}{0.69}{2.77}{0.72}
\MatchingW{2.85}{0.95}{2.85}{0.96}
\MatchingP{2.84}{0.87}{2.76}{0.77}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.70}{0.74}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.79}{0.87}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{3.03}{0.53}
\MatchingP{2.90}{0.63}{2.78}{0.59}
\MatchingP{2.92}{0.77}{2.84}{0.66}
\MatchingW{2.96}{0.92}{3.04}{0.97}
\MatchingP{2.95}{0.61}{2.83}{0.65}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{3.03}{0.85}
\MatchingP{2.96}{0.85}{2.90}{0.74}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{2.75}{0.93}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingP{3.00}{0.62}{2.94}{0.61}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.17}{0.56}
\MatchingW{3.04}{0.98}{2.85}{0.92}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{3.02}{0.71}
\MatchingW{3.04}{0.50}{2.98}{0.57}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{3.10}{0.80}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingW{3.09}{0.65}{2.98}{0.53}
\MatchingW{3.10}{0.65}{3.27}{0.67}
\MatchingW{3.11}{0.83}{3.34}{0.82}
\MatchingC{3.12}{0.76}{3.17}{0.81}
\MatchingP{3.11}{0.59}{2.99}{0.61}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.15}{0.89}
\MatchingP{3.11}{0.60}{3.07}{0.62}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.03}{0.73}
\MatchingP{3.16}{0.79}{3.35}{0.76}
\MatchingP{3.16}{0.79}{3.18}{0.75}
\MatchingW{3.15}{0.50}{3.58}{0.46}
\MatchingW{3.15}{0.52}{3.17}{0.48}
\MatchingP{3.16}{0.70}{3.02}{0.63}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.47}{0.97}
\MatchingP{3.22}{0.73}{3.50}{0.77}
\MatchingW{3.21}{0.59}{3.10}{0.61}
\MatchingP{3.23}{0.84}{3.13}{0.83}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.15}{0.71}
\MatchingW{3.24}{0.69}{3.25}{0.71}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.10}{0.70}
\MatchingP{3.27}{0.82}{3.31}{0.85}
\MatchingW{3.28}{0.88}{3.36}{0.96}
\MatchingW{3.30}{0.98}{3.18}{0.98}
\MatchingW{3.29}{0.50}{3.09}{0.55}
\MatchingW{3.30}{0.54}{3.38}{0.60}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.40}{0.71}
\MatchingW{3.32}{0.62}{3.22}{0.63}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingW{3.35}{0.80}{3.39}{0.83}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingC{3.36}{0.84}{3.46}{0.86}
\MatchingP{3.38}{0.81}{3.41}{0.86}
\MatchingW{3.40}{0.97}{3.29}{0.96}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.36}{0.80}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.61}{0.95}
\MatchingP{3.46}{0.80}{3.29}{0.82}
\MatchingW{3.50}{0.96}{3.44}{0.97}
\MatchingP{3.53}{0.81}{3.57}{0.87}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.69}{0.60}
\MatchingW{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.46}{0.61}
\MatchingW{3.61}{0.94}{3.74}{0.96}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.97}{0.84}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.67}{0.72}
\MatchingW{3.73}{0.80}{3.70}{0.91}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.81}{0.87}
\MatchingW{3.78}{0.83}{3.91}{0.71}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.74}{0.91}
\MatchingW{3.78}{0.58}{3.97}{0.50}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.89}{0.97}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.68}{0.86}
\MatchingW{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingW{3.94}{0.54}{3.89}{0.57}
\MatchingW{4.06}{0.71}{3.94}{0.68}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{3.95}{0.90}
\MatchingC{4.19}{0.86}{4.29}{0.79}
\MatchingW{4.18}{0.78}{4.19}{0.79}
\MatchingC{4.19}{0.49}{4.37}{0.41}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingW{4.23}{0.60}{3.94}{0.61}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingC{4.35}{0.95}{4.41}{0.87}
\MatchingW{4.32}{0.57}{4.41}{0.55}
\MatchingW{4.37}{0.75}{3.99}{0.69}
\MatchingW{4.41}{0.73}{4.35}{0.70}
\MatchingW{4.40}{0.49}{4.28}{0.51}
\MatchingW{4.58}{0.72}{4.56}{0.63}
\MatchingW{4.60}{0.97}{4.25}{0.93}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingW{4.64}{0.72}{4.63}{0.69}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingW{4.90}{0.96}{4.49}{0.91}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingC{4.97}{0.93}{5.09}{0.88}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingC{5.07}{0.81}{5.06}{0.77}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingW{5.18}{0.95}{4.89}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingW{5.44}{0.96}{5.26}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingW{5.70}{0.92}{5.45}{0.92}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingW{6.24}{0.78}{6.02}{0.86}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingW{6.28}{0.90}{5.84}{0.89}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.52}{0.94}{6.67}{0.94}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.28}{0.91}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.43}{0.90}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.47}{0.80}{9.42}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingC{9.53}{0.77}{9.46}{0.82}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingW{9.78}{0.56}{9.58}{0.66}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingW{9.88}{0.71}{9.69}{0.69}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.68}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingW{10.01}{0.62}{9.83}{0.61}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingC{10.12}{0.60}{10.16}{0.62}
\MatchingC{10.14}{0.71}{10.15}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingW{10.22}{0.70}{10.07}{0.67}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.51}{0.70}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.75}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingW{10.65}{0.71}{10.51}{0.79}
\MatchingW{10.83}{0.69}{10.61}{0.75}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingW{11.04}{0.67}{10.80}{0.72}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{10.98}{0.68}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.91}{0.89}
\MatchingW{1.02}{0.86}{0.92}{0.85}
\MatchingW{1.03}{0.70}{0.96}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{2.09}{0.66}
\MatchingW{1.69}{0.59}{1.60}{0.64}
\MatchingW{1.69}{0.61}{1.84}{0.66}
\MatchingW{3.55}{1.00}{3.35}{0.95}
\MatchingP{3.55}{0.96}{3.62}{0.99}
\MatchingW{6.65}{0.75}{6.47}{0.84}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingC{9.66}{0.73}{9.57}{0.81}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingW{10.37}{0.70}{10.31}{0.71}
\MatchingW{10.37}{0.74}{10.29}{0.68}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingW{0.95}{0.98}{0.77}{0.94}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.22}{0.99}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.45}{0.96}
\MatchingC{1.60}{0.69}{1.55}{0.70}
\MatchingC{1.60}{0.71}{1.57}{0.70}
\MatchingW{3.07}{0.63}{3.15}{0.67}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.51}{0.81}
\MatchingC{3.27}{0.81}{3.33}{0.79}
\MatchingW{3.26}{0.77}{3.28}{0.75}

  \end{tikzpicture}
 &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#bca-greedy+qpbo-i-180/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#bca-greedy+qpbo-i-180/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#bca-greedy+qpbo-i-180/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingW{0.54}{0.58}{0.08}{0.59}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.40}{0.61}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingC{0.80}{0.64}{0.85}{0.67}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.69}{0.62}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{0.96}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingC{1.02}{0.86}{0.92}{0.85}
\MatchingP{1.01}{0.57}{0.88}{0.63}
\MatchingP{1.04}{0.94}{1.04}{0.95}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingP{1.06}{0.95}{1.16}{0.95}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingW{1.21}{0.96}{1.18}{0.92}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingP{1.22}{0.61}{1.03}{0.63}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.12}{0.82}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingW{1.41}{0.68}{1.36}{0.59}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.16}{0.59}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingW{1.48}{0.97}{1.45}{0.96}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.40}{0.67}
\MatchingP{1.54}{0.86}{1.46}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.36}{0.84}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingP{1.58}{0.81}{1.68}{0.79}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingP{1.57}{0.72}{1.52}{0.66}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.59}{0.82}
\MatchingW{1.71}{0.75}{1.55}{0.70}
\MatchingC{1.72}{0.90}{1.71}{0.91}
\MatchingW{1.72}{0.89}{1.69}{0.84}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingW{1.76}{0.66}{1.73}{0.76}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.79}{0.68}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.70}{0.77}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.80}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingP{1.91}{0.65}{1.94}{0.72}
\MatchingP{1.90}{0.58}{1.89}{0.63}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{2.00}{0.88}
\MatchingP{1.94}{0.65}{1.89}{0.61}
\MatchingW{1.95}{0.66}{1.84}{0.66}
\MatchingP{1.99}{0.86}{1.84}{0.85}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingP{1.99}{0.80}{2.10}{0.84}
\MatchingW{1.99}{0.80}{2.02}{0.73}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{2.03}{0.91}
\MatchingP{2.00}{0.69}{2.09}{0.66}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingW{2.05}{0.75}{2.05}{0.76}
\MatchingW{2.05}{0.82}{1.98}{0.81}
\MatchingP{2.07}{0.86}{1.91}{0.92}
\MatchingP{2.07}{0.93}{1.94}{0.94}
\MatchingW{2.06}{0.68}{2.02}{0.56}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.85}{0.65}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingW{2.12}{0.60}{2.19}{0.58}
\MatchingP{2.14}{0.80}{2.21}{0.88}
\MatchingP{2.15}{0.93}{2.14}{0.92}
\MatchingW{2.16}{0.89}{1.99}{0.86}
\MatchingP{2.16}{0.88}{2.13}{0.97}
\MatchingP{2.15}{0.74}{2.07}{0.73}
\MatchingP{2.18}{0.85}{2.18}{0.81}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.39}{0.64}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.16}{0.76}
\MatchingW{2.25}{0.93}{2.22}{0.99}
\MatchingP{2.24}{0.76}{1.96}{0.70}
\MatchingW{2.27}{0.97}{2.23}{0.90}
\MatchingP{2.27}{0.88}{2.11}{0.91}
\MatchingW{2.26}{0.53}{2.47}{0.59}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.11}{0.85}
\MatchingW{2.26}{0.66}{2.25}{0.60}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingP{2.34}{0.96}{2.21}{0.96}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingP{2.41}{0.72}{2.14}{0.67}
\MatchingC{2.45}{0.93}{2.43}{0.94}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.56}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.76}{0.57}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.43}{0.77}
\MatchingP{2.54}{0.75}{2.42}{0.69}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.57}{0.86}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.54}{0.68}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingW{2.63}{0.63}{2.57}{0.49}
\MatchingP{2.64}{0.60}{2.64}{0.61}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.53}{0.80}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingP{2.71}{0.96}{2.66}{0.93}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingP{2.76}{0.91}{2.69}{0.88}
\MatchingP{2.75}{0.56}{2.82}{0.63}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.75}{0.93}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.85}{0.92}
\MatchingP{2.83}{0.87}{2.48}{0.84}
\MatchingP{2.82}{0.69}{2.94}{0.61}
\MatchingW{2.85}{0.95}{2.85}{0.96}
\MatchingP{2.84}{0.87}{2.76}{0.77}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.70}{0.74}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.91}{0.89}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{3.10}{0.61}
\MatchingP{2.90}{0.63}{2.78}{0.59}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{3.04}{0.97}
\MatchingP{2.95}{0.61}{2.83}{0.65}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{2.79}{0.87}
\MatchingP{2.96}{0.85}{2.90}{0.74}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.18}{0.98}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingW{3.00}{0.62}{2.98}{0.53}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.17}{0.56}
\MatchingW{3.04}{0.98}{3.15}{0.89}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{2.84}{0.66}
\MatchingW{3.04}{0.50}{2.98}{0.57}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{3.10}{0.70}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingP{3.09}{0.65}{3.02}{0.63}
\MatchingW{3.10}{0.65}{2.95}{0.68}
\MatchingP{3.11}{0.83}{3.13}{0.83}
\MatchingC{3.12}{0.76}{3.17}{0.81}
\MatchingP{3.11}{0.59}{2.99}{0.61}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.03}{0.85}
\MatchingP{3.11}{0.60}{3.07}{0.62}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.03}{0.73}
\MatchingP{3.16}{0.79}{3.31}{0.85}
\MatchingP{3.16}{0.79}{3.10}{0.80}
\MatchingW{3.15}{0.50}{3.03}{0.53}
\MatchingW{3.15}{0.52}{3.17}{0.48}
\MatchingP{3.16}{0.70}{3.02}{0.71}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.47}{0.97}
\MatchingP{3.22}{0.73}{3.35}{0.76}
\MatchingW{3.21}{0.59}{3.27}{0.67}
\MatchingP{3.23}{0.84}{3.29}{0.82}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.15}{0.71}
\MatchingW{3.24}{0.69}{3.25}{0.71}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.18}{0.75}
\MatchingP{3.27}{0.82}{3.41}{0.86}
\MatchingW{3.28}{0.88}{3.36}{0.96}
\MatchingC{3.30}{0.98}{3.29}{0.96}
\MatchingW{3.29}{0.50}{3.09}{0.55}
\MatchingW{3.30}{0.54}{3.38}{0.60}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.28}{0.75}
\MatchingW{3.32}{0.62}{3.22}{0.63}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingW{3.35}{0.80}{3.39}{0.83}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingC{3.36}{0.84}{3.46}{0.86}
\MatchingP{3.38}{0.81}{3.57}{0.87}
\MatchingW{3.40}{0.97}{3.35}{0.95}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.36}{0.80}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.61}{0.95}
\MatchingW{3.46}{0.80}{3.40}{0.71}
\MatchingW{3.50}{0.96}{3.44}{0.97}
\MatchingW{3.53}{0.81}{3.70}{0.91}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.58}{0.46}
\MatchingP{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.46}{0.61}
\MatchingW{3.61}{0.94}{3.74}{0.96}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.68}{0.86}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.94}{0.68}
\MatchingW{3.73}{0.80}{3.62}{0.77}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{3.67}{0.72}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.74}{0.91}
\MatchingW{3.78}{0.58}{3.70}{0.48}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.89}{0.97}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.81}{0.87}
\MatchingW{3.84}{0.74}{3.50}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingC{3.94}{0.54}{3.97}{0.50}
\MatchingW{4.06}{0.71}{4.09}{0.67}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{3.99}{0.69}
\MatchingW{4.19}{0.86}{4.41}{0.87}
\MatchingC{4.18}{0.78}{4.35}{0.70}
\MatchingC{4.19}{0.49}{4.37}{0.41}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingC{4.23}{0.60}{4.32}{0.51}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingW{4.35}{0.95}{4.25}{0.93}
\MatchingC{4.32}{0.57}{4.28}{0.51}
\MatchingW{4.37}{0.75}{4.29}{0.79}
\MatchingC{4.41}{0.73}{4.63}{0.69}
\MatchingC{4.40}{0.49}{4.62}{0.44}
\MatchingW{4.58}{0.72}{4.56}{0.63}
\MatchingC{4.60}{0.97}{4.49}{0.91}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingC{4.64}{0.72}{4.83}{0.68}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingC{4.90}{0.96}{4.89}{0.92}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingC{4.97}{0.93}{5.09}{0.88}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingC{5.07}{0.81}{5.06}{0.77}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingC{5.18}{0.95}{5.26}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingC{5.44}{0.96}{5.45}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingC{5.70}{0.92}{5.84}{0.89}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingC{6.28}{0.90}{6.28}{0.91}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.43}{0.90}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.67}{0.94}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.47}{0.80}{9.42}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingC{9.53}{0.77}{9.46}{0.82}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.60}{0.58}{9.58}{0.66}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingW{9.88}{0.71}{9.69}{0.69}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.68}
\MatchingW{10.01}{0.62}{10.16}{0.62}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingW{10.12}{0.60}{10.07}{0.67}
\MatchingW{10.14}{0.71}{9.98}{0.71}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingC{10.22}{0.70}{10.31}{0.71}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.15}{0.68}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingC{10.51}{0.73}{10.51}{0.79}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingW{10.65}{0.71}{10.51}{0.70}
\MatchingW{10.83}{0.69}{10.61}{0.75}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingW{11.04}{0.67}{10.80}{0.72}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{10.98}{0.68}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.82}{0.90}
\MatchingC{1.02}{0.86}{1.04}{0.87}
\MatchingC{1.03}{0.70}{1.08}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{1.70}{0.60}
\MatchingW{1.69}{0.59}{1.58}{0.62}
\MatchingW{1.69}{0.61}{1.60}{0.64}
\MatchingW{3.55}{1.00}{3.60}{0.99}
\MatchingW{3.55}{0.96}{3.62}{0.99}
\MatchingC{6.65}{0.75}{7.01}{0.75}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingC{9.66}{0.73}{9.57}{0.81}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingC{10.37}{0.70}{10.51}{0.75}
\MatchingW{10.37}{0.74}{10.29}{0.68}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingC{0.95}{0.98}{0.94}{1.00}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.03}{0.97}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.70}{0.91}
\MatchingW{1.60}{0.69}{1.73}{0.65}
\MatchingC{1.60}{0.71}{1.57}{0.70}
\MatchingW{3.07}{0.63}{3.15}{0.67}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.51}{0.81}
\MatchingC{3.27}{0.81}{3.33}{0.79}
\MatchingC{3.26}{0.77}{3.34}{0.82}

  \end{tikzpicture}
 \\
300 seconds &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#dd-ls0-300/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#dd-ls0-300/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#dd-ls0-300/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingW{0.54}{0.58}{0.08}{0.59}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.40}{0.61}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingP{0.80}{0.64}{0.88}{0.63}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.69}{0.62}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{0.96}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingC{1.02}{0.86}{0.92}{0.85}
\MatchingP{1.01}{0.57}{1.03}{0.63}
\MatchingP{1.04}{0.94}{1.04}{0.95}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingP{1.06}{0.95}{1.16}{0.95}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingW{1.21}{0.96}{1.18}{0.92}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{1.16}{0.59}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.36}{0.84}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingP{1.41}{0.68}{1.40}{0.67}
\MatchingW{1.41}{0.56}{1.70}{0.60}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.58}{0.62}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingW{1.48}{0.97}{1.45}{0.96}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.52}{0.66}
\MatchingP{1.54}{0.86}{1.59}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.46}{0.82}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingP{1.58}{0.81}{1.63}{0.68}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingW{1.57}{0.72}{1.36}{0.59}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.68}{0.79}
\MatchingC{1.71}{0.75}{1.70}{0.77}
\MatchingC{1.72}{0.90}{1.71}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.79}{0.68}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.89}{0.63}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingP{1.91}{0.65}{2.06}{0.75}
\MatchingW{1.90}{0.58}{2.19}{0.58}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{1.91}{0.92}
\MatchingP{1.94}{0.65}{1.85}{0.65}
\MatchingC{1.95}{0.66}{2.02}{0.73}
\MatchingW{1.99}{0.86}{1.98}{0.81}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingW{1.99}{0.80}{1.73}{0.76}
\MatchingC{1.99}{0.80}{1.99}{0.86}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{1.94}{0.94}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingW{2.05}{0.75}{2.05}{0.76}
\MatchingP{2.05}{0.82}{2.18}{0.81}
\MatchingP{2.07}{0.86}{2.00}{0.88}
\MatchingP{2.07}{0.93}{2.03}{0.91}
\MatchingP{2.06}{0.68}{1.89}{0.61}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.96}{0.70}
\MatchingP{2.11}{0.70}{2.16}{0.76}
\MatchingP{2.12}{0.60}{2.09}{0.66}
\MatchingP{2.14}{0.80}{2.10}{0.84}
\MatchingP{2.15}{0.93}{2.13}{0.97}
\MatchingP{2.16}{0.89}{2.14}{0.92}
\MatchingP{2.16}{0.88}{2.11}{0.91}
\MatchingP{2.15}{0.74}{2.07}{0.73}
\MatchingP{2.18}{0.85}{2.11}{0.85}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.36}{0.55}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.43}{0.77}
\MatchingP{2.25}{0.93}{2.03}{0.97}
\MatchingP{2.24}{0.76}{2.14}{0.67}
\MatchingC{2.27}{0.97}{2.22}{0.99}
\MatchingP{2.27}{0.88}{2.21}{0.88}
\MatchingW{2.26}{0.53}{2.47}{0.59}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.23}{0.90}
\MatchingW{2.26}{0.66}{2.02}{0.56}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingC{2.34}{0.96}{2.33}{1.00}
\MatchingW{2.33}{0.52}{2.64}{0.61}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.70}{0.74}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingW{2.41}{0.72}{2.25}{0.60}
\MatchingC{2.45}{0.93}{2.43}{0.94}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.39}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingW{2.52}{0.83}{2.38}{0.91}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.56}{0.64}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.53}{0.80}
\MatchingP{2.54}{0.75}{2.42}{0.69}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.57}{0.86}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.54}{0.68}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingW{2.63}{0.63}{2.57}{0.49}
\MatchingP{2.64}{0.60}{2.82}{0.63}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.47}{0.84}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingP{2.71}{0.96}{2.66}{0.93}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingP{2.76}{0.91}{2.69}{0.88}
\MatchingP{2.75}{0.56}{2.76}{0.57}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.82}{0.90}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.75}{0.93}
\MatchingP{2.83}{0.87}{2.48}{0.84}
\MatchingP{2.82}{0.69}{2.94}{0.61}
\MatchingW{2.85}{0.95}{2.85}{0.96}
\MatchingP{2.84}{0.87}{2.76}{0.77}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.83}{0.65}
\MatchingP{2.85}{0.57}{2.98}{0.57}
\MatchingP{2.89}{0.92}{2.85}{0.92}
\MatchingP{2.89}{0.86}{2.79}{0.87}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{2.89}{0.56}
\MatchingP{2.90}{0.63}{2.78}{0.59}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{3.04}{0.97}
\MatchingP{2.95}{0.61}{2.99}{0.61}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{3.13}{0.83}
\MatchingP{2.96}{0.85}{2.90}{0.74}
\MatchingW{2.95}{0.70}{2.33}{1.00}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.02}{0.98}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingW{3.00}{0.62}{2.98}{0.53}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.10}{0.61}
\MatchingW{3.04}{0.98}{2.97}{0.90}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{3.07}{0.62}
\MatchingW{3.04}{0.50}{3.17}{0.48}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{3.10}{0.70}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingP{3.09}{0.65}{3.02}{0.63}
\MatchingW{3.10}{0.65}{2.95}{0.68}
\MatchingW{3.11}{0.83}{3.34}{0.82}
\MatchingW{3.12}{0.76}{3.15}{0.71}
\MatchingP{3.11}{0.59}{3.17}{0.56}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.03}{0.85}
\MatchingW{3.11}{0.60}{3.09}{0.55}
\MatchingW{3.16}{0.95}{3.21}{0.96}
\MatchingW{3.17}{0.99}{3.18}{0.98}
\MatchingP{3.15}{0.67}{3.03}{0.73}
\MatchingP{3.16}{0.79}{3.31}{0.85}
\MatchingP{3.16}{0.79}{3.10}{0.80}
\MatchingW{3.15}{0.50}{3.58}{0.46}
\MatchingW{3.15}{0.52}{3.03}{0.53}
\MatchingP{3.16}{0.70}{3.02}{0.71}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.36}{0.96}
\MatchingP{3.22}{0.73}{3.35}{0.76}
\MatchingW{3.21}{0.59}{3.38}{0.60}
\MatchingW{3.23}{0.84}{3.36}{0.80}
\MatchingP{3.24}{0.92}{3.15}{0.89}
\MatchingW{3.23}{0.67}{3.22}{0.63}
\MatchingC{3.24}{0.69}{3.27}{0.67}
\MatchingW{3.27}{0.97}{3.35}{0.95}
\MatchingW{3.24}{0.58}{3.47}{0.54}
\MatchingW{3.25}{0.62}{3.31}{0.66}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.18}{0.75}
\MatchingP{3.27}{0.82}{3.41}{0.86}
\MatchingW{3.28}{0.88}{3.29}{0.96}
\MatchingW{3.30}{0.98}{3.44}{0.97}
\MatchingW{3.29}{0.50}{3.46}{0.56}
\MatchingW{3.30}{0.54}{3.23}{0.62}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.40}{0.71}
\MatchingW{3.32}{0.62}{3.46}{0.61}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingP{3.35}{0.80}{3.29}{0.82}
\MatchingW{3.35}{0.61}{3.43}{0.70}
\MatchingC{3.36}{0.84}{3.46}{0.86}
\MatchingP{3.38}{0.81}{3.57}{0.87}
\MatchingW{3.40}{0.97}{3.60}{0.99}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.67}{0.72}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingP{3.41}{0.90}{3.25}{0.89}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.47}{0.97}
\MatchingW{3.46}{0.80}{3.39}{0.83}
\MatchingW{3.50}{0.96}{3.89}{0.97}
\MatchingW{3.53}{0.81}{3.70}{0.91}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.69}{0.60}
\MatchingW{3.59}{0.65}{3.62}{0.77}
\MatchingW{3.58}{0.62}{3.78}{0.66}
\MatchingW{3.61}{0.94}{3.61}{0.95}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.68}{0.86}
\MatchingW{3.69}{0.98}{3.92}{0.96}
\MatchingW{3.69}{0.81}{3.94}{0.68}
\MatchingW{3.73}{0.80}{3.95}{0.90}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{4.19}{0.79}
\MatchingC{3.76}{0.50}{3.70}{0.48}
\MatchingW{3.80}{0.97}{3.74}{0.91}
\MatchingW{3.78}{0.58}{3.91}{0.71}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.74}{0.96}
\MatchingW{3.81}{0.65}{3.89}{0.57}
\MatchingW{3.84}{0.93}{3.39}{0.90}
\MatchingW{3.84}{0.74}{3.50}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingC{3.94}{0.54}{3.97}{0.50}
\MatchingW{4.06}{0.71}{4.09}{0.67}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{3.99}{0.69}
\MatchingC{4.19}{0.86}{4.29}{0.79}
\MatchingC{4.18}{0.78}{4.35}{0.70}
\MatchingC{4.19}{0.49}{4.37}{0.41}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingC{4.23}{0.60}{4.32}{0.51}
\MatchingC{4.31}{0.99}{4.25}{0.93}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingC{4.35}{0.95}{4.41}{0.87}
\MatchingC{4.32}{0.57}{4.28}{0.51}
\MatchingC{4.37}{0.75}{4.56}{0.63}
\MatchingC{4.41}{0.73}{4.63}{0.69}
\MatchingC{4.40}{0.49}{4.62}{0.44}
\MatchingC{4.58}{0.72}{4.77}{0.63}
\MatchingC{4.60}{0.97}{4.49}{0.91}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingC{4.64}{0.72}{4.83}{0.68}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingC{4.84}{0.64}{4.41}{0.55}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingC{4.90}{0.96}{4.89}{0.92}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingC{4.97}{0.93}{5.09}{0.88}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingC{5.07}{0.81}{5.06}{0.77}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingC{5.18}{0.95}{5.26}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingC{5.44}{0.96}{5.45}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingC{5.70}{0.92}{5.84}{0.89}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingC{6.28}{0.90}{6.28}{0.91}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingW{6.52}{0.94}{2.33}{1.00}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.43}{0.90}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.67}{0.94}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingW{8.77}{0.64}{2.33}{1.00}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingW{8.81}{0.77}{2.33}{1.00}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.47}{0.80}{9.42}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingW{9.53}{0.77}{9.57}{0.81}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.60}{0.58}{9.58}{0.66}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingC{9.88}{0.71}{9.84}{0.68}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingC{9.97}{0.68}{9.91}{0.61}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingC{10.01}{0.62}{10.07}{0.67}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingC{10.12}{0.60}{10.16}{0.62}
\MatchingC{10.14}{0.71}{10.15}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingC{10.22}{0.70}{10.31}{0.71}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingC{10.28}{0.69}{10.29}{0.68}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.70}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingC{10.65}{0.71}{10.61}{0.75}
\MatchingC{10.83}{0.69}{10.80}{0.72}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingC{11.04}{0.67}{10.98}{0.68}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{2.33}{1.00}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.69}{0.69}
\MatchingW{3.07}{0.89}{2.91}{0.89}
\MatchingC{1.02}{0.86}{1.04}{0.87}
\MatchingC{1.03}{0.70}{1.08}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{1.57}{0.70}
\MatchingC{1.69}{0.59}{1.73}{0.65}
\MatchingW{1.69}{0.61}{1.84}{0.66}
\MatchingW{3.55}{1.00}{3.62}{0.99}
\MatchingW{3.55}{0.96}{3.81}{0.87}
\MatchingC{6.65}{0.75}{7.01}{0.75}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingW{9.32}{0.74}{9.46}{0.82}
\MatchingW{9.66}{0.73}{2.33}{1.00}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingC{10.37}{0.70}{10.51}{0.75}
\MatchingW{10.37}{0.74}{10.51}{0.79}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.46}{0.78}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingC{0.95}{0.98}{0.94}{1.00}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.21}{0.96}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.81}{0.55}
\MatchingW{1.62}{0.92}{1.70}{0.91}
\MatchingC{1.60}{0.69}{1.55}{0.70}
\MatchingW{1.60}{0.71}{1.60}{0.64}
\MatchingW{3.07}{0.63}{3.15}{0.67}
\MatchingW{3.69}{0.58}{3.65}{0.53}
\MatchingW{3.60}{0.78}{3.51}{0.81}
\MatchingW{3.27}{0.81}{3.17}{0.81}
\MatchingW{3.26}{0.77}{3.28}{0.75}

  \end{tikzpicture}
 &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#AMP-300/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#AMP-300/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#AMP-300/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingC{0.54}{0.58}{0.40}{0.61}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.69}{0.62}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingC{0.80}{0.64}{0.85}{0.67}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.88}{0.63}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{1.08}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingW{1.02}{0.86}{1.12}{0.82}
\MatchingP{1.01}{0.57}{1.03}{0.63}
\MatchingW{1.04}{0.94}{0.94}{1.00}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingW{1.06}{0.95}{1.04}{0.87}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingP{1.21}{0.96}{1.16}{0.95}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingW{1.22}{0.61}{1.16}{0.59}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.36}{0.84}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingW{1.41}{0.68}{1.36}{0.59}
\MatchingW{1.41}{0.56}{1.70}{0.60}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.58}{0.62}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingW{1.48}{0.97}{1.04}{0.95}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.40}{0.67}
\MatchingP{1.54}{0.86}{1.46}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.18}{0.92}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingP{1.58}{0.81}{1.68}{0.79}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingP{1.57}{0.72}{1.52}{0.66}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingW{1.69}{0.84}{1.71}{0.91}
\MatchingW{1.69}{0.85}{1.59}{0.82}
\MatchingC{1.71}{0.75}{1.70}{0.77}
\MatchingW{1.72}{0.90}{1.70}{0.91}
\MatchingW{1.72}{0.89}{1.80}{0.85}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingP{1.76}{0.66}{1.79}{0.68}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.89}{0.63}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.69}{0.84}
\MatchingW{1.82}{0.84}{1.68}{0.83}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.84}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingW{1.91}{0.65}{2.05}{0.76}
\MatchingW{1.90}{0.58}{2.19}{0.58}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{1.91}{0.92}
\MatchingW{1.94}{0.65}{2.02}{0.56}
\MatchingC{1.95}{0.66}{2.02}{0.73}
\MatchingW{1.99}{0.86}{1.98}{0.81}
\MatchingW{1.99}{0.80}{1.73}{0.76}
\MatchingP{1.99}{0.80}{2.00}{0.88}
\MatchingC{1.99}{0.80}{1.99}{0.86}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{1.94}{0.94}
\MatchingP{2.00}{0.69}{1.94}{0.72}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingP{2.05}{0.75}{2.10}{0.84}
\MatchingP{2.05}{0.82}{1.96}{0.70}
\MatchingW{2.07}{0.86}{1.80}{0.85}
\MatchingP{2.07}{0.93}{2.03}{0.97}
\MatchingP{2.06}{0.68}{1.89}{0.61}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.85}{0.65}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingP{2.12}{0.60}{2.47}{0.59}
\MatchingP{2.14}{0.80}{2.21}{0.88}
\MatchingP{2.15}{0.93}{2.13}{0.97}
\MatchingP{2.16}{0.89}{2.03}{0.91}
\MatchingW{2.16}{0.88}{2.01}{0.85}
\MatchingW{2.15}{0.74}{1.73}{0.65}
\MatchingP{2.18}{0.85}{2.18}{0.81}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.39}{0.64}
\MatchingW{2.20}{0.58}{2.38}{0.52}
\MatchingP{2.22}{0.75}{2.16}{0.76}
\MatchingP{2.25}{0.93}{2.21}{0.96}
\MatchingP{2.24}{0.76}{2.07}{0.73}
\MatchingW{2.27}{0.97}{2.14}{0.92}
\MatchingP{2.27}{0.88}{2.11}{0.91}
\MatchingW{2.26}{0.53}{2.64}{0.61}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.11}{0.85}
\MatchingP{2.26}{0.66}{2.04}{0.60}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingC{2.34}{0.96}{2.33}{1.00}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingP{2.41}{0.72}{2.14}{0.67}
\MatchingW{2.45}{0.93}{2.23}{0.90}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.56}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.48}{0.84}
\MatchingP{2.51}{0.66}{2.42}{0.69}
\MatchingW{2.51}{0.58}{2.57}{0.49}
\MatchingW{2.51}{0.53}{2.76}{0.57}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.43}{0.77}
\MatchingW{2.54}{0.75}{2.25}{0.60}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.57}{0.86}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.54}{0.79}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingP{2.63}{0.63}{2.37}{0.62}
\MatchingP{2.64}{0.60}{2.95}{0.68}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.53}{0.80}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingW{2.71}{0.96}{2.43}{0.94}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.54}{0.68}
\MatchingP{2.76}{0.91}{2.69}{0.88}
\MatchingP{2.75}{0.56}{2.82}{0.63}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.82}{0.90}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.66}{0.93}
\MatchingP{2.83}{0.87}{2.69}{0.79}
\MatchingP{2.82}{0.69}{2.77}{0.72}
\MatchingW{2.85}{0.95}{2.85}{0.96}
\MatchingP{2.84}{0.87}{2.76}{0.77}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.70}{0.74}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.79}{0.87}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{3.03}{0.53}
\MatchingP{2.90}{0.63}{2.78}{0.59}
\MatchingP{2.92}{0.77}{2.84}{0.66}
\MatchingW{2.96}{0.92}{3.04}{0.97}
\MatchingP{2.95}{0.61}{2.83}{0.65}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{3.03}{0.85}
\MatchingP{2.96}{0.85}{2.90}{0.74}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{2.75}{0.93}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingP{3.00}{0.62}{2.94}{0.61}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.17}{0.56}
\MatchingW{3.04}{0.98}{2.85}{0.92}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{3.02}{0.71}
\MatchingW{3.04}{0.50}{2.98}{0.57}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{3.10}{0.80}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingW{3.09}{0.65}{2.98}{0.53}
\MatchingW{3.10}{0.65}{3.27}{0.67}
\MatchingW{3.11}{0.83}{3.34}{0.82}
\MatchingC{3.12}{0.76}{3.17}{0.81}
\MatchingP{3.11}{0.59}{2.99}{0.61}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.15}{0.89}
\MatchingP{3.11}{0.60}{3.07}{0.62}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.03}{0.73}
\MatchingP{3.16}{0.79}{3.35}{0.76}
\MatchingP{3.16}{0.79}{3.18}{0.75}
\MatchingW{3.15}{0.50}{3.58}{0.46}
\MatchingW{3.15}{0.52}{3.17}{0.48}
\MatchingP{3.16}{0.70}{3.02}{0.63}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.47}{0.97}
\MatchingP{3.22}{0.73}{3.50}{0.77}
\MatchingW{3.21}{0.59}{3.10}{0.61}
\MatchingP{3.23}{0.84}{3.13}{0.83}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.15}{0.71}
\MatchingW{3.24}{0.69}{3.25}{0.71}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.10}{0.70}
\MatchingP{3.27}{0.82}{3.31}{0.85}
\MatchingW{3.28}{0.88}{3.36}{0.96}
\MatchingW{3.30}{0.98}{3.18}{0.98}
\MatchingW{3.29}{0.50}{3.09}{0.55}
\MatchingW{3.30}{0.54}{3.38}{0.60}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.40}{0.71}
\MatchingW{3.32}{0.62}{3.22}{0.63}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingW{3.35}{0.80}{3.39}{0.83}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingC{3.36}{0.84}{3.46}{0.86}
\MatchingP{3.38}{0.81}{3.41}{0.86}
\MatchingW{3.40}{0.97}{3.29}{0.96}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.36}{0.80}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.61}{0.95}
\MatchingP{3.46}{0.80}{3.29}{0.82}
\MatchingW{3.50}{0.96}{3.44}{0.97}
\MatchingP{3.53}{0.81}{3.57}{0.87}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.69}{0.60}
\MatchingW{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.46}{0.61}
\MatchingW{3.61}{0.94}{3.74}{0.96}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.97}{0.84}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.67}{0.72}
\MatchingW{3.73}{0.80}{3.70}{0.91}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.81}{0.87}
\MatchingW{3.78}{0.83}{3.91}{0.71}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.74}{0.91}
\MatchingW{3.78}{0.58}{3.97}{0.50}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.89}{0.97}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.68}{0.86}
\MatchingW{3.84}{0.74}{3.62}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingW{3.94}{0.54}{3.89}{0.57}
\MatchingW{4.06}{0.71}{3.94}{0.68}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{3.95}{0.90}
\MatchingC{4.19}{0.86}{4.29}{0.79}
\MatchingW{4.18}{0.78}{4.19}{0.79}
\MatchingC{4.19}{0.49}{4.37}{0.41}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingW{4.23}{0.60}{3.94}{0.61}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingC{4.35}{0.95}{4.41}{0.87}
\MatchingW{4.32}{0.57}{4.41}{0.55}
\MatchingW{4.37}{0.75}{3.99}{0.69}
\MatchingW{4.41}{0.73}{4.35}{0.70}
\MatchingW{4.40}{0.49}{4.28}{0.51}
\MatchingW{4.58}{0.72}{4.56}{0.63}
\MatchingW{4.60}{0.97}{4.25}{0.93}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingW{4.64}{0.72}{4.63}{0.69}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingW{4.90}{0.96}{4.49}{0.91}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingC{4.97}{0.93}{5.09}{0.88}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingC{5.07}{0.81}{5.06}{0.77}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingW{5.18}{0.95}{4.89}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingW{5.44}{0.96}{5.26}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingW{5.70}{0.92}{5.45}{0.92}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingW{6.24}{0.78}{6.02}{0.86}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingW{6.28}{0.90}{5.84}{0.89}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.52}{0.94}{6.67}{0.94}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.28}{0.91}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.43}{0.90}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.47}{0.80}{9.42}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingC{9.53}{0.77}{9.46}{0.82}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingW{9.78}{0.56}{9.58}{0.66}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingW{9.88}{0.71}{9.69}{0.69}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.68}
\MatchingC{10.01}{0.76}{9.98}{0.71}
\MatchingW{10.01}{0.62}{9.83}{0.61}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingC{10.12}{0.60}{10.16}{0.62}
\MatchingC{10.14}{0.71}{10.15}{0.68}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingW{10.22}{0.70}{10.07}{0.67}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.51}{0.70}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingW{10.51}{0.73}{10.51}{0.75}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingW{10.65}{0.71}{10.51}{0.79}
\MatchingW{10.83}{0.69}{10.61}{0.75}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingW{11.04}{0.67}{10.80}{0.72}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{10.98}{0.68}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.91}{0.89}
\MatchingW{1.02}{0.86}{0.92}{0.85}
\MatchingW{1.03}{0.70}{0.96}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{2.09}{0.66}
\MatchingW{1.69}{0.59}{1.60}{0.64}
\MatchingW{1.69}{0.61}{1.84}{0.66}
\MatchingW{3.55}{1.00}{3.35}{0.95}
\MatchingP{3.55}{0.96}{3.62}{0.99}
\MatchingW{6.65}{0.75}{6.47}{0.84}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingC{9.66}{0.73}{9.57}{0.81}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingW{10.37}{0.70}{10.31}{0.71}
\MatchingW{10.37}{0.74}{10.29}{0.68}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingW{0.95}{0.98}{0.77}{0.94}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.22}{0.99}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.45}{0.96}
\MatchingC{1.60}{0.69}{1.55}{0.70}
\MatchingC{1.60}{0.71}{1.57}{0.70}
\MatchingW{3.07}{0.63}{3.15}{0.67}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.51}{0.81}
\MatchingC{3.27}{0.81}{3.33}{0.79}
\MatchingW{3.26}{0.77}{3.28}{0.75}

  \end{tikzpicture}
 &

  \begin{tikzpicture}[scale=0.5, yscale=-1]
    \newcommand\MyDist{1.5}
    \newcommand\MatchingC[4]{\draw [LimeGreen, opacity=1, very thin] (91, #9) -- (#bca-greedy+qpbo-i-300/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingP[4]{\draw [Goldenrod, opacity=.2, very thin] (91, #9) -- (#bca-greedy+qpbo-i-300/worm21-worm09, ##4 + \MyDist);}
    \newcommand\MatchingW[4]{\draw [Red, opacity=.3, very thin] (91, #9) -- (#bca-greedy+qpbo-i-300/worm21-worm09, ##4 + \MyDist);}

    \begin{scope}[every node/.style={inner sep=0pt, anchor=north west}]
      \node at (0, 0) {\includegraphics[width=5.83cm]{images/worms/worm21}};
      \node at (0, \MyDist) {\includegraphics[width=5.83cm]{images/worms/worm9}};
    \end{scope}

    \MatchingC{0.25}{0.89}{0.09}{0.82}
\MatchingC{0.40}{0.92}{0.37}{0.90}
\MatchingC{0.49}{0.83}{0.49}{0.84}
\MatchingC{0.51}{0.82}{0.44}{0.80}
\MatchingC{0.52}{0.65}{0.46}{0.68}
\MatchingW{0.54}{0.58}{0.08}{0.59}
\MatchingC{0.63}{0.94}{0.59}{0.92}
\MatchingC{0.62}{0.83}{0.70}{0.84}
\MatchingW{0.64}{0.58}{0.40}{0.61}
\MatchingC{0.69}{0.72}{0.65}{0.78}
\MatchingC{0.68}{0.64}{0.71}{0.66}
\MatchingP{0.72}{0.94}{0.68}{0.92}
\MatchingC{0.74}{0.82}{0.70}{0.81}
\MatchingW{0.73}{0.74}{0.89}{0.67}
\MatchingC{0.80}{0.64}{0.85}{0.67}
\MatchingW{0.80}{0.59}{0.56}{0.60}
\MatchingP{0.84}{0.58}{0.69}{0.62}
\MatchingP{0.88}{0.95}{0.91}{0.94}
\MatchingC{0.88}{0.83}{0.83}{0.82}
\MatchingC{0.94}{0.85}{0.95}{0.89}
\MatchingC{0.96}{0.72}{1.04}{0.79}
\MatchingW{0.98}{0.86}{0.96}{0.87}
\MatchingP{0.97}{0.59}{0.82}{0.62}
\MatchingW{0.98}{0.65}{1.02}{0.62}
\MatchingW{1.00}{0.65}{0.96}{0.70}
\MatchingC{1.02}{0.62}{0.96}{0.71}
\MatchingC{1.02}{0.86}{0.92}{0.85}
\MatchingP{1.01}{0.57}{0.88}{0.63}
\MatchingP{1.04}{0.94}{1.04}{0.95}
\MatchingC{1.05}{0.83}{0.99}{0.82}
\MatchingP{1.06}{0.95}{1.16}{0.95}
\MatchingW{1.09}{0.85}{1.07}{0.88}
\MatchingC{1.11}{0.80}{1.02}{0.73}
\MatchingP{1.12}{0.70}{1.18}{0.76}
\MatchingW{1.16}{0.91}{1.35}{0.98}
\MatchingP{1.15}{0.71}{1.16}{0.69}
\MatchingW{1.15}{0.68}{1.04}{0.66}
\MatchingW{1.16}{0.60}{1.02}{0.61}
\MatchingC{1.17}{0.84}{1.23}{0.86}
\MatchingW{1.21}{0.96}{1.18}{0.92}
\MatchingW{1.21}{0.82}{1.22}{0.87}
\MatchingW{1.22}{0.96}{1.29}{0.99}
\MatchingC{1.20}{0.59}{1.16}{0.66}
\MatchingP{1.22}{0.61}{1.03}{0.63}
\MatchingC{1.25}{0.82}{1.23}{0.81}
\MatchingP{1.26}{0.67}{1.26}{0.72}
\MatchingW{1.28}{0.92}{1.12}{0.82}
\MatchingP{1.26}{0.68}{1.25}{0.68}
\MatchingP{1.29}{0.83}{1.25}{0.82}
\MatchingW{1.31}{0.58}{1.38}{0.60}
\MatchingP{1.38}{0.65}{1.41}{0.70}
\MatchingC{1.40}{0.75}{1.45}{0.80}
\MatchingW{1.41}{0.68}{1.36}{0.59}
\MatchingC{1.43}{0.83}{1.38}{0.83}
\MatchingC{1.44}{0.83}{1.41}{0.84}
\MatchingW{1.42}{0.59}{1.16}{0.59}
\MatchingP{1.46}{0.85}{1.43}{0.91}
\MatchingW{1.48}{0.97}{1.45}{0.96}
\MatchingW{1.48}{0.94}{1.55}{0.88}
\MatchingP{1.48}{0.66}{1.51}{0.69}
\MatchingP{1.51}{0.69}{1.40}{0.67}
\MatchingP{1.54}{0.86}{1.46}{0.82}
\MatchingC{1.54}{0.78}{1.53}{0.77}
\MatchingW{1.54}{0.68}{1.28}{0.70}
\MatchingP{1.56}{0.82}{1.56}{0.82}
\MatchingC{1.56}{0.76}{1.55}{0.77}
\MatchingC{1.57}{0.88}{1.56}{0.84}
\MatchingW{1.58}{0.96}{1.36}{0.84}
\MatchingW{1.56}{0.64}{1.70}{0.65}
\MatchingW{1.55}{0.58}{1.40}{0.58}
\MatchingP{1.58}{0.81}{1.68}{0.79}
\MatchingW{1.59}{0.86}{1.60}{0.90}
\MatchingP{1.60}{0.67}{1.63}{0.70}
\MatchingW{1.60}{0.53}{1.72}{0.56}
\MatchingP{1.63}{0.79}{1.70}{0.80}
\MatchingP{1.57}{0.72}{1.52}{0.66}
\MatchingC{1.66}{0.82}{1.65}{0.82}
\MatchingC{1.67}{0.82}{1.66}{0.81}
\MatchingC{1.69}{0.84}{1.68}{0.83}
\MatchingW{1.69}{0.85}{1.59}{0.82}
\MatchingW{1.71}{0.75}{1.55}{0.70}
\MatchingC{1.72}{0.90}{1.71}{0.91}
\MatchingW{1.72}{0.89}{1.69}{0.84}
\MatchingW{1.74}{0.79}{1.81}{0.83}
\MatchingW{1.76}{0.66}{1.73}{0.76}
\MatchingW{1.77}{0.63}{1.73}{0.63}
\MatchingW{1.78}{0.61}{1.72}{0.54}
\MatchingW{1.80}{0.59}{1.79}{0.68}
\MatchingC{1.82}{0.93}{1.78}{0.94}
\MatchingW{1.81}{0.83}{1.70}{0.77}
\MatchingC{1.82}{0.84}{1.80}{0.85}
\MatchingP{1.82}{0.78}{1.74}{0.67}
\MatchingW{1.83}{0.68}{1.69}{0.61}
\MatchingP{1.87}{0.78}{1.93}{0.82}
\MatchingW{1.90}{0.97}{1.79}{0.96}
\MatchingW{1.90}{0.95}{1.80}{0.85}
\MatchingW{1.89}{0.58}{1.85}{0.52}
\MatchingP{1.91}{0.65}{1.94}{0.72}
\MatchingP{1.90}{0.58}{1.89}{0.63}
\MatchingW{1.93}{0.97}{1.71}{1.03}
\MatchingP{1.93}{0.84}{2.00}{0.88}
\MatchingP{1.94}{0.65}{1.89}{0.61}
\MatchingW{1.95}{0.66}{1.84}{0.66}
\MatchingP{1.99}{0.86}{1.84}{0.85}
\MatchingC{1.99}{0.80}{2.01}{0.85}
\MatchingP{1.99}{0.80}{2.10}{0.84}
\MatchingW{1.99}{0.80}{2.02}{0.73}
\MatchingP{2.01}{0.91}{1.89}{0.97}
\MatchingP{2.01}{0.94}{2.03}{0.91}
\MatchingP{2.00}{0.69}{2.09}{0.66}
\MatchingP{2.01}{0.62}{1.89}{0.60}
\MatchingP{2.01}{0.60}{2.02}{0.62}
\MatchingW{2.05}{0.75}{2.05}{0.76}
\MatchingW{2.05}{0.82}{1.98}{0.81}
\MatchingP{2.07}{0.86}{1.91}{0.92}
\MatchingP{2.07}{0.93}{1.94}{0.94}
\MatchingW{2.06}{0.68}{2.02}{0.56}
\MatchingP{2.09}{0.89}{1.95}{0.85}
\MatchingP{2.08}{0.59}{1.96}{0.64}
\MatchingP{2.10}{0.76}{1.85}{0.65}
\MatchingP{2.11}{0.70}{2.06}{0.75}
\MatchingW{2.12}{0.60}{2.19}{0.58}
\MatchingP{2.14}{0.80}{2.21}{0.88}
\MatchingP{2.15}{0.93}{2.14}{0.92}
\MatchingW{2.16}{0.89}{1.99}{0.86}
\MatchingP{2.16}{0.88}{2.13}{0.97}
\MatchingP{2.15}{0.74}{2.07}{0.73}
\MatchingP{2.18}{0.85}{2.18}{0.81}
\MatchingW{2.21}{0.97}{1.96}{1.04}
\MatchingW{2.18}{0.56}{2.39}{0.64}
\MatchingW{2.20}{0.58}{2.04}{0.60}
\MatchingP{2.22}{0.75}{2.16}{0.76}
\MatchingW{2.25}{0.93}{2.22}{0.99}
\MatchingP{2.24}{0.76}{1.96}{0.70}
\MatchingW{2.27}{0.97}{2.23}{0.90}
\MatchingP{2.27}{0.88}{2.11}{0.91}
\MatchingW{2.26}{0.53}{2.47}{0.59}
\MatchingP{2.26}{0.65}{2.21}{0.68}
\MatchingP{2.27}{0.89}{2.11}{0.85}
\MatchingW{2.26}{0.66}{2.25}{0.60}
\MatchingW{2.31}{0.56}{2.21}{0.51}
\MatchingP{2.34}{0.96}{2.21}{0.96}
\MatchingW{2.33}{0.52}{2.36}{0.55}
\MatchingW{2.35}{0.83}{2.30}{0.76}
\MatchingP{2.40}{0.72}{2.46}{0.78}
\MatchingW{2.39}{0.57}{2.39}{0.68}
\MatchingW{2.43}{0.94}{2.26}{0.97}
\MatchingP{2.41}{0.72}{2.14}{0.67}
\MatchingC{2.45}{0.93}{2.43}{0.94}
\MatchingP{2.46}{0.61}{2.46}{0.58}
\MatchingP{2.49}{0.64}{2.56}{0.64}
\MatchingP{2.51}{0.86}{2.45}{0.87}
\MatchingP{2.52}{0.83}{2.47}{0.84}
\MatchingP{2.52}{0.84}{2.54}{0.79}
\MatchingP{2.51}{0.66}{2.37}{0.62}
\MatchingW{2.51}{0.58}{2.38}{0.52}
\MatchingW{2.51}{0.53}{2.76}{0.57}
\MatchingP{2.53}{0.73}{2.59}{0.78}
\MatchingP{2.54}{0.83}{2.43}{0.77}
\MatchingP{2.54}{0.75}{2.42}{0.69}
\MatchingP{2.55}{0.61}{2.59}{0.66}
\MatchingP{2.58}{0.92}{2.48}{0.85}
\MatchingP{2.57}{0.63}{2.38}{0.57}
\MatchingP{2.60}{0.92}{2.57}{0.86}
\MatchingP{2.58}{0.58}{2.65}{0.59}
\MatchingP{2.60}{0.86}{2.46}{0.75}
\MatchingP{2.60}{0.78}{2.54}{0.68}
\MatchingW{2.62}{0.88}{2.56}{0.89}
\MatchingP{2.62}{0.83}{2.61}{0.86}
\MatchingW{2.64}{0.90}{2.61}{0.89}
\MatchingP{2.64}{0.74}{2.51}{0.72}
\MatchingW{2.63}{0.63}{2.57}{0.49}
\MatchingP{2.64}{0.60}{2.64}{0.61}
\MatchingP{2.65}{0.72}{2.47}{0.64}
\MatchingW{2.69}{1.01}{2.59}{1.02}
\MatchingP{2.68}{0.89}{2.62}{0.85}
\MatchingP{2.69}{0.85}{2.53}{0.80}
\MatchingP{2.69}{0.83}{2.64}{0.69}
\MatchingP{2.71}{0.96}{2.66}{0.93}
\MatchingP{2.70}{0.85}{2.64}{0.85}
\MatchingW{2.72}{0.94}{2.71}{0.99}
\MatchingP{2.74}{0.81}{2.76}{0.88}
\MatchingW{2.72}{0.66}{2.50}{0.58}
\MatchingP{2.73}{0.78}{2.69}{0.79}
\MatchingP{2.76}{0.91}{2.69}{0.88}
\MatchingP{2.75}{0.56}{2.82}{0.63}
\MatchingP{2.76}{0.78}{2.62}{0.77}
\MatchingP{2.76}{0.66}{2.72}{0.70}
\MatchingW{2.80}{0.93}{2.75}{0.93}
\MatchingP{2.78}{0.76}{2.74}{0.66}
\MatchingP{2.79}{0.64}{2.62}{0.60}
\MatchingP{2.82}{0.96}{2.85}{0.92}
\MatchingP{2.83}{0.87}{2.48}{0.84}
\MatchingP{2.82}{0.69}{2.94}{0.61}
\MatchingW{2.85}{0.95}{2.85}{0.96}
\MatchingP{2.84}{0.87}{2.76}{0.77}
\MatchingP{2.85}{0.87}{2.83}{0.86}
\MatchingP{2.84}{0.73}{2.83}{0.80}
\MatchingP{2.85}{0.64}{2.70}{0.74}
\MatchingP{2.85}{0.57}{2.81}{0.55}
\MatchingP{2.89}{0.92}{2.80}{0.87}
\MatchingP{2.89}{0.86}{2.91}{0.89}
\MatchingP{2.91}{0.84}{2.91}{0.86}
\MatchingP{2.90}{0.57}{3.10}{0.61}
\MatchingP{2.90}{0.63}{2.78}{0.59}
\MatchingP{2.92}{0.77}{2.77}{0.72}
\MatchingW{2.96}{0.92}{3.04}{0.97}
\MatchingP{2.95}{0.61}{2.83}{0.65}
\MatchingP{2.96}{0.85}{2.71}{0.87}
\MatchingP{2.96}{0.90}{2.79}{0.87}
\MatchingP{2.96}{0.85}{2.90}{0.74}
\MatchingP{2.97}{0.76}{2.95}{0.79}
\MatchingW{3.02}{0.98}{3.18}{0.98}
\MatchingW{3.02}{0.83}{3.20}{0.92}
\MatchingW{3.00}{0.62}{2.98}{0.53}
\MatchingP{3.02}{0.81}{2.93}{0.81}
\MatchingP{3.01}{0.58}{3.17}{0.56}
\MatchingW{3.04}{0.98}{3.15}{0.89}
\MatchingP{3.03}{0.68}{2.86}{0.75}
\MatchingP{3.03}{0.69}{2.84}{0.66}
\MatchingW{3.04}{0.50}{2.98}{0.57}
\MatchingW{3.08}{0.81}{3.09}{0.86}
\MatchingP{3.08}{0.79}{3.10}{0.70}
\MatchingP{3.10}{0.72}{3.10}{0.69}
\MatchingP{3.09}{0.65}{3.02}{0.63}
\MatchingW{3.10}{0.65}{2.95}{0.68}
\MatchingP{3.11}{0.83}{3.13}{0.83}
\MatchingC{3.12}{0.76}{3.17}{0.81}
\MatchingP{3.11}{0.59}{2.99}{0.61}
\MatchingW{3.14}{0.97}{3.21}{0.99}
\MatchingP{3.14}{0.90}{3.03}{0.85}
\MatchingP{3.11}{0.60}{3.07}{0.62}
\MatchingW{3.16}{0.95}{2.97}{0.90}
\MatchingW{3.17}{0.99}{3.02}{0.98}
\MatchingP{3.15}{0.67}{3.03}{0.73}
\MatchingP{3.16}{0.79}{3.31}{0.85}
\MatchingP{3.16}{0.79}{3.10}{0.80}
\MatchingW{3.15}{0.50}{3.03}{0.53}
\MatchingW{3.15}{0.52}{3.17}{0.48}
\MatchingP{3.16}{0.70}{3.02}{0.71}
\MatchingP{3.19}{0.87}{3.19}{0.88}
\MatchingP{3.19}{0.81}{3.26}{0.86}
\MatchingW{3.22}{0.91}{3.47}{0.97}
\MatchingP{3.22}{0.73}{3.35}{0.76}
\MatchingW{3.21}{0.59}{3.27}{0.67}
\MatchingP{3.23}{0.84}{3.29}{0.82}
\MatchingP{3.24}{0.92}{3.25}{0.89}
\MatchingW{3.23}{0.67}{3.15}{0.71}
\MatchingW{3.24}{0.69}{3.25}{0.71}
\MatchingW{3.27}{0.97}{3.21}{0.96}
\MatchingW{3.24}{0.58}{3.23}{0.62}
\MatchingW{3.25}{0.62}{3.19}{0.65}
\MatchingW{3.24}{0.62}{3.24}{0.54}
\MatchingP{3.25}{0.76}{3.18}{0.75}
\MatchingP{3.27}{0.82}{3.41}{0.86}
\MatchingW{3.28}{0.88}{3.36}{0.96}
\MatchingC{3.30}{0.98}{3.29}{0.96}
\MatchingW{3.29}{0.50}{3.09}{0.55}
\MatchingW{3.30}{0.54}{3.38}{0.60}
\MatchingC{3.31}{0.76}{3.36}{0.71}
\MatchingW{3.31}{0.73}{3.28}{0.75}
\MatchingW{3.32}{0.62}{3.22}{0.63}
\MatchingW{3.35}{0.94}{3.28}{0.90}
\MatchingW{3.35}{0.80}{3.39}{0.83}
\MatchingW{3.35}{0.61}{3.31}{0.66}
\MatchingC{3.36}{0.84}{3.46}{0.86}
\MatchingP{3.38}{0.81}{3.57}{0.87}
\MatchingW{3.40}{0.97}{3.35}{0.95}
\MatchingC{3.40}{0.78}{3.52}{0.73}
\MatchingW{3.39}{0.78}{3.36}{0.80}
\MatchingW{3.39}{0.54}{3.48}{0.53}
\MatchingW{3.41}{0.90}{3.39}{0.90}
\MatchingW{3.44}{0.96}{3.44}{0.99}
\MatchingW{3.41}{0.56}{3.32}{0.56}
\MatchingW{3.42}{0.57}{3.29}{0.59}
\MatchingW{3.47}{0.91}{3.61}{0.95}
\MatchingW{3.46}{0.80}{3.40}{0.71}
\MatchingW{3.50}{0.96}{3.44}{0.97}
\MatchingW{3.53}{0.81}{3.70}{0.91}
\MatchingC{3.56}{0.89}{3.69}{0.89}
\MatchingC{3.58}{0.78}{3.69}{0.75}
\MatchingW{3.56}{0.53}{3.58}{0.46}
\MatchingP{3.59}{0.65}{3.43}{0.70}
\MatchingW{3.58}{0.62}{3.46}{0.61}
\MatchingW{3.61}{0.94}{3.74}{0.96}
\MatchingW{3.60}{0.57}{3.57}{0.54}
\MatchingW{3.62}{0.94}{3.50}{0.91}
\MatchingC{3.68}{0.86}{3.81}{0.83}
\MatchingW{3.68}{0.84}{3.68}{0.86}
\MatchingW{3.69}{0.98}{3.53}{0.97}
\MatchingW{3.69}{0.81}{3.94}{0.68}
\MatchingW{3.73}{0.80}{3.62}{0.77}
\MatchingC{3.72}{0.80}{3.88}{0.82}
\MatchingW{3.77}{0.87}{3.97}{0.84}
\MatchingW{3.78}{0.83}{3.67}{0.72}
\MatchingW{3.76}{0.50}{3.65}{0.53}
\MatchingW{3.80}{0.97}{3.74}{0.91}
\MatchingW{3.78}{0.58}{3.70}{0.48}
\MatchingW{3.79}{0.65}{3.84}{0.67}
\MatchingW{3.79}{0.57}{3.72}{0.56}
\MatchingW{3.81}{0.84}{3.94}{0.82}
\MatchingW{3.80}{0.51}{3.98}{0.53}
\MatchingW{3.82}{0.96}{3.89}{0.97}
\MatchingW{3.81}{0.65}{3.78}{0.66}
\MatchingW{3.84}{0.93}{3.81}{0.87}
\MatchingW{3.84}{0.74}{3.50}{0.77}
\MatchingW{3.85}{0.60}{3.89}{0.58}
\MatchingC{3.89}{0.50}{3.88}{0.47}
\MatchingC{3.94}{0.54}{3.97}{0.50}
\MatchingW{4.06}{0.71}{4.09}{0.67}
\MatchingW{4.07}{0.67}{4.10}{0.65}
\MatchingW{4.16}{0.77}{3.99}{0.69}
\MatchingW{4.19}{0.86}{4.41}{0.87}
\MatchingC{4.18}{0.78}{4.35}{0.70}
\MatchingC{4.19}{0.49}{4.37}{0.41}
\MatchingC{4.23}{0.86}{4.32}{0.83}
\MatchingC{4.23}{0.60}{4.32}{0.51}
\MatchingW{4.31}{0.99}{3.92}{0.96}
\MatchingC{4.30}{0.96}{4.16}{0.95}
\MatchingW{4.35}{0.95}{4.25}{0.93}
\MatchingC{4.32}{0.57}{4.28}{0.51}
\MatchingW{4.37}{0.75}{4.29}{0.79}
\MatchingC{4.41}{0.73}{4.63}{0.69}
\MatchingC{4.40}{0.49}{4.62}{0.44}
\MatchingW{4.58}{0.72}{4.56}{0.63}
\MatchingC{4.60}{0.97}{4.49}{0.91}
\MatchingC{4.65}{0.87}{4.73}{0.81}
\MatchingC{4.64}{0.72}{4.83}{0.68}
\MatchingC{4.66}{0.95}{4.67}{0.90}
\MatchingC{4.64}{0.57}{4.66}{0.53}
\MatchingC{4.71}{0.48}{4.79}{0.44}
\MatchingW{4.84}{0.64}{4.77}{0.63}
\MatchingW{4.88}{0.90}{4.96}{0.83}
\MatchingC{4.86}{0.63}{5.03}{0.56}
\MatchingC{4.90}{0.96}{4.89}{0.92}
\MatchingW{4.94}{0.92}{4.94}{0.89}
\MatchingC{4.97}{0.93}{5.09}{0.88}
\MatchingC{4.94}{0.51}{4.99}{0.47}
\MatchingC{5.07}{0.81}{5.06}{0.77}
\MatchingC{5.08}{0.83}{5.11}{0.78}
\MatchingC{5.08}{0.55}{5.12}{0.51}
\MatchingC{5.17}{0.84}{5.28}{0.81}
\MatchingC{5.18}{0.95}{5.26}{0.92}
\MatchingC{5.18}{0.91}{5.26}{0.88}
\MatchingC{5.26}{0.50}{5.20}{0.49}
\MatchingC{5.38}{0.50}{5.41}{0.46}
\MatchingC{5.44}{0.92}{5.45}{0.88}
\MatchingC{5.44}{0.96}{5.45}{0.92}
\MatchingC{5.43}{0.92}{5.58}{0.87}
\MatchingC{5.46}{0.78}{5.56}{0.71}
\MatchingC{5.47}{0.78}{5.53}{0.75}
\MatchingC{5.61}{0.63}{5.93}{0.62}
\MatchingC{5.65}{0.58}{5.68}{0.55}
\MatchingC{5.70}{0.92}{5.84}{0.89}
\MatchingC{5.71}{0.50}{5.72}{0.50}
\MatchingC{5.73}{0.51}{5.84}{0.47}
\MatchingC{5.82}{0.81}{5.85}{0.82}
\MatchingC{5.85}{0.79}{5.86}{0.77}
\MatchingC{5.90}{0.86}{5.99}{0.80}
\MatchingC{5.90}{0.55}{5.54}{0.54}
\MatchingC{5.99}{0.64}{5.70}{0.56}
\MatchingC{6.01}{0.95}{5.95}{0.91}
\MatchingC{6.03}{0.89}{5.97}{0.85}
\MatchingC{6.04}{0.55}{5.94}{0.53}
\MatchingC{6.13}{0.50}{6.14}{0.52}
\MatchingC{6.18}{0.95}{6.13}{0.93}
\MatchingC{6.15}{0.49}{6.17}{0.47}
\MatchingC{6.24}{0.78}{6.47}{0.84}
\MatchingC{6.24}{0.77}{6.33}{0.76}
\MatchingC{6.28}{0.90}{6.28}{0.91}
\MatchingC{6.36}{0.59}{6.33}{0.60}
\MatchingC{6.44}{0.90}{6.44}{0.87}
\MatchingC{6.51}{0.63}{6.52}{0.67}
\MatchingW{6.58}{0.88}{6.43}{0.90}
\MatchingC{6.57}{0.72}{6.49}{0.65}
\MatchingC{6.58}{0.84}{6.69}{0.81}
\MatchingC{6.59}{0.52}{6.56}{0.54}
\MatchingW{6.69}{0.90}{6.67}{0.94}
\MatchingC{6.73}{0.86}{6.59}{0.80}
\MatchingC{6.81}{0.68}{6.76}{0.62}
\MatchingW{6.87}{0.82}{7.01}{0.80}
\MatchingC{6.88}{0.51}{6.89}{0.52}
\MatchingC{6.92}{0.95}{7.17}{0.95}
\MatchingC{7.02}{0.82}{6.99}{0.82}
\MatchingC{7.05}{0.81}{7.23}{0.87}
\MatchingW{7.11}{0.82}{6.80}{0.85}
\MatchingC{7.19}{0.67}{7.17}{0.68}
\MatchingC{7.21}{0.87}{7.19}{0.87}
\MatchingC{7.27}{0.84}{7.16}{0.88}
\MatchingC{7.27}{0.52}{7.28}{0.56}
\MatchingC{7.35}{0.79}{7.43}{0.77}
\MatchingC{7.37}{0.76}{7.49}{0.83}
\MatchingC{7.41}{0.92}{7.53}{0.93}
\MatchingC{7.42}{0.86}{7.35}{0.91}
\MatchingC{7.43}{0.52}{7.47}{0.54}
\MatchingC{7.56}{0.59}{7.47}{0.66}
\MatchingC{7.62}{0.84}{7.70}{0.83}
\MatchingC{7.61}{0.62}{7.58}{0.60}
\MatchingC{7.67}{0.88}{7.74}{0.86}
\MatchingC{7.73}{0.80}{7.78}{0.84}
\MatchingC{7.72}{0.75}{7.85}{0.73}
\MatchingC{7.75}{0.67}{7.58}{0.66}
\MatchingC{7.78}{0.92}{7.86}{0.92}
\MatchingC{7.90}{0.67}{7.96}{0.65}
\MatchingC{7.91}{0.52}{7.75}{0.53}
\MatchingC{7.93}{0.53}{7.93}{0.53}
\MatchingC{8.00}{0.92}{8.05}{0.91}
\MatchingC{8.08}{0.82}{7.97}{0.81}
\MatchingC{8.22}{0.68}{8.07}{0.75}
\MatchingC{8.28}{0.57}{8.36}{0.61}
\MatchingC{8.35}{0.85}{8.37}{0.82}
\MatchingC{8.37}{0.70}{8.35}{0.71}
\MatchingC{8.45}{0.72}{8.38}{0.72}
\MatchingC{8.50}{0.84}{8.29}{0.87}
\MatchingC{8.52}{0.53}{8.45}{0.49}
\MatchingC{8.54}{0.81}{8.54}{0.72}
\MatchingC{8.54}{0.51}{8.27}{0.54}
\MatchingC{8.58}{0.87}{8.54}{0.85}
\MatchingC{8.59}{0.63}{8.51}{0.55}
\MatchingC{8.67}{0.60}{8.20}{0.59}
\MatchingC{8.70}{0.74}{8.68}{0.76}
\MatchingC{8.71}{0.79}{8.78}{0.76}
\MatchingC{8.79}{0.85}{8.83}{0.83}
\MatchingC{8.87}{0.51}{8.61}{0.50}
\MatchingC{8.95}{0.72}{8.95}{0.61}
\MatchingC{8.97}{0.85}{9.02}{0.83}
\MatchingC{8.99}{0.73}{9.02}{0.72}
\MatchingC{9.00}{0.59}{8.89}{0.56}
\MatchingC{9.03}{0.82}{9.06}{0.76}
\MatchingC{9.04}{0.53}{8.89}{0.48}
\MatchingC{9.11}{0.81}{9.10}{0.81}
\MatchingC{9.19}{0.53}{9.13}{0.56}
\MatchingC{9.32}{0.79}{9.30}{0.73}
\MatchingC{9.36}{0.76}{9.35}{0.80}
\MatchingW{9.43}{0.56}{9.34}{0.63}
\MatchingC{9.46}{0.71}{9.43}{0.79}
\MatchingC{9.47}{0.80}{9.42}{0.79}
\MatchingC{9.52}{0.76}{9.43}{0.70}
\MatchingC{9.53}{0.77}{9.46}{0.82}
\MatchingC{9.59}{0.70}{9.55}{0.75}
\MatchingC{9.59}{0.78}{9.58}{0.77}
\MatchingC{9.60}{0.58}{9.58}{0.66}
\MatchingC{9.61}{0.64}{9.59}{0.64}
\MatchingW{9.69}{0.71}{9.36}{0.63}
\MatchingC{9.70}{0.67}{9.68}{0.77}
\MatchingC{9.70}{0.55}{9.67}{0.68}
\MatchingC{9.74}{0.78}{9.71}{0.79}
\MatchingC{9.77}{0.73}{9.72}{0.79}
\MatchingC{9.78}{0.56}{9.83}{0.61}
\MatchingC{9.79}{0.55}{9.87}{0.55}
\MatchingC{9.82}{0.82}{9.79}{0.84}
\MatchingC{9.82}{0.67}{9.81}{0.80}
\MatchingC{9.83}{0.62}{9.84}{0.64}
\MatchingW{9.88}{0.71}{9.69}{0.69}
\MatchingC{9.89}{0.66}{9.93}{0.72}
\MatchingC{9.90}{0.57}{9.90}{0.69}
\MatchingC{9.93}{0.63}{9.96}{0.75}
\MatchingC{9.94}{0.71}{9.96}{0.82}
\MatchingW{9.97}{0.68}{9.84}{0.68}
\MatchingW{10.01}{0.62}{10.16}{0.62}
\MatchingC{10.02}{0.60}{10.02}{0.67}
\MatchingC{10.04}{0.74}{10.11}{0.79}
\MatchingC{10.07}{0.66}{10.02}{0.61}
\MatchingC{10.09}{0.66}{10.11}{0.76}
\MatchingW{10.12}{0.60}{10.07}{0.67}
\MatchingW{10.14}{0.71}{9.98}{0.71}
\MatchingC{10.16}{0.59}{10.13}{0.65}
\MatchingC{10.18}{0.74}{10.25}{0.80}
\MatchingC{10.20}{0.78}{10.27}{0.76}
\MatchingC{10.21}{0.63}{10.18}{0.58}
\MatchingC{10.22}{0.70}{10.31}{0.71}
\MatchingC{10.26}{0.64}{10.28}{0.70}
\MatchingW{10.28}{0.69}{10.15}{0.68}
\MatchingC{10.32}{0.59}{10.28}{0.59}
\MatchingC{10.44}{0.64}{10.41}{0.61}
\MatchingC{10.51}{0.73}{10.51}{0.79}
\MatchingC{10.62}{0.62}{10.59}{0.62}
\MatchingW{10.65}{0.71}{10.51}{0.70}
\MatchingW{10.83}{0.69}{10.61}{0.75}
\MatchingC{10.87}{0.61}{10.84}{0.68}
\MatchingW{11.04}{0.67}{10.80}{0.72}
\MatchingC{11.14}{0.66}{11.07}{0.62}
\MatchingW{11.32}{0.67}{10.98}{0.68}
\MatchingC{10.51}{0.63}{10.45}{0.65}
\MatchingW{9.88}{0.62}{9.91}{0.61}
\MatchingW{3.07}{0.89}{2.82}{0.90}
\MatchingC{1.02}{0.86}{1.04}{0.87}
\MatchingC{1.03}{0.70}{1.08}{0.70}
\MatchingC{0.76}{0.84}{0.85}{0.85}
\MatchingC{0.91}{0.84}{1.02}{0.85}
\MatchingW{1.68}{0.61}{1.70}{0.60}
\MatchingW{1.69}{0.59}{1.58}{0.62}
\MatchingW{1.69}{0.61}{1.60}{0.64}
\MatchingW{3.55}{1.00}{3.60}{0.99}
\MatchingW{3.55}{0.96}{3.62}{0.99}
\MatchingC{6.65}{0.75}{7.01}{0.75}
\MatchingC{6.69}{0.72}{6.64}{0.71}
\MatchingW{6.79}{0.84}{6.58}{0.90}
\MatchingC{6.80}{0.83}{6.90}{0.89}
\MatchingC{9.66}{0.73}{9.57}{0.81}
\MatchingC{9.69}{0.81}{9.67}{0.84}
\MatchingC{10.37}{0.70}{10.51}{0.75}
\MatchingW{10.37}{0.74}{10.29}{0.68}
\MatchingC{1.31}{0.66}{1.39}{0.64}
\MatchingC{3.32}{0.70}{3.26}{0.66}
\MatchingC{1.32}{0.79}{1.29}{0.83}
\MatchingP{1.32}{0.81}{1.36}{0.87}
\MatchingW{2.31}{0.78}{2.38}{0.91}
\MatchingC{1.40}{0.78}{1.40}{0.75}
\MatchingC{0.95}{0.98}{0.94}{1.00}
\MatchingW{1.86}{1.02}{1.90}{0.98}
\MatchingW{2.09}{1.02}{2.03}{0.97}
\MatchingC{0.87}{0.53}{0.75}{0.59}
\MatchingC{1.03}{0.53}{0.94}{0.58}
\MatchingW{1.94}{0.52}{2.11}{0.55}
\MatchingW{2.72}{0.47}{2.89}{0.56}
\MatchingW{1.62}{0.92}{1.70}{0.91}
\MatchingW{1.60}{0.69}{1.73}{0.65}
\MatchingC{1.60}{0.71}{1.57}{0.70}
\MatchingW{3.07}{0.63}{3.15}{0.67}
\MatchingW{3.69}{0.58}{3.46}{0.56}
\MatchingW{3.60}{0.78}{3.51}{0.81}
\MatchingC{3.27}{0.81}{3.33}{0.79}
\MatchingC{3.26}{0.77}{3.34}{0.82}

  \end{tikzpicture}
 \\\bottomrule
\end{tabular}

==> tables/hotel-big.tex <==
\Ssubsection{hotel}

\Snrinst{105}

\Snriter{500}

\Sinstance{hotel1}\Salias{energy\_hotel\_frame1frame8}\Soptimum{-4570.58}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4570.58}}
\Sgent{     0.001}{     0.040}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}
\Sfust{     0.040}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4570.58}}
\Sgent{     0.002}{     0.081}{     0.054}{     0.055}{     0.055}{     0.055}{     0.055}
\SfusE{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}
\Sfust{     0.081}{     0.054}{     0.055}{     0.055}{     0.055}{     0.055}
\SgenE{dd-ls4    }{\Soptimal{  -4570.58}}
\Sgent{     0.003}{     0.111}{     0.086}{     0.086}{     0.086}{     0.086}{     0.086}
\SfusE{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}
\Sfust{     0.111}{     0.086}{     0.086}{     0.086}{     0.086}{     0.086}
\SgenE{bca-lap   }{\Soptimal{  -4570.58}}
\Sgent{     0.041}{     0.080}{     0.055}{     0.055}{     0.055}{     0.055}{     0.055}
\SfusE{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}
\Sfust{     0.080}{     0.055}{     0.055}{     0.055}{     0.055}{     0.055}
\SgenE{bca-greedy}{\Soptimal{  -4570.58}}
\Sgent{     0.993}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4570.58}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}{\Soptimal{  -4570.58}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel2}\Salias{energy\_hotel\_frame1frame15}\Soptimum{-4498.03}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4498.03}}
\Sgent{     0.001}{     0.040}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}
\Sfust{     0.040}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4498.03}}
\Sgent{     0.002}{     0.244}{     0.055}{     0.055}{     0.055}{     0.055}{     0.056}
\SfusE{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}
\Sfust{     0.244}{     0.055}{     0.055}{     0.055}{     0.055}{     0.056}
\SgenE{dd-ls4    }{\Soptimal{  -4498.03}}
\Sgent{     0.003}{     0.109}{     0.082}{     0.082}{     0.082}{     0.082}{     0.082}
\SfusE{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}
\Sfust{     0.109}{     0.082}{     0.082}{     0.082}{     0.082}{     0.082}
\SgenE{bca-lap   }{\Soptimal{  -4498.03}}
\Sgent{     1.313}{     0.078}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SfusE{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}
\Sfust{     0.078}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SgenE{bca-greedy}{\Soptimal{  -4498.03}}
\Sgent{     0.390}{     0.033}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SfusE{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}
\Sfust{     0.033}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SgenE{greedy    }{\Soptimal{  -4498.03}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}{\Soptimal{  -4498.03}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel3}\Salias{energy\_hotel\_frame1frame22}\Soptimum{-4438.33}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4438.33}}
\Sgent{     0.001}{     0.040}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}
\Sfust{     0.040}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4438.33}}
\Sgent{     0.233}{     0.339}{     0.294}{     0.294}{     0.294}{     0.293}{     0.295}
\SfusE{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}
\Sfust{     0.339}{     0.294}{     0.294}{     0.294}{     0.293}{     0.295}
\SgenE{dd-ls4    }{\Soptimal{  -4438.33}}
\Sgent{     0.191}{     0.317}{     0.288}{     0.288}{     0.288}{     0.288}{     0.289}
\SfusE{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}
\Sfust{     0.317}{     0.288}{     0.288}{     0.288}{     0.288}{     0.289}
\SgenE{bca-lap   }{\Soptimal{  -4438.33}}
\Sgent{     0.042}{     0.083}{     0.054}{     0.054}{     0.054}{     0.054}{     0.054}
\SfusE{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}
\Sfust{     0.083}{     0.054}{     0.054}{     0.054}{     0.054}{     0.054}
\SgenE{bca-greedy}{\Soptimal{  -4438.33}}
\Sgent{     0.007}{     0.042}{     0.016}{     0.016}{     0.016}{     0.016}{     0.016}
\SfusE{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}
\Sfust{     0.042}{     0.016}{     0.016}{     0.016}{     0.016}{     0.016}
\SgenE{greedy    }{\Soptimal{  -4438.33}}
\Sgent{     0.000}{     0.035}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}{\Soptimal{  -4438.33}}
\Sfust{     0.035}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\Sendtable

\Sinstance{hotel4}\Salias{energy\_hotel\_frame1frame29}\Soptimum{-4368.55}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4368.55}}
\Sgent{     0.018}{     0.062}{     0.028}{     0.028}{     0.028}{     0.028}{     0.029}
\SfusE{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}
\Sfust{     0.062}{     0.028}{     0.028}{     0.028}{     0.028}{     0.029}
\SgenE{dd-ls3    }{\Soptimal{  -4368.55}}
\Sgent{     0.203}{     0.303}{     0.274}{     0.274}{     0.274}{     0.274}{     0.275}
\SfusE{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}
\Sfust{     0.303}{     0.274}{     0.274}{     0.274}{     0.274}{     0.275}
\SgenE{dd-ls4    }{\Soptimal{  -4368.55}}
\Sgent{     0.477}{     0.629}{     0.600}{     0.600}{     0.600}{     0.601}{     0.601}
\SfusE{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}
\Sfust{     0.629}{     0.600}{     0.600}{     0.600}{     0.601}{     0.601}
\SgenE{bca-lap   }{\Soptimal{  -4368.55}}
\Sgent{     3.848}{     0.090}{     0.063}{     0.064}{     0.064}{     0.064}{     0.064}
\SfusE{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}
\Sfust{     0.090}{     0.063}{     0.064}{     0.064}{     0.064}{     0.064}
\SgenE{bca-greedy}{\Soptimal{  -4368.55}}
\Sgent{     1.125}{     0.039}{     0.010}{     0.011}{     0.010}{     0.010}{     0.011}
\SfusE{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}
\Sfust{     0.039}{     0.010}{     0.011}{     0.010}{     0.010}{     0.011}
\SgenE{greedy    }{\Soptimal{  -4368.55}}
\Sgent{     0.000}{     0.077}{     0.003}{     0.003}{     0.003}{     0.003}{     0.004}
\SfusE{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}{\Soptimal{  -4368.55}}
\Sfust{     0.077}{     0.003}{     0.003}{     0.003}{     0.003}{     0.004}
\Sendtable

\Sinstance{hotel5}\Salias{energy\_hotel\_frame1frame36}\Soptimum{-4306.23}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4306.23}}
\Sgent{     0.043}{     0.090}{     0.054}{     0.054}{     0.054}{     0.054}{     0.056}
\SfusE{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}
\Sfust{     0.090}{     0.054}{     0.054}{     0.054}{     0.054}{     0.056}
\SgenE{dd-ls3    }{\Soptimal{  -4306.23}}
\Sgent{     0.138}{     0.239}{     0.210}{     0.210}{     0.210}{     0.210}{     0.211}
\SfusE{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}
\Sfust{     0.239}{     0.210}{     0.210}{     0.210}{     0.210}{     0.211}
\SgenE{dd-ls4    }{\Soptimal{  -4306.23}}
\Sgent{     0.003}{     0.183}{     0.158}{     0.158}{     0.158}{     0.158}{     0.158}
\SfusE{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}
\Sfust{     0.183}{     0.158}{     0.158}{     0.158}{     0.158}{     0.158}
\SgenE{bca-lap   }{\Soptimal{  -4306.23}}
\Sgent{     0.314}{     0.072}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SfusE{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}
\Sfust{     0.072}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4306.23}}
\Sgent{     0.081}{     0.058}{     0.013}{     0.013}{     0.014}{     0.013}{     0.014}
\SfusE{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}
\Sfust{     0.058}{     0.013}{     0.013}{     0.014}{     0.013}{     0.014}
\SgenE{greedy    }{\Soptimal{  -4306.23}}
\Sgent{     0.001}{     0.054}{     0.005}{     0.005}{     0.006}{     0.005}{     0.015}
\SfusE{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}{\Soptimal{  -4306.23}}
\Sfust{     0.054}{     0.005}{     0.005}{     0.006}{     0.005}{     0.015}
\Sendtable

\Sinstance{hotel6}\Salias{energy\_hotel\_frame1frame43}\Soptimum{-4194.42}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4194.42}}
\Sgent{     0.110}{     0.100}{     0.064}{     0.064}{     0.123}{     0.123}{     0.065}
\SfusE{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}
\Sfust{     0.100}{     0.064}{     0.064}{     0.123}{     0.123}{     0.065}
\SgenE{dd-ls3    }{\Soptimal{  -4194.42}}
\Sgent{     0.327}{     0.447}{     0.413}{     0.413}{     0.413}{     0.413}{     0.414}
\SfusE{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}
\Sfust{     0.447}{     0.413}{     0.413}{     0.413}{     0.413}{     0.414}
\SgenE{dd-ls4    }{\Soptimal{  -4194.42}}
\Sgent{     0.842}{     1.258}{     1.062}{     1.062}{     1.063}{     1.063}{     1.063}
\SfusE{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}
\Sfust{     1.258}{     1.062}{     1.062}{     1.063}{     1.063}{     1.063}
\SgenE{bca-lap   }{\Soptimal{  -4194.42}}
\Sgent{     5.969}{     0.127}{     0.099}{     0.099}{     0.099}{     0.099}{     0.100}
\SfusE{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}
\Sfust{     0.127}{     0.099}{     0.099}{     0.099}{     0.099}{     0.100}
\SgenE{bca-greedy}{\Soptimal{  -4194.42}}
\Sgent{     1.721}{     0.074}{     0.031}{     0.032}{     0.031}{     0.031}{     0.033}
\SfusE{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}
\Sfust{     0.074}{     0.031}{     0.032}{     0.031}{     0.031}{     0.033}
\SgenE{greedy    }{\Soptimal{  -4194.42}}
\Sgent{     0.012}{     0.053}{     0.004}{     0.004}{     0.041}{     0.041}{     0.077}
\SfusE{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}{\Soptimal{  -4194.42}}
\Sfust{     0.053}{     0.004}{     0.004}{     0.041}{     0.041}{     0.077}
\Sendtable

\Sinstance{hotel7}\Salias{energy\_hotel\_frame1frame50}\Soptimum{-4125.68}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4125.68}}
\Sgent{     0.035}{     0.082}{     0.046}{     0.046}{     0.046}{     0.046}{     0.047}
\SfusE{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}
\Sfust{     0.082}{     0.046}{     0.046}{     0.046}{     0.046}{     0.047}
\SgenE{dd-ls3    }{\Soptimal{  -4125.68}}
\Sgent{     0.182}{     0.312}{     0.275}{     0.275}{     0.275}{     0.275}{     0.275}
\SfusE{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}
\Sfust{     0.312}{     0.275}{     0.275}{     0.275}{     0.275}{     0.275}
\SgenE{dd-ls4    }{\Soptimal{  -4125.68}}
\Sgent{     1.219}{     1.787}{     1.469}{     1.469}{     1.469}{     1.469}{     1.470}
\SfusE{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}
\Sfust{     1.787}{     1.469}{     1.469}{     1.469}{     1.469}{     1.470}
\SgenE{bca-lap   }{\Soptimal{  -4125.68}}
\Sgent{     3.339}{     0.107}{     0.080}{     0.080}{     0.080}{     0.080}{     0.081}
\SfusE{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}
\Sfust{     0.107}{     0.080}{     0.080}{     0.080}{     0.080}{     0.081}
\SgenE{bca-greedy}{\Soptimal{  -4125.68}}
\Sgent{     0.956}{     0.054}{     0.014}{     0.014}{     0.014}{     0.014}{     0.018}
\SfusE{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}
\Sfust{     0.054}{     0.014}{     0.014}{     0.014}{     0.014}{     0.018}
\SgenE{greedy    }{\Soptimal{  -4125.68}}
\Sgent{     0.013}{     0.142}{     0.013}{     0.014}{     0.043}{     0.044}{     0.071}
\SfusE{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}{\Soptimal{  -4125.68}}
\Sfust{     0.142}{     0.013}{     0.014}{     0.043}{     0.044}{     0.071}
\Sendtable

\Sinstance{hotel8}\Salias{energy\_hotel\_frame1frame57}\Soptimum{-4064.73}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4064.73}}
\Sgent{     0.035}{     0.092}{     0.046}{     0.046}{     0.046}{     0.046}{     0.048}
\SfusE{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}
\Sfust{     0.092}{     0.046}{     0.046}{     0.046}{     0.046}{     0.048}
\SgenE{dd-ls3    }{\Soptimal{  -4064.73}}
\Sgent{     0.380}{     0.511}{     0.479}{     0.479}{     0.479}{     0.479}{     0.480}
\SfusE{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}
\Sfust{     0.511}{     0.479}{     0.479}{     0.479}{     0.479}{     0.480}
\SgenE{dd-ls4    }{\Soptimal{  -4064.73}}
\Sgent{     1.072}{     1.407}{     1.358}{     1.358}{     1.358}{     1.359}{     1.359}
\SfusE{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}
\Sfust{     1.407}{     1.358}{     1.358}{     1.358}{     1.359}{     1.359}
\SgenE{bca-lap   }{\Soptimal{  -4064.73}}
\Sgent{     4.381}{     0.174}{     0.143}{     0.144}{     0.144}{     0.143}{     0.145}
\SfusE{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}
\Sfust{     0.174}{     0.143}{     0.144}{     0.144}{     0.143}{     0.145}
\SgenE{bca-greedy}{\Soptimal{  -4064.73}}
\Sgent{     1.140}{     0.076}{     0.024}{     0.024}{     0.053}{     0.054}{     0.060}
\SfusE{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}
\Sfust{     0.076}{     0.024}{     0.024}{     0.053}{     0.054}{     0.060}
\SgenE{greedy    }{\Soptimal{  -4064.73}}
\Sgent{     0.046}{     0.090}{     0.008}{     0.009}{     0.159}{     0.158}{     0.237}
\SfusE{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}{\Soptimal{  -4064.73}}
\Sfust{     0.090}{     0.008}{     0.009}{     0.159}{     0.158}{     0.237}
\Sendtable

\Sinstance{hotel9}\Salias{energy\_hotel\_frame1frame64}\Soptimum{-4021.19}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4021.19}}
\Sgent{     0.052}{     0.097}{     0.046}{     0.047}{     0.064}{     0.064}{     0.047}
\SfusE{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}
\Sfust{     0.097}{     0.046}{     0.047}{     0.064}{     0.064}{     0.047}
\SgenE{dd-ls3    }{\Soptimal{  -4021.19}}
\Sgent{     0.826}{     0.669}{     0.617}{     0.617}{     0.936}{     0.937}{     0.618}
\SfusE{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}
\Sfust{     0.669}{     0.617}{     0.617}{     0.936}{     0.937}{     0.618}
\SgenE{dd-ls4    }{\Soptimal{  -4021.19}}
\Sgent{     2.026}{     1.809}{     1.759}{     1.760}{     2.291}{     2.292}{     1.761}
\SfusE{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}
\Sfust{     1.809}{     1.759}{     1.760}{     2.291}{     2.292}{     1.761}
\SgenE{bca-lap   }{\Soptimal{  -4021.19}}
\Sgent{     4.698}{     0.275}{     0.242}{     0.243}{     0.242}{     0.242}{     0.245}
\SfusE{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}
\Sfust{     0.275}{     0.242}{     0.243}{     0.242}{     0.242}{     0.245}
\SgenE{bca-greedy}{\Soptimal{  -4021.19}}
\Sgent{     1.178}{     0.059}{     0.017}{     0.017}{     0.041}{     0.041}{     0.047}
\SfusE{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}
\Sfust{     0.059}{     0.017}{     0.017}{     0.041}{     0.041}{     0.047}
\SgenE{greedy    }{\Soptimal{  -4021.19}}
\Sgent{     0.047}{     0.069}{     0.006}{     0.005}{     0.158}{     0.157}{     0.207}
\SfusE{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}{\Soptimal{  -4021.19}}
\Sfust{     0.069}{     0.006}{     0.005}{     0.158}{     0.157}{     0.207}
\Sendtable

\Sinstance{hotel10}\Salias{energy\_hotel\_frame1frame71}\Soptimum{-3969.29}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3969.29}}
\Sgent{     0.162}{     0.063}{     0.029}{     0.029}{     0.177}{     0.177}{     0.030}
\SfusE{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}
\Sfust{     0.063}{     0.029}{     0.029}{     0.177}{     0.177}{     0.030}
\SgenE{dd-ls3    }{\Soptimal{  -3969.29}}
\Sgent{     0.201}{     0.670}{     0.306}{     0.306}{     0.306}{     0.306}{     0.307}
\SfusE{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}
\Sfust{     0.670}{     0.306}{     0.306}{     0.306}{     0.306}{     0.307}
\SgenE{dd-ls4    }{\Soptimal{  -3969.29}}
\Sgent{     3.180}{     1.166}{     1.133}{     1.133}{     3.483}{     3.483}{     1.134}
\SfusE{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}
\Sfust{     1.166}{     1.133}{     1.133}{     3.483}{     3.483}{     1.134}
\SgenE{bca-lap   }{\Soptimal{  -3969.29}}
\Sgent{     0.184}{     0.221}{     0.188}{     0.188}{     0.189}{     0.189}{     0.191}
\SfusE{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}
\Sfust{     0.221}{     0.188}{     0.188}{     0.189}{     0.189}{     0.191}
\SgenE{bca-greedy}{\Soptimal{  -3969.29}}
\Sgent{     1.141}{     0.075}{     0.031}{     0.031}{     0.048}{     0.049}{     0.063}
\SfusE{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}
\Sfust{     0.075}{     0.031}{     0.031}{     0.048}{     0.049}{     0.063}
\SgenE{greedy    }{  -3721.76}
\Sgent{     0.030}{     0.173}{     0.016}{     0.016}{     0.100}{     0.104}{     0.273}
\SfusE{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{\Soptimal{  -3969.29}}{  -3721.76}{  -3721.76}{\Soptimal{  -3969.29}}
\Sfust{     0.318}{     0.028}{     0.030}{     0.100}{     0.104}{     0.371}
\Sendtable

\Sinstance{hotel11}\Salias{energy\_hotel\_frame1frame78}\Soptimum{-3874.87}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3874.87}}
\Sgent{     0.317}{     0.214}{     0.141}{     0.142}{     0.337}{     0.337}{     0.145}
\SfusE{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}
\Sfust{     0.214}{     0.141}{     0.142}{     0.337}{     0.337}{     0.145}
\SgenE{dd-ls3    }{\Soptimal{  -3874.87}}
\Sgent{     1.046}{     1.243}{     1.176}{     1.176}{     1.177}{     1.177}{     1.179}
\SfusE{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}
\Sfust{     1.243}{     1.176}{     1.176}{     1.177}{     1.177}{     1.179}
\SgenE{dd-ls4    }{\Soptimal{  -3874.87}}
\Sgent{     5.418}{     4.045}{     5.066}{     5.067}{     5.803}{     5.803}{     3.988}
\SfusE{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}
\Sfust{     4.045}{     5.066}{     5.067}{     5.803}{     5.803}{     3.988}
\SgenE{bca-lap   }{\Soptimal{  -3874.87}}
\Sgent{     2.077}{     2.045}{     1.963}{     1.967}{     1.965}{     1.966}{     1.986}
\SfusE{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}
\Sfust{     2.045}{     1.963}{     1.967}{     1.965}{     1.966}{     1.986}
\SgenE{bca-greedy}{\Soptimal{  -3874.87}}
\Sgent{     0.424}{     0.110}{     0.048}{     0.049}{     0.171}{     0.172}{     0.201}
\SfusE{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}
\Sfust{     0.110}{     0.048}{     0.049}{     0.171}{     0.172}{     0.201}
\SgenE{greedy    }{  -3583.80}
\Sgent{     0.017}{     0.064}{     0.004}{     0.004}{     0.059}{     0.059}{     0.178}
\SfusE{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{\Soptimal{  -3874.87}}{  -3583.80}{  -3583.80}{\Soptimal{  -3874.87}}
\Sfust{     0.346}{     0.027}{     0.030}{     0.059}{     0.059}{     0.342}
\Sendtable

\Sinstance{hotel12}\Salias{energy\_hotel\_frame1frame85}\Soptimum{-3817.96}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3817.96}}
\Sgent{     0.563}{     0.341}{     0.213}{     0.213}{     0.590}{     0.590}{     0.219}
\SfusE{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}
\Sfust{     0.341}{     0.213}{     0.213}{     0.590}{     0.590}{     0.219}
\SgenE{dd-ls3    }{\Soptimal{  -3817.96}}
\Sgent{     8.805}{     2.256}{     1.671}{     2.697}{     8.987}{     8.987}{     1.674}
\SfusE{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}
\Sfust{     2.256}{     1.671}{     2.697}{     8.987}{     8.987}{     1.674}
\SgenE{dd-ls4    }{\Soptimal{  -3817.96}}
\Sgent{    27.374}{    10.346}{     5.441}{    10.262}{    27.826}{    27.826}{    10.268}
\SfusE{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}
\Sfust{    10.346}{     5.441}{    10.262}{    27.826}{    27.826}{    10.268}
\SgenE{bca-lap   }{  -3700.34}
\Sgent{     0.553}{     0.549}{     0.503}{     0.504}{     0.504}{     0.504}{     0.509}
\SfusE{  -3700.34}{  -3700.34}{  -3700.34}{  -3700.34}{  -3700.34}{  -3700.34}
\Sfust{     0.549}{     0.503}{     0.504}{     0.504}{     0.504}{     0.509}
\SgenE{bca-greedy}{\Soptimal{  -3817.96}}
\Sgent{     0.056}{     0.109}{     0.032}{     0.032}{     0.065}{     0.065}{     0.085}
\SfusE{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}
\Sfust{     0.109}{     0.032}{     0.032}{     0.065}{     0.065}{     0.085}
\SgenE{greedy    }{  -3634.58}
\Sgent{     0.016}{     0.145}{     0.007}{     0.008}{     0.058}{     0.057}{     0.247}
\SfusE{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{\Soptimal{  -3817.96}}{  -3634.58}{  -3634.58}{  -3713.27}
\Sfust{     0.154}{     0.008}{     0.009}{     0.058}{     0.057}{     0.247}
\Sendtable

\Sinstance{hotel13}\Salias{energy\_hotel\_frame1frame92}\Soptimum{-3728.34}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3728.34}}
\Sgent{     0.591}{     0.492}{     0.341}{     0.342}{     0.619}{     0.621}{     0.354}
\SfusE{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}
\Sfust{     0.492}{     0.341}{     0.342}{     0.619}{     0.621}{     0.354}
\SgenE{dd-ls3    }{\Soptimal{  -3728.34}}
\Sgent{    14.738}{     8.091}{     7.871}{     7.873}{    14.933}{    14.934}{     5.457}
\SfusE{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}
\Sfust{     8.091}{     7.871}{     7.873}{    14.933}{    14.934}{     5.457}
\SgenE{dd-ls4    }{\Soptimal{  -3728.34}}
\Sgent{    35.275}{     6.834}{     6.752}{     6.753}{    35.781}{    35.782}{     6.757}
\SfusE{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}
\Sfust{     6.834}{     6.752}{     6.753}{    35.781}{    35.782}{     6.757}
\SgenE{bca-lap   }{  -3611.47}
\Sgent{     2.739}{     2.310}{     2.214}{     2.217}{     2.216}{     2.217}{     2.237}
\SfusE{  -3611.47}{  -3611.47}{  -3611.47}{  -3611.47}{  -3611.47}{  -3611.47}
\Sfust{     2.310}{     2.214}{     2.217}{     2.216}{     2.217}{     2.237}
\SgenE{bca-greedy}{\Soptimal{  -3728.34}}
\Sgent{     0.074}{     0.168}{     0.066}{     0.067}{     0.085}{     0.085}{     0.169}
\SfusE{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}
\Sfust{     0.168}{     0.066}{     0.067}{     0.085}{     0.085}{     0.169}
\SgenE{greedy    }{  -3478.49}
\Sgent{     0.011}{     0.071}{     0.006}{     0.005}{     0.039}{     0.039}{     0.074}
\SfusE{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{\Soptimal{  -3728.34}}{  -3478.49}{  -3478.49}{  -3513.13}
\Sfust{     0.264}{     0.009}{     0.020}{     0.039}{     0.039}{     0.870}
\Sendtable

\Sinstance{hotel14}\Salias{energy\_hotel\_frame1frame99}\Soptimum{-3691.38}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3691.38}}
\Sgent{     1.344}{     1.076}{     0.580}{     0.767}{     1.397}{     1.399}{     0.786}
\SfusE{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}
\Sfust{     1.076}{     0.580}{     0.767}{     1.397}{     1.399}{     0.786}
\SgenE{dd-ls3    }{\Soptimal{  -3691.38}}
\Sgent{    24.825}{    13.425}{     9.488}{    13.155}{    25.050}{    25.051}{    10.492}
\SfusE{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}
\Sfust{    13.425}{     9.488}{    13.155}{    25.050}{    25.051}{    10.492}
\SgenE{dd-ls4    }{\Soptimal{  -3691.38}}
\Sgent{    44.683}{     7.755}{     7.670}{     7.671}{    45.224}{    45.224}{     7.675}
\SfusE{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}
\Sfust{     7.755}{     7.670}{     7.671}{    45.224}{    45.224}{     7.675}
\SgenE{bca-lap   }{  -3486.96}
\Sgent{     6.365}{     2.172}{     2.038}{     2.042}{     2.040}{     2.040}{     2.061}
\SfusE{  -3486.96}{  -3486.96}{  -3486.96}{  -3486.96}{  -3486.96}{  -3486.96}
\Sfust{     2.172}{     2.038}{     2.042}{     2.040}{     2.040}{     2.061}
\SgenE{bca-greedy}{  -3591.07}
\Sgent{     0.877}{     0.157}{     0.070}{     0.071}{     0.946}{     0.948}{     0.152}
\SfusE{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{  -3591.07}{  -3591.07}{\Soptimal{  -3691.38}}
\Sfust{     0.157}{     0.070}{     0.071}{     0.946}{     0.948}{     0.710}
\SgenE{greedy    }{  -3442.31}
\Sgent{     0.016}{     0.278}{     0.008}{     0.014}{     0.054}{     0.055}{     0.092}
\SfusE{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{\Soptimal{  -3691.38}}{  -3442.31}{  -3442.31}{  -3559.39}
\Sfust{     0.816}{     0.089}{     0.054}{     0.054}{     0.055}{     1.011}
\Sendtable

\Sinstance{hotel15}\Salias{energy\_hotel\_frame8frame15}\Soptimum{-4572.64}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4572.64}}
\Sgent{     0.001}{     0.041}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}
\Sfust{     0.041}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4572.64}}
\Sgent{     0.003}{     0.080}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SfusE{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}
\Sfust{     0.080}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SgenE{dd-ls4    }{\Soptimal{  -4572.64}}
\Sgent{     0.003}{     0.082}{     0.057}{     0.057}{     0.057}{     0.057}{     0.057}
\SfusE{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}
\Sfust{     0.082}{     0.057}{     0.057}{     0.057}{     0.057}{     0.057}
\SgenE{bca-lap   }{\Soptimal{  -4572.64}}
\Sgent{     0.036}{     0.073}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SfusE{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}
\Sfust{     0.073}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SgenE{bca-greedy}{\Soptimal{  -4572.64}}
\Sgent{     1.013}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4572.64}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}{\Soptimal{  -4572.64}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel16}\Salias{energy\_hotel\_frame8frame22}\Soptimum{-4491.45}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4491.45}}
\Sgent{     0.042}{     0.082}{     0.053}{     0.053}{     0.053}{     0.053}{     0.055}
\SfusE{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}
\Sfust{     0.082}{     0.053}{     0.053}{     0.053}{     0.053}{     0.055}
\SgenE{dd-ls3    }{\Soptimal{  -4491.45}}
\Sgent{     0.156}{     0.267}{     0.210}{     0.209}{     0.210}{     0.210}{     0.210}
\SfusE{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}
\Sfust{     0.267}{     0.210}{     0.209}{     0.210}{     0.210}{     0.210}
\SgenE{dd-ls4    }{\Soptimal{  -4491.45}}
\Sgent{     0.003}{     0.088}{     0.062}{     0.062}{     0.062}{     0.062}{     0.063}
\SfusE{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}
\Sfust{     0.088}{     0.062}{     0.062}{     0.062}{     0.062}{     0.063}
\SgenE{bca-lap   }{\Soptimal{  -4491.45}}
\Sgent{     0.041}{     0.079}{     0.053}{     0.054}{     0.053}{     0.054}{     0.054}
\SfusE{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}
\Sfust{     0.079}{     0.053}{     0.054}{     0.053}{     0.054}{     0.054}
\SgenE{bca-greedy}{\Soptimal{  -4491.45}}
\Sgent{     1.189}{     0.048}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SfusE{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}
\Sfust{     0.048}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SgenE{greedy    }{\Soptimal{  -4491.45}}
\Sgent{     0.000}{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}{\Soptimal{  -4491.45}}
\Sfust{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel17}\Salias{energy\_hotel\_frame8frame29}\Soptimum{-4424.96}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4424.96}}
\Sgent{     0.042}{     0.085}{     0.053}{     0.053}{     0.053}{     0.053}{     0.055}
\SfusE{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}
\Sfust{     0.085}{     0.053}{     0.053}{     0.053}{     0.053}{     0.055}
\SgenE{dd-ls3    }{\Soptimal{  -4424.96}}
\Sgent{     0.179}{     0.299}{     0.240}{     0.240}{     0.240}{     0.240}{     0.241}
\SfusE{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}
\Sfust{     0.299}{     0.240}{     0.240}{     0.240}{     0.240}{     0.241}
\SgenE{dd-ls4    }{\Soptimal{  -4424.96}}
\Sgent{     0.188}{     0.312}{     0.282}{     0.283}{     0.282}{     0.283}{     0.283}
\SfusE{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}
\Sfust{     0.312}{     0.282}{     0.283}{     0.282}{     0.283}{     0.283}
\SgenE{bca-lap   }{\Soptimal{  -4424.96}}
\Sgent{     0.110}{     0.079}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SfusE{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}
\Sfust{     0.079}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4424.96}}
\Sgent{     0.022}{     0.053}{     0.011}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}
\Sfust{     0.053}{     0.011}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{greedy    }{\Soptimal{  -4424.96}}
\Sgent{     0.001}{     0.040}{     0.003}{     0.004}{     0.005}{     0.005}{     0.007}
\SfusE{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}{\Soptimal{  -4424.96}}
\Sfust{     0.040}{     0.003}{     0.004}{     0.005}{     0.005}{     0.007}
\Sendtable

\Sinstance{hotel18}\Salias{energy\_hotel\_frame8frame36}\Soptimum{-4379.36}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4379.36}}
\Sgent{     0.051}{     0.092}{     0.062}{     0.062}{     0.062}{     0.062}{     0.064}
\SfusE{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}
\Sfust{     0.092}{     0.062}{     0.062}{     0.062}{     0.062}{     0.064}
\SgenE{dd-ls3    }{\Soptimal{  -4379.36}}
\Sgent{     0.002}{     0.089}{     0.060}{     0.060}{     0.060}{     0.060}{     0.060}
\SfusE{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}
\Sfust{     0.089}{     0.060}{     0.060}{     0.060}{     0.060}{     0.060}
\SgenE{dd-ls4    }{\Soptimal{  -4379.36}}
\Sgent{     0.003}{     0.138}{     0.108}{     0.108}{     0.108}{     0.108}{     0.108}
\SfusE{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}
\Sfust{     0.138}{     0.108}{     0.108}{     0.108}{     0.108}{     0.108}
\SgenE{bca-lap   }{\Soptimal{  -4379.36}}
\Sgent{     0.964}{     0.074}{     0.048}{     0.048}{     0.048}{     0.048}{     0.049}
\SfusE{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}
\Sfust{     0.074}{     0.048}{     0.048}{     0.048}{     0.048}{     0.049}
\SgenE{bca-greedy}{\Soptimal{  -4379.36}}
\Sgent{     0.270}{     0.037}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SfusE{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}
\Sfust{     0.037}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SgenE{greedy    }{\Soptimal{  -4379.36}}
\Sgent{     0.003}{     0.034}{     0.003}{     0.003}{     0.011}{     0.012}{     0.007}
\SfusE{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}{\Soptimal{  -4379.36}}
\Sfust{     0.034}{     0.003}{     0.003}{     0.011}{     0.012}{     0.007}
\Sendtable

\Sinstance{hotel19}\Salias{energy\_hotel\_frame8frame43}\Soptimum{-4262.09}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4262.09}}
\Sgent{     0.060}{     0.105}{     0.071}{     0.071}{     0.072}{     0.071}{     0.073}
\SfusE{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}
\Sfust{     0.105}{     0.071}{     0.071}{     0.072}{     0.071}{     0.073}
\SgenE{dd-ls3    }{\Soptimal{  -4262.09}}
\Sgent{     0.486}{     0.374}{     0.346}{     0.345}{     0.559}{     0.559}{     0.346}
\SfusE{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}
\Sfust{     0.374}{     0.346}{     0.345}{     0.559}{     0.559}{     0.346}
\SgenE{dd-ls4    }{\Soptimal{  -4262.09}}
\Sgent{     0.422}{     0.653}{     0.568}{     0.569}{     0.569}{     0.569}{     0.570}
\SfusE{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}
\Sfust{     0.653}{     0.568}{     0.569}{     0.569}{     0.569}{     0.570}
\SgenE{bca-lap   }{\Soptimal{  -4262.09}}
\Sgent{     0.061}{     0.102}{     0.076}{     0.076}{     0.076}{     0.075}{     0.076}
\SfusE{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}
\Sfust{     0.102}{     0.076}{     0.076}{     0.076}{     0.075}{     0.076}
\SgenE{bca-greedy}{\Soptimal{  -4262.09}}
\Sgent{     0.016}{     0.067}{     0.022}{     0.022}{     0.022}{     0.022}{     0.027}
\SfusE{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}
\Sfust{     0.067}{     0.022}{     0.022}{     0.022}{     0.022}{     0.027}
\SgenE{greedy    }{\Soptimal{  -4262.09}}
\Sgent{     0.034}{     0.045}{     0.003}{     0.004}{     0.110}{     0.111}{     0.024}
\SfusE{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}{\Soptimal{  -4262.09}}
\Sfust{     0.045}{     0.003}{     0.004}{     0.110}{     0.111}{     0.024}
\Sendtable

\Sinstance{hotel20}\Salias{energy\_hotel\_frame8frame50}\Soptimum{-4179.32}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4179.32}}
\Sgent{     0.093}{     0.101}{     0.071}{     0.072}{     0.105}{     0.105}{     0.073}
\SfusE{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}
\Sfust{     0.101}{     0.071}{     0.072}{     0.105}{     0.105}{     0.073}
\SgenE{dd-ls3    }{\Soptimal{  -4179.32}}
\Sgent{     0.499}{     0.534}{     0.502}{     0.502}{     0.589}{     0.589}{     0.503}
\SfusE{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}
\Sfust{     0.534}{     0.502}{     0.502}{     0.589}{     0.589}{     0.503}
\SgenE{dd-ls4    }{\Soptimal{  -4179.32}}
\Sgent{     0.874}{     0.920}{     0.877}{     0.877}{     1.050}{     1.050}{     0.878}
\SfusE{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}
\Sfust{     0.920}{     0.877}{     0.877}{     1.050}{     1.050}{     0.878}
\SgenE{bca-lap   }{\Soptimal{  -4179.32}}
\Sgent{     2.686}{     0.108}{     0.081}{     0.081}{     0.081}{     0.081}{     0.081}
\SfusE{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}
\Sfust{     0.108}{     0.081}{     0.081}{     0.081}{     0.081}{     0.081}
\SgenE{bca-greedy}{\Soptimal{  -4179.32}}
\Sgent{     0.752}{     0.060}{     0.026}{     0.026}{     0.026}{     0.026}{     0.027}
\SfusE{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}
\Sfust{     0.060}{     0.026}{     0.026}{     0.026}{     0.026}{     0.027}
\SgenE{greedy    }{\Soptimal{  -4179.32}}
\Sgent{     0.018}{     0.049}{     0.004}{     0.005}{     0.061}{     0.061}{     0.054}
\SfusE{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}{\Soptimal{  -4179.32}}
\Sfust{     0.049}{     0.004}{     0.005}{     0.061}{     0.061}{     0.054}
\Sendtable

\Sinstance{hotel21}\Salias{energy\_hotel\_frame8frame57}\Soptimum{-4131.18}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4131.18}}
\Sgent{     0.069}{     0.113}{     0.080}{     0.081}{     0.081}{     0.081}{     0.083}
\SfusE{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}
\Sfust{     0.113}{     0.080}{     0.081}{     0.081}{     0.081}{     0.083}
\SgenE{dd-ls3    }{\Soptimal{  -4131.18}}
\Sgent{     0.492}{     0.685}{     0.583}{     0.583}{     0.583}{     0.583}{     0.584}
\SfusE{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}
\Sfust{     0.685}{     0.583}{     0.583}{     0.583}{     0.583}{     0.584}
\SgenE{dd-ls4    }{\Soptimal{  -4131.18}}
\Sgent{     1.269}{     1.520}{     1.490}{     1.489}{     1.489}{     1.490}{     1.491}
\SfusE{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}
\Sfust{     1.520}{     1.490}{     1.489}{     1.489}{     1.490}{     1.491}
\SgenE{bca-lap   }{\Soptimal{  -4131.18}}
\Sgent{     5.652}{     0.144}{     0.116}{     0.117}{     0.117}{     0.117}{     0.117}
\SfusE{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}
\Sfust{     0.144}{     0.116}{     0.117}{     0.117}{     0.117}{     0.117}
\SgenE{bca-greedy}{\Soptimal{  -4131.18}}
\Sgent{     1.608}{     0.056}{     0.018}{     0.018}{     0.032}{     0.032}{     0.034}
\SfusE{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}
\Sfust{     0.056}{     0.018}{     0.018}{     0.032}{     0.032}{     0.034}
\SgenE{greedy    }{\Soptimal{  -4131.18}}
\Sgent{     0.017}{     0.056}{     0.005}{     0.006}{     0.055}{     0.054}{     0.013}
\SfusE{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}{\Soptimal{  -4131.18}}
\Sfust{     0.056}{     0.005}{     0.006}{     0.055}{     0.054}{     0.013}
\Sendtable

\Sinstance{hotel22}\Salias{energy\_hotel\_frame8frame64}\Soptimum{-4060.05}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4060.05}}
\Sgent{     0.095}{     0.110}{     0.073}{     0.073}{     0.108}{     0.107}{     0.075}
\SfusE{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}
\Sfust{     0.110}{     0.073}{     0.073}{     0.108}{     0.107}{     0.075}
\SgenE{dd-ls3    }{\Soptimal{  -4060.05}}
\Sgent{     0.459}{     0.593}{     0.560}{     0.560}{     0.560}{     0.560}{     0.561}
\SfusE{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}
\Sfust{     0.593}{     0.560}{     0.560}{     0.560}{     0.560}{     0.561}
\SgenE{dd-ls4    }{\Soptimal{  -4060.05}}
\Sgent{     0.133}{     0.121}{     0.089}{     0.088}{     0.146}{     0.146}{     0.090}
\SfusE{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}
\Sfust{     0.121}{     0.089}{     0.088}{     0.146}{     0.146}{     0.090}
\SgenE{bca-lap   }{\Soptimal{  -4060.05}}
\Sgent{     5.613}{     0.129}{     0.098}{     0.099}{     0.099}{     0.098}{     0.099}
\SfusE{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}
\Sfust{     0.129}{     0.098}{     0.099}{     0.099}{     0.098}{     0.099}
\SgenE{bca-greedy}{\Soptimal{  -4060.05}}
\Sgent{     1.571}{     0.066}{     0.022}{     0.022}{     0.040}{     0.041}{     0.049}
\SfusE{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}
\Sfust{     0.066}{     0.022}{     0.022}{     0.040}{     0.041}{     0.049}
\SgenE{greedy    }{  -3742.32}
\Sgent{     0.038}{     0.075}{     0.005}{     0.006}{     0.130}{     0.130}{     0.188}
\SfusE{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{\Soptimal{  -4060.05}}{  -3742.32}{  -3742.32}{\Soptimal{  -4060.05}}
\Sfust{     0.611}{     0.055}{     0.061}{     0.130}{     0.130}{     0.489}
\Sendtable

\Sinstance{hotel23}\Salias{energy\_hotel\_frame8frame71}\Soptimum{-4021.39}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4021.39}}
\Sgent{     0.136}{     0.089}{     0.055}{     0.055}{     0.150}{     0.150}{     0.056}
\SfusE{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}
\Sfust{     0.089}{     0.055}{     0.055}{     0.150}{     0.150}{     0.056}
\SgenE{dd-ls3    }{\Soptimal{  -4021.39}}
\Sgent{     0.280}{     0.466}{     0.380}{     0.380}{     0.380}{     0.380}{     0.381}
\SfusE{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}
\Sfust{     0.466}{     0.380}{     0.380}{     0.380}{     0.380}{     0.381}
\SgenE{dd-ls4    }{\Soptimal{  -4021.39}}
\Sgent{     0.029}{     0.077}{     0.041}{     0.041}{     0.041}{     0.041}{     0.042}
\SfusE{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}
\Sfust{     0.077}{     0.041}{     0.041}{     0.041}{     0.041}{     0.042}
\SgenE{bca-lap   }{\Soptimal{  -4021.39}}
\Sgent{     7.701}{     0.125}{     0.095}{     0.095}{     0.095}{     0.095}{     0.096}
\SfusE{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}
\Sfust{     0.125}{     0.095}{     0.095}{     0.095}{     0.095}{     0.096}
\SgenE{bca-greedy}{\Soptimal{  -4021.39}}
\Sgent{     1.678}{     0.062}{     0.025}{     0.025}{     0.025}{     0.025}{     0.032}
\SfusE{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}
\Sfust{     0.062}{     0.025}{     0.025}{     0.025}{     0.025}{     0.032}
\SgenE{greedy    }{  -3887.25}
\Sgent{     0.032}{     0.125}{     0.012}{     0.013}{     0.109}{     0.109}{     0.355}
\SfusE{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{\Soptimal{  -4021.39}}{  -3887.25}{  -3887.25}{  -3925.26}
\Sfust{     0.144}{     0.014}{     0.016}{     0.109}{     0.109}{     0.355}
\Sendtable

\Sinstance{hotel24}\Salias{energy\_hotel\_frame8frame78}\Soptimum{-3931.28}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3931.28}}
\Sgent{     0.511}{     0.114}{     0.072}{     0.072}{     0.536}{     0.536}{     0.074}
\SfusE{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}
\Sfust{     0.114}{     0.072}{     0.072}{     0.536}{     0.536}{     0.074}
\SgenE{dd-ls3    }{\Soptimal{  -3931.28}}
\Sgent{     4.099}{     1.676}{     1.616}{     1.617}{     4.229}{     4.229}{     1.619}
\SfusE{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}
\Sfust{     1.676}{     1.616}{     1.617}{     4.229}{     4.229}{     1.619}
\SgenE{dd-ls4    }{\Soptimal{  -3931.28}}
\Sgent{     0.271}{     0.293}{     0.195}{     0.196}{     0.291}{     0.291}{     0.199}
\SfusE{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}
\Sfust{     0.293}{     0.195}{     0.196}{     0.291}{     0.291}{     0.199}
\SgenE{bca-lap   }{\Soptimal{  -3931.28}}
\Sgent{     1.508}{     0.806}{     0.758}{     0.760}{     0.759}{     0.760}{     0.767}
\SfusE{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}
\Sfust{     0.806}{     0.758}{     0.760}{     0.759}{     0.760}{     0.767}
\SgenE{bca-greedy}{\Soptimal{  -3931.28}}
\Sgent{     0.293}{     0.197}{     0.113}{     0.115}{     0.183}{     0.183}{     0.211}
\SfusE{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}
\Sfust{     0.197}{     0.113}{     0.115}{     0.183}{     0.183}{     0.211}
\SgenE{greedy    }{  -3717.36}
\Sgent{     0.010}{     0.071}{     0.006}{     0.005}{     0.036}{     0.036}{     0.201}
\SfusE{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{\Soptimal{  -3931.28}}{  -3717.36}{  -3717.36}{  -3814.49}
\Sfust{     0.330}{     0.027}{     0.030}{     0.036}{     0.036}{     0.683}
\Sendtable

\Sinstance{hotel25}\Salias{energy\_hotel\_frame8frame85}\Soptimum{-3877.57}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3877.57}}
\Sgent{     0.661}{     0.269}{     0.195}{     0.196}{     0.691}{     0.692}{     0.236}
\SfusE{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}
\Sfust{     0.269}{     0.195}{     0.196}{     0.691}{     0.692}{     0.236}
\SgenE{dd-ls3    }{\Soptimal{  -3877.57}}
\Sgent{     2.040}{     2.335}{     2.171}{     1.800}{     2.171}{     2.172}{     2.174}
\SfusE{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}
\Sfust{     2.335}{     2.171}{     1.800}{     2.171}{     2.172}{     2.174}
\SgenE{dd-ls4    }{\Soptimal{  -3877.57}}
\Sgent{     0.526}{     0.293}{     0.234}{     0.234}{     0.553}{     0.553}{     0.239}
\SfusE{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}
\Sfust{     0.293}{     0.234}{     0.234}{     0.553}{     0.553}{     0.239}
\SgenE{bca-lap   }{  -3767.08}
\Sgent{     5.379}{     0.275}{     0.242}{     0.242}{     0.242}{     0.242}{     0.244}
\SfusE{  -3767.08}{  -3767.08}{  -3767.08}{  -3767.08}{  -3767.08}{  -3767.08}
\Sfust{     0.275}{     0.242}{     0.242}{     0.242}{     0.242}{     0.244}
\SgenE{bca-greedy}{\Soptimal{  -3877.57}}
\Sgent{     0.055}{     0.131}{     0.060}{     0.061}{     0.064}{     0.065}{     0.078}
\SfusE{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}
\Sfust{     0.131}{     0.060}{     0.061}{     0.064}{     0.065}{     0.078}
\SgenE{greedy    }{  -3675.86}
\Sgent{     0.057}{     0.101}{     0.006}{     0.006}{     0.186}{     0.185}{     0.434}
\SfusE{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{\Soptimal{  -3877.57}}{  -3675.86}{  -3675.86}{  -3789.73}
\Sfust{     0.159}{     0.011}{     0.012}{     0.186}{     0.185}{     0.543}
\Sendtable

\Sinstance{hotel26}\Salias{energy\_hotel\_frame8frame92}\Soptimum{-3802.05}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3802.05}}
\Sgent{     0.825}{     0.776}{     0.578}{     0.581}{     0.861}{     0.861}{     0.595}
\SfusE{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}
\Sfust{     0.776}{     0.578}{     0.581}{     0.861}{     0.861}{     0.595}
\SgenE{dd-ls3    }{\Soptimal{  -3802.05}}
\Sgent{     2.341}{     2.550}{     2.482}{     2.481}{     2.481}{     2.482}{     2.485}
\SfusE{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}
\Sfust{     2.550}{     2.482}{     2.481}{     2.481}{     2.482}{     2.485}
\SgenE{dd-ls4    }{\Soptimal{  -3802.05}}
\Sgent{     0.367}{     0.237}{     0.172}{     0.173}{     0.395}{     0.396}{     0.159}
\SfusE{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}
\Sfust{     0.237}{     0.172}{     0.173}{     0.395}{     0.396}{     0.159}
\SgenE{bca-lap   }{  -3688.83}
\Sgent{     1.106}{     0.774}{     0.703}{     0.704}{     0.703}{     0.704}{     0.709}
\SfusE{  -3688.83}{  -3688.83}{  -3688.83}{  -3688.83}{  -3688.83}{  -3688.83}
\Sfust{     0.774}{     0.703}{     0.704}{     0.703}{     0.704}{     0.709}
\SgenE{bca-greedy}{\Soptimal{  -3802.05}}
\Sgent{     0.031}{     2.279}{     1.592}{     1.609}{     0.039}{     0.038}{     0.098}
\SfusE{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}
\Sfust{     2.279}{     1.592}{     1.609}{     0.039}{     0.038}{     0.098}
\SgenE{greedy    }{  -3612.23}
\Sgent{     0.014}{     0.120}{     0.013}{     0.007}{     0.052}{     0.051}{     0.247}
\SfusE{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{\Soptimal{  -3802.05}}{  -3612.23}{  -3612.23}{  -3739.03}
\Sfust{     0.236}{     0.048}{     0.054}{     0.052}{     0.051}{     0.636}
\Sendtable

\Sinstance{hotel27}\Salias{energy\_hotel\_frame8frame99}\Soptimum{-3762.66}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3762.66}}
\Sgent{     1.480}{     0.921}{     1.069}{     1.074}{     1.534}{     1.534}{     1.099}
\SfusE{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}
\Sfust{     0.921}{     1.069}{     1.074}{     1.534}{     1.534}{     1.099}
\SgenE{dd-ls3    }{\Soptimal{  -3762.66}}
\Sgent{     6.042}{     4.391}{     4.292}{     4.293}{     6.199}{     6.199}{     4.299}
\SfusE{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}
\Sfust{     4.391}{     4.292}{     4.293}{     6.199}{     6.199}{     4.299}
\SgenE{dd-ls4    }{\Soptimal{  -3762.66}}
\Sgent{     1.019}{     0.485}{     0.383}{     0.384}{     1.056}{     1.055}{     0.406}
\SfusE{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}
\Sfust{     0.485}{     0.383}{     0.384}{     1.056}{     1.055}{     0.406}
\SgenE{bca-lap   }{  -3559.45}
\Sgent{     5.596}{     0.978}{     0.915}{     0.917}{     0.916}{     0.916}{     0.926}
\SfusE{  -3559.45}{  -3559.45}{  -3559.45}{  -3559.45}{  -3559.45}{  -3559.45}
\Sfust{     0.978}{     0.915}{     0.917}{     0.916}{     0.916}{     0.926}
\SgenE{bca-greedy}{  -3674.62}
\Sgent{     0.792}{     0.134}{     0.063}{     0.064}{     0.136}{     0.136}{     0.153}
\SfusE{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{  -3674.62}{  -3674.62}{  -3674.62}
\Sfust{     0.134}{     0.063}{     0.064}{     0.136}{     0.136}{     0.153}
\SgenE{greedy    }{  -3639.77}
\Sgent{     0.034}{     0.147}{     0.012}{     0.013}{     0.118}{     0.118}{     0.568}
\SfusE{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{\Soptimal{  -3762.66}}{  -3639.77}{  -3639.77}{  -3639.77}
\Sfust{     0.161}{     0.013}{     0.015}{     0.118}{     0.118}{     0.568}
\Sendtable

\Sinstance{hotel28}\Salias{energy\_hotel\_frame15frame22}\Soptimum{-4598.04}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4598.04}}
\Sgent{     0.001}{     0.042}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}
\Sfust{     0.042}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4598.04}}
\Sgent{     0.002}{     0.073}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SfusE{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}
\Sfust{     0.073}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SgenE{dd-ls4    }{\Soptimal{  -4598.04}}
\Sgent{     0.000}{     0.100}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}
\Sfust{     0.100}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{bca-lap   }{\Soptimal{  -4598.04}}
\Sgent{     2.280}{     0.076}{     0.051}{     0.051}{     0.051}{     0.051}{     0.051}
\SfusE{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}
\Sfust{     0.076}{     0.051}{     0.051}{     0.051}{     0.051}{     0.051}
\SgenE{bca-greedy}{\Soptimal{  -4598.04}}
\Sgent{     0.652}{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}
\Sfust{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4598.04}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}{\Soptimal{  -4598.04}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel29}\Salias{energy\_hotel\_frame15frame29}\Soptimum{-4540.81}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4540.81}}
\Sgent{     0.001}{     0.037}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}
\Sfust{     0.037}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4540.81}}
\Sgent{     0.002}{     0.076}{     0.047}{     0.047}{     0.047}{     0.047}{     0.048}
\SfusE{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}
\Sfust{     0.076}{     0.047}{     0.047}{     0.047}{     0.047}{     0.048}
\SgenE{dd-ls4    }{\Soptimal{  -4540.81}}
\Sgent{     0.000}{     0.032}{     0.003}{     0.003}{     0.003}{     0.003}{     0.004}
\SfusE{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}
\Sfust{     0.032}{     0.003}{     0.003}{     0.003}{     0.003}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4540.81}}
\Sgent{     0.036}{     0.074}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SfusE{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}
\Sfust{     0.074}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SgenE{bca-greedy}{\Soptimal{  -4540.81}}
\Sgent{     0.631}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4540.81}}
\Sgent{     0.000}{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}{\Soptimal{  -4540.81}}
\Sfust{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel30}\Salias{energy\_hotel\_frame15frame36}\Soptimum{-4481.33}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4481.33}}
\Sgent{     0.001}{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}
\Sfust{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4481.33}}
\Sgent{     0.002}{     0.250}{     0.049}{     0.049}{     0.049}{     0.049}{     0.050}
\SfusE{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}
\Sfust{     0.250}{     0.049}{     0.049}{     0.049}{     0.049}{     0.050}
\SgenE{dd-ls4    }{\Soptimal{  -4481.33}}
\Sgent{     0.000}{     0.073}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}
\Sfust{     0.073}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4481.33}}
\Sgent{     0.035}{     0.073}{     0.047}{     0.048}{     0.047}{     0.047}{     0.048}
\SfusE{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}
\Sfust{     0.073}{     0.047}{     0.048}{     0.047}{     0.047}{     0.048}
\SgenE{bca-greedy}{\Soptimal{  -4481.33}}
\Sgent{     1.206}{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}
\Sfust{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4481.33}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}{\Soptimal{  -4481.33}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel31}\Salias{energy\_hotel\_frame15frame43}\Soptimum{-4377.31}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4377.31}}
\Sgent{     0.001}{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}
\Sfust{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4377.31}}
\Sgent{     0.110}{     0.197}{     0.166}{     0.166}{     0.166}{     0.166}{     0.166}
\SfusE{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}
\Sfust{     0.197}{     0.166}{     0.166}{     0.166}{     0.166}{     0.166}
\SgenE{dd-ls4    }{\Soptimal{  -4377.31}}
\Sgent{     0.000}{     0.040}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}
\Sfust{     0.040}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4377.31}}
\Sgent{     0.854}{     0.088}{     0.062}{     0.062}{     0.063}{     0.063}{     0.063}
\SfusE{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}
\Sfust{     0.088}{     0.062}{     0.062}{     0.063}{     0.063}{     0.063}
\SgenE{bca-greedy}{\Soptimal{  -4377.31}}
\Sgent{     0.238}{     0.041}{     0.014}{     0.014}{     0.013}{     0.014}{     0.015}
\SfusE{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}
\Sfust{     0.041}{     0.014}{     0.014}{     0.013}{     0.014}{     0.015}
\SgenE{greedy    }{\Soptimal{  -4377.31}}
\Sgent{     0.001}{     0.030}{     0.002}{     0.003}{     0.005}{     0.005}{     0.007}
\SfusE{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}{\Soptimal{  -4377.31}}
\Sfust{     0.030}{     0.002}{     0.003}{     0.005}{     0.005}{     0.007}
\Sendtable

\Sinstance{hotel32}\Salias{energy\_hotel\_frame15frame50}\Soptimum{-4294.04}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4294.04}}
\Sgent{     0.051}{     0.082}{     0.053}{     0.053}{     0.062}{     0.062}{     0.055}
\SfusE{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}
\Sfust{     0.082}{     0.053}{     0.053}{     0.062}{     0.062}{     0.055}
\SgenE{dd-ls3    }{\Soptimal{  -4294.04}}
\Sgent{     0.227}{     0.313}{     0.286}{     0.285}{     0.286}{     0.286}{     0.286}
\SfusE{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}
\Sfust{     0.313}{     0.286}{     0.285}{     0.286}{     0.286}{     0.286}
\SgenE{dd-ls4    }{\Soptimal{  -4294.04}}
\Sgent{     0.000}{     0.036}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}
\Sfust{     0.036}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4294.04}}
\Sgent{     0.671}{     0.104}{     0.075}{     0.075}{     0.075}{     0.075}{     0.075}
\SfusE{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}
\Sfust{     0.104}{     0.075}{     0.075}{     0.075}{     0.075}{     0.075}
\SgenE{bca-greedy}{\Soptimal{  -4294.04}}
\Sgent{     0.182}{     0.037}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}
\Sfust{     0.037}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{greedy    }{\Soptimal{  -4294.04}}
\Sgent{     0.004}{     0.033}{     0.002}{     0.002}{     0.013}{     0.013}{     0.008}
\SfusE{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}{\Soptimal{  -4294.04}}
\Sfust{     0.033}{     0.002}{     0.002}{     0.013}{     0.013}{     0.008}
\Sendtable

\Sinstance{hotel33}\Salias{energy\_hotel\_frame15frame57}\Soptimum{-4244.75}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4244.75}}
\Sgent{     0.001}{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}
\Sfust{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4244.75}}
\Sgent{     0.002}{     0.093}{     0.067}{     0.067}{     0.067}{     0.067}{     0.068}
\SfusE{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}
\Sfust{     0.093}{     0.067}{     0.067}{     0.067}{     0.067}{     0.068}
\SgenE{dd-ls4    }{\Soptimal{  -4244.75}}
\Sgent{     0.000}{     0.031}{     0.006}{     0.006}{     0.005}{     0.005}{     0.006}
\SfusE{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}
\Sfust{     0.031}{     0.006}{     0.006}{     0.005}{     0.005}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4244.75}}
\Sgent{     0.067}{     0.093}{     0.067}{     0.067}{     0.067}{     0.067}{     0.067}
\SfusE{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}
\Sfust{     0.093}{     0.067}{     0.067}{     0.067}{     0.067}{     0.067}
\SgenE{bca-greedy}{\Soptimal{  -4244.75}}
\Sgent{     0.005}{     0.093}{     0.010}{     0.010}{     0.013}{     0.013}{     0.014}
\SfusE{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}
\Sfust{     0.093}{     0.010}{     0.010}{     0.013}{     0.013}{     0.014}
\SgenE{greedy    }{\Soptimal{  -4244.75}}
\Sgent{     0.001}{     0.074}{     0.003}{     0.004}{     0.005}{     0.005}{     0.008}
\SfusE{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}{\Soptimal{  -4244.75}}
\Sfust{     0.074}{     0.003}{     0.004}{     0.005}{     0.005}{     0.008}
\Sendtable

\Sinstance{hotel34}\Salias{energy\_hotel\_frame15frame64}\Soptimum{-4172.32}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4172.32}}
\Sgent{     0.001}{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}
\Sfust{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4172.32}}
\Sgent{     0.309}{     0.273}{     0.234}{     0.234}{     0.390}{     0.390}{     0.234}
\SfusE{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}
\Sfust{     0.273}{     0.234}{     0.234}{     0.390}{     0.390}{     0.234}
\SgenE{dd-ls4    }{\Soptimal{  -4172.32}}
\Sgent{     0.012}{     0.067}{     0.019}{     0.020}{     0.019}{     0.020}{     0.020}
\SfusE{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}
\Sfust{     0.067}{     0.019}{     0.020}{     0.019}{     0.020}{     0.020}
\SgenE{bca-lap   }{\Soptimal{  -4172.32}}
\Sgent{     1.091}{     0.089}{     0.062}{     0.062}{     0.061}{     0.061}{     0.062}
\SfusE{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}
\Sfust{     0.089}{     0.062}{     0.062}{     0.061}{     0.061}{     0.062}
\SgenE{bca-greedy}{\Soptimal{  -4172.32}}
\Sgent{     0.301}{     0.050}{     0.010}{     0.010}{     0.009}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}
\Sfust{     0.050}{     0.010}{     0.010}{     0.009}{     0.010}{     0.010}
\SgenE{greedy    }{\Soptimal{  -4172.32}}
\Sgent{     0.002}{     0.084}{     0.003}{     0.004}{     0.011}{     0.010}{     0.012}
\SfusE{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}{\Soptimal{  -4172.32}}
\Sfust{     0.084}{     0.003}{     0.004}{     0.011}{     0.010}{     0.012}
\Sendtable

\Sinstance{hotel35}\Salias{energy\_hotel\_frame15frame71}\Soptimum{-4135.78}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4135.78}}
\Sgent{     0.052}{     0.097}{     0.063}{     0.063}{     0.063}{     0.063}{     0.065}
\SfusE{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}
\Sfust{     0.097}{     0.063}{     0.063}{     0.063}{     0.063}{     0.065}
\SgenE{dd-ls3    }{\Soptimal{  -4135.78}}
\Sgent{     0.386}{     0.432}{     0.388}{     0.388}{     0.469}{     0.469}{     0.389}
\SfusE{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}
\Sfust{     0.432}{     0.388}{     0.388}{     0.469}{     0.469}{     0.389}
\SgenE{dd-ls4    }{\Soptimal{  -4135.78}}
\Sgent{     0.037}{     0.090}{     0.047}{     0.048}{     0.047}{     0.048}{     0.048}
\SfusE{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}
\Sfust{     0.090}{     0.047}{     0.048}{     0.047}{     0.048}{     0.048}
\SgenE{bca-lap   }{\Soptimal{  -4135.78}}
\Sgent{     4.572}{     0.107}{     0.080}{     0.080}{     0.092}{     0.092}{     0.081}
\SfusE{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}
\Sfust{     0.107}{     0.080}{     0.080}{     0.092}{     0.092}{     0.081}
\SgenE{bca-greedy}{\Soptimal{  -4135.78}}
\Sgent{     1.331}{     0.055}{     0.022}{     0.022}{     0.033}{     0.033}{     0.034}
\SfusE{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}
\Sfust{     0.055}{     0.022}{     0.022}{     0.033}{     0.033}{     0.034}
\SgenE{greedy    }{\Soptimal{  -4135.78}}
\Sgent{     0.013}{     0.038}{     0.003}{     0.003}{     0.043}{     0.043}{     0.009}
\SfusE{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}{\Soptimal{  -4135.78}}
\Sfust{     0.038}{     0.003}{     0.003}{     0.043}{     0.043}{     0.009}
\Sendtable

\Sinstance{hotel36}\Salias{energy\_hotel\_frame15frame78}\Soptimum{-4036.15}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4036.15}}
\Sgent{     0.011}{     0.070}{     0.006}{     0.006}{     0.020}{     0.020}{     0.007}
\SfusE{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}
\Sfust{     0.070}{     0.006}{     0.006}{     0.020}{     0.020}{     0.007}
\SgenE{dd-ls3    }{\Soptimal{  -4036.15}}
\Sgent{     0.013}{     0.057}{     0.019}{     0.019}{     0.019}{     0.019}{     0.021}
\SfusE{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}
\Sfust{     0.057}{     0.019}{     0.019}{     0.019}{     0.019}{     0.021}
\SgenE{dd-ls4    }{\Soptimal{  -4036.15}}
\Sgent{     0.023}{     0.066}{     0.033}{     0.033}{     0.033}{     0.034}{     0.035}
\SfusE{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}
\Sfust{     0.066}{     0.033}{     0.033}{     0.033}{     0.034}{     0.035}
\SgenE{bca-lap   }{\Soptimal{  -4036.15}}
\Sgent{     2.245}{     0.456}{     0.419}{     0.419}{     0.418}{     0.419}{     0.423}
\SfusE{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}
\Sfust{     0.456}{     0.419}{     0.419}{     0.418}{     0.419}{     0.423}
\SgenE{bca-greedy}{\Soptimal{  -4036.15}}
\Sgent{     0.488}{     0.049}{     0.014}{     0.013}{     0.093}{     0.093}{     0.099}
\SfusE{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}
\Sfust{     0.049}{     0.014}{     0.013}{     0.093}{     0.093}{     0.099}
\SgenE{greedy    }{  -4017.85}
\Sgent{     0.011}{     0.091}{     0.006}{     0.007}{     0.040}{     0.040}{     0.090}
\SfusE{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{\Soptimal{  -4036.15}}{  -4017.85}{  -4017.85}{\Soptimal{  -4036.15}}
\Sfust{     0.091}{     0.006}{     0.007}{     0.040}{     0.040}{     0.090}
\Sendtable

\Sinstance{hotel37}\Salias{energy\_hotel\_frame15frame85}\Soptimum{-3985.99}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3985.99}}
\Sgent{     0.018}{     0.079}{     0.009}{     0.009}{     0.033}{     0.033}{     0.012}
\SfusE{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}
\Sfust{     0.079}{     0.009}{     0.009}{     0.033}{     0.033}{     0.012}
\SgenE{dd-ls3    }{\Soptimal{  -3985.99}}
\Sgent{     0.044}{     0.048}{     0.015}{     0.015}{     0.053}{     0.053}{     0.016}
\SfusE{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}
\Sfust{     0.048}{     0.015}{     0.015}{     0.053}{     0.053}{     0.016}
\SgenE{dd-ls4    }{\Soptimal{  -3985.99}}
\Sgent{     0.123}{     0.114}{     0.077}{     0.077}{     0.138}{     0.139}{     0.079}
\SfusE{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}
\Sfust{     0.114}{     0.077}{     0.077}{     0.138}{     0.139}{     0.079}
\SgenE{bca-lap   }{\Soptimal{  -3985.99}}
\Sgent{     7.481}{     0.371}{     0.336}{     0.336}{     0.336}{     0.336}{     0.340}
\SfusE{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}
\Sfust{     0.371}{     0.336}{     0.336}{     0.336}{     0.336}{     0.340}
\SgenE{bca-greedy}{\Soptimal{  -3985.99}}
\Sgent{     1.617}{     0.107}{     0.043}{     0.044}{     0.072}{     0.071}{     0.074}
\SfusE{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}{\Soptimal{  -3985.99}}
\Sfust{     0.107}{     0.043}{     0.044}{     0.072}{     0.071}{     0.074}
\SgenE{greedy    }{  -3757.60}
\Sgent{     0.027}{     0.187}{     0.004}{     0.004}{     0.092}{     0.092}{     0.520}
\SfusE{  -3972.04}{  -3972.04}{  -3972.04}{  -3757.60}{  -3757.60}{  -3972.04}
\Sfust{     0.223}{     0.007}{     0.008}{     0.092}{     0.092}{     0.758}
\Sendtable

\Sinstance{hotel38}\Salias{energy\_hotel\_frame15frame92}\Soptimum{-3898.11}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3898.11}}
\Sgent{     0.022}{     0.082}{     0.009}{     0.009}{     0.039}{     0.039}{     0.018}
\SfusE{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}
\Sfust{     0.082}{     0.009}{     0.009}{     0.039}{     0.039}{     0.018}
\SgenE{dd-ls3    }{\Soptimal{  -3898.11}}
\Sgent{     0.015}{     0.061}{     0.021}{     0.022}{     0.021}{     0.022}{     0.022}
\SfusE{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}
\Sfust{     0.061}{     0.021}{     0.022}{     0.021}{     0.022}{     0.022}
\SgenE{dd-ls4    }{\Soptimal{  -3898.11}}
\Sgent{     0.555}{     0.164}{     0.103}{     0.103}{     0.580}{     0.580}{     0.105}
\SfusE{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}
\Sfust{     0.164}{     0.103}{     0.103}{     0.580}{     0.580}{     0.105}
\SgenE{bca-lap   }{\Soptimal{  -3898.11}}
\Sgent{     6.004}{     1.324}{     1.238}{     1.240}{     1.239}{     1.240}{     1.254}
\SfusE{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}
\Sfust{     1.324}{     1.238}{     1.240}{     1.239}{     1.240}{     1.254}
\SgenE{bca-greedy}{\Soptimal{  -3898.11}}
\Sgent{     0.917}{     0.095}{     0.038}{     0.039}{     0.039}{     0.039}{     0.046}
\SfusE{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}
\Sfust{     0.095}{     0.038}{     0.039}{     0.039}{     0.039}{     0.046}
\SgenE{greedy    }{  -3894.17}
\Sgent{     0.013}{     0.199}{     0.012}{     0.013}{     0.043}{     0.044}{     0.243}
\SfusE{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{\Soptimal{  -3898.11}}{  -3894.17}{  -3894.17}{  -3894.17}
\Sfust{     1.560}{     0.144}{     0.158}{     0.043}{     0.044}{     0.243}
\Sendtable

\Sinstance{hotel39}\Salias{energy\_hotel\_frame15frame99}\Soptimum{-3860.42}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3860.42}}
\Sgent{     0.015}{     0.175}{     0.026}{     0.027}{     0.028}{     0.028}{     0.036}
\SfusE{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}
\Sfust{     0.175}{     0.026}{     0.027}{     0.028}{     0.028}{     0.036}
\SgenE{dd-ls3    }{\Soptimal{  -3860.42}}
\Sgent{     0.264}{     0.114}{     0.054}{     0.055}{     0.285}{     0.289}{     0.058}
\SfusE{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}
\Sfust{     0.114}{     0.054}{     0.055}{     0.285}{     0.289}{     0.058}
\SgenE{dd-ls4    }{\Soptimal{  -3860.42}}
\Sgent{     0.637}{     0.285}{     0.221}{     0.221}{     0.665}{     0.665}{     0.225}
\SfusE{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}
\Sfust{     0.285}{     0.221}{     0.221}{     0.665}{     0.665}{     0.225}
\SgenE{bca-lap   }{  -3749.80}
\Sgent{     2.129}{     1.355}{     1.285}{     1.287}{     1.286}{     1.287}{     1.301}
\SfusE{  -3749.80}{  -3749.80}{  -3749.80}{  -3749.80}{  -3749.80}{  -3749.80}
\Sfust{     1.355}{     1.285}{     1.287}{     1.286}{     1.287}{     1.301}
\SgenE{bca-greedy}{\Soptimal{  -3860.42}}
\Sgent{     0.338}{     0.114}{     0.063}{     0.057}{     0.367}{     0.367}{     0.290}
\SfusE{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}
\Sfust{     0.114}{     0.063}{     0.057}{     0.367}{     0.367}{     0.290}
\SgenE{greedy    }{  -3784.99}
\Sgent{     0.008}{     0.084}{     0.006}{     0.007}{     0.028}{     0.030}{     0.729}
\SfusE{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{\Soptimal{  -3860.42}}{  -3784.99}{  -3784.99}{\Soptimal{  -3860.42}}
\Sfust{     0.084}{     0.006}{     0.007}{     0.028}{     0.030}{     0.729}
\Sendtable

\Sinstance{hotel40}\Salias{energy\_hotel\_frame22frame29}\Soptimum{-4615.38}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4615.38}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4615.38}}
\Sgent{     0.000}{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}
\Sfust{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4615.38}}
\Sgent{     0.000}{     0.034}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}
\Sfust{     0.034}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{bca-lap   }{\Soptimal{  -4615.38}}
\Sgent{     0.035}{     0.074}{     0.046}{     0.047}{     0.047}{     0.046}{     0.047}
\SfusE{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}
\Sfust{     0.074}{     0.046}{     0.047}{     0.047}{     0.046}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4615.38}}
\Sgent{     0.718}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4615.38}}
\Sgent{     0.000}{     0.035}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}{\Soptimal{  -4615.38}}
\Sfust{     0.035}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel41}\Salias{energy\_hotel\_frame22frame36}\Soptimum{-4527.37}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4527.37}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4527.37}}
\Sgent{     0.000}{     0.028}{     0.002}{     0.003}{     0.002}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}
\Sfust{     0.028}{     0.002}{     0.003}{     0.002}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4527.37}}
\Sgent{     0.000}{     0.040}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}
\Sfust{     0.040}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{bca-lap   }{\Soptimal{  -4527.37}}
\Sgent{     0.035}{     0.073}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SfusE{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}
\Sfust{     0.073}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4527.37}}
\Sgent{     1.707}{     0.039}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}
\Sfust{     0.039}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4527.37}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}{\Soptimal{  -4527.37}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel42}\Salias{energy\_hotel\_frame22frame43}\Soptimum{-4428.42}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4428.42}}
\Sgent{     0.000}{     0.043}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}
\Sfust{     0.043}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4428.42}}
\Sgent{     0.000}{     0.028}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}
\Sfust{     0.028}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4428.42}}
\Sgent{     0.000}{     0.029}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}
\Sfust{     0.029}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4428.42}}
\Sgent{     0.035}{     0.075}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SfusE{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}
\Sfust{     0.075}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4428.42}}
\Sgent{     0.641}{     0.033}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}
\Sfust{     0.033}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4428.42}}
\Sgent{     0.000}{     0.039}{     0.002}{     0.002}{     0.002}{     0.002}{     0.004}
\SfusE{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}{\Soptimal{  -4428.42}}
\Sfust{     0.039}{     0.002}{     0.002}{     0.002}{     0.002}{     0.004}
\Sendtable

\Sinstance{hotel43}\Salias{energy\_hotel\_frame22frame50}\Soptimum{-4343.82}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4343.82}}
\Sgent{     0.000}{     0.042}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}
\Sfust{     0.042}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4343.82}}
\Sgent{     0.000}{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}
\Sfust{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4343.82}}
\Sgent{     0.000}{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SfusE{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}
\Sfust{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4343.82}}
\Sgent{     5.423}{     0.075}{     0.048}{     0.048}{     0.048}{     0.048}{     0.049}
\SfusE{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}
\Sfust{     0.075}{     0.048}{     0.048}{     0.048}{     0.048}{     0.049}
\SgenE{bca-greedy}{\Soptimal{  -4343.82}}
\Sgent{     1.561}{     0.066}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}
\Sfust{     0.066}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{greedy    }{\Soptimal{  -4343.82}}
\Sgent{     0.000}{     0.030}{     0.002}{     0.002}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}{\Soptimal{  -4343.82}}
\Sfust{     0.030}{     0.002}{     0.002}{     0.003}{     0.003}{     0.003}
\Sendtable

\Sinstance{hotel44}\Salias{energy\_hotel\_frame22frame57}\Soptimum{-4302.35}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4302.35}}
\Sgent{     0.000}{     0.036}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}
\Sfust{     0.036}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4302.35}}
\Sgent{     0.000}{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}
\Sfust{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4302.35}}
\Sgent{     0.000}{     0.048}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}
\Sfust{     0.048}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4302.35}}
\Sgent{     5.629}{     0.073}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SfusE{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}
\Sfust{     0.073}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4302.35}}
\Sgent{     1.637}{     0.041}{     0.014}{     0.014}{     0.014}{     0.014}{     0.015}
\SfusE{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}
\Sfust{     0.041}{     0.014}{     0.014}{     0.014}{     0.014}{     0.015}
\SgenE{greedy    }{\Soptimal{  -4302.35}}
\Sgent{     0.001}{     0.052}{     0.003}{     0.002}{     0.005}{     0.005}{     0.006}
\SfusE{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}{\Soptimal{  -4302.35}}
\Sfust{     0.052}{     0.003}{     0.002}{     0.005}{     0.005}{     0.006}
\Sendtable

\Sinstance{hotel45}\Salias{energy\_hotel\_frame22frame64}\Soptimum{-4219.53}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4219.53}}
\Sgent{     0.000}{     0.221}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}
\Sfust{     0.221}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4219.53}}
\Sgent{     0.005}{     0.039}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SfusE{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}
\Sfust{     0.039}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SgenE{dd-ls4    }{\Soptimal{  -4219.53}}
\Sgent{     0.018}{     0.054}{     0.026}{     0.026}{     0.027}{     0.026}{     0.027}
\SfusE{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}
\Sfust{     0.054}{     0.026}{     0.026}{     0.027}{     0.026}{     0.027}
\SgenE{bca-lap   }{\Soptimal{  -4219.53}}
\Sgent{     5.059}{     0.085}{     0.060}{     0.059}{     0.059}{     0.059}{     0.059}
\SfusE{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}
\Sfust{     0.085}{     0.060}{     0.059}{     0.059}{     0.059}{     0.059}
\SgenE{bca-greedy}{\Soptimal{  -4219.53}}
\Sgent{     1.500}{     0.041}{     0.013}{     0.013}{     0.013}{     0.013}{     0.013}
\SfusE{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}
\Sfust{     0.041}{     0.013}{     0.013}{     0.013}{     0.013}{     0.013}
\SgenE{greedy    }{\Soptimal{  -4219.53}}
\Sgent{     0.002}{     0.047}{     0.003}{     0.004}{     0.008}{     0.007}{     0.015}
\SfusE{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}{\Soptimal{  -4219.53}}
\Sfust{     0.047}{     0.003}{     0.004}{     0.008}{     0.007}{     0.015}
\Sendtable

\Sinstance{hotel46}\Salias{energy\_hotel\_frame22frame71}\Soptimum{-4188.30}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4188.30}}
\Sgent{     0.003}{     0.037}{     0.005}{     0.006}{     0.006}{     0.006}{     0.007}
\SfusE{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}
\Sfust{     0.037}{     0.005}{     0.006}{     0.006}{     0.006}{     0.007}
\SgenE{dd-ls3    }{\Soptimal{  -4188.30}}
\Sgent{     0.000}{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}
\Sfust{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4188.30}}
\Sgent{     0.000}{     0.042}{     0.007}{     0.008}{     0.008}{     0.008}{     0.008}
\SfusE{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}
\Sfust{     0.042}{     0.007}{     0.008}{     0.008}{     0.008}{     0.008}
\SgenE{bca-lap   }{\Soptimal{  -4188.30}}
\Sgent{     1.194}{     0.092}{     0.065}{     0.065}{     0.065}{     0.065}{     0.065}
\SfusE{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}
\Sfust{     0.092}{     0.065}{     0.065}{     0.065}{     0.065}{     0.065}
\SgenE{bca-greedy}{\Soptimal{  -4188.30}}
\Sgent{     0.333}{     0.039}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}
\Sfust{     0.039}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{greedy    }{\Soptimal{  -4188.30}}
\Sgent{     0.000}{     0.171}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}{\Soptimal{  -4188.30}}
\Sfust{     0.171}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel47}\Salias{energy\_hotel\_frame22frame78}\Soptimum{-4109.42}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4109.42}}
\Sgent{     0.004}{     0.037}{     0.005}{     0.006}{     0.009}{     0.010}{     0.007}
\SfusE{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}
\Sfust{     0.037}{     0.005}{     0.006}{     0.009}{     0.010}{     0.007}
\SgenE{dd-ls3    }{\Soptimal{  -4109.42}}
\Sgent{     0.012}{     0.046}{     0.014}{     0.015}{     0.017}{     0.018}{     0.015}
\SfusE{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}
\Sfust{     0.046}{     0.014}{     0.015}{     0.017}{     0.018}{     0.015}
\SgenE{dd-ls4    }{\Soptimal{  -4109.42}}
\Sgent{     0.036}{     0.059}{     0.031}{     0.031}{     0.046}{     0.046}{     0.032}
\SfusE{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}
\Sfust{     0.059}{     0.031}{     0.031}{     0.046}{     0.046}{     0.032}
\SgenE{bca-lap   }{\Soptimal{  -4109.42}}
\Sgent{     3.130}{     0.387}{     0.348}{     0.349}{     0.348}{     0.348}{     0.353}
\SfusE{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}
\Sfust{     0.387}{     0.348}{     0.349}{     0.348}{     0.348}{     0.353}
\SgenE{bca-greedy}{\Soptimal{  -4109.42}}
\Sgent{     0.911}{     0.090}{     0.044}{     0.045}{     0.045}{     0.045}{     0.050}
\SfusE{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}
\Sfust{     0.090}{     0.044}{     0.045}{     0.045}{     0.045}{     0.050}
\SgenE{greedy    }{\Soptimal{  -4109.42}}
\Sgent{     0.013}{     0.062}{     0.005}{     0.005}{     0.045}{     0.046}{     0.164}
\SfusE{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}{\Soptimal{  -4109.42}}
\Sfust{     0.062}{     0.005}{     0.005}{     0.045}{     0.046}{     0.164}
\Sendtable

\Sinstance{hotel48}\Salias{energy\_hotel\_frame22frame85}\Soptimum{-4063.39}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4063.39}}
\Sgent{     0.011}{     0.056}{     0.008}{     0.008}{     0.021}{     0.021}{     0.010}
\SfusE{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}
\Sfust{     0.056}{     0.008}{     0.008}{     0.021}{     0.021}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4063.39}}
\Sgent{     0.012}{     0.049}{     0.017}{     0.017}{     0.017}{     0.017}{     0.019}
\SfusE{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}
\Sfust{     0.049}{     0.017}{     0.017}{     0.017}{     0.017}{     0.019}
\SgenE{dd-ls4    }{\Soptimal{  -4063.39}}
\Sgent{     0.035}{     0.076}{     0.045}{     0.046}{     0.046}{     0.045}{     0.047}
\SfusE{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}
\Sfust{     0.076}{     0.045}{     0.046}{     0.046}{     0.045}{     0.047}
\SgenE{bca-lap   }{\Soptimal{  -4063.39}}
\Sgent{     2.005}{     0.164}{     0.126}{     0.126}{     0.307}{     0.307}{     0.127}
\SfusE{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}
\Sfust{     0.164}{     0.126}{     0.126}{     0.307}{     0.307}{     0.127}
\SgenE{bca-greedy}{\Soptimal{  -4063.39}}
\Sgent{     0.538}{     0.066}{     0.022}{     0.022}{     0.022}{     0.022}{     0.023}
\SfusE{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}
\Sfust{     0.066}{     0.022}{     0.022}{     0.022}{     0.022}{     0.023}
\SgenE{greedy    }{\Soptimal{  -4063.39}}
\Sgent{     0.020}{     0.064}{     0.006}{     0.006}{     0.069}{     0.071}{     0.191}
\SfusE{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}{\Soptimal{  -4063.39}}
\Sfust{     0.064}{     0.006}{     0.006}{     0.069}{     0.071}{     0.191}
\Sendtable

\Sinstance{hotel49}\Salias{energy\_hotel\_frame22frame92}\Soptimum{-3979.05}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3979.05}}
\Sgent{     0.007}{     0.064}{     0.009}{     0.009}{     0.014}{     0.014}{     0.012}
\SfusE{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}
\Sfust{     0.064}{     0.009}{     0.009}{     0.014}{     0.014}{     0.012}
\SgenE{dd-ls3    }{\Soptimal{  -3979.05}}
\Sgent{     0.010}{     0.048}{     0.015}{     0.015}{     0.016}{     0.016}{     0.017}
\SfusE{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}
\Sfust{     0.048}{     0.015}{     0.015}{     0.016}{     0.016}{     0.017}
\SgenE{dd-ls4    }{\Soptimal{  -3979.05}}
\Sgent{     0.007}{     0.045}{     0.018}{     0.018}{     0.018}{     0.018}{     0.019}
\SfusE{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}
\Sfust{     0.045}{     0.018}{     0.018}{     0.018}{     0.018}{     0.019}
\SgenE{bca-lap   }{\Soptimal{  -3979.05}}
\Sgent{     4.006}{     0.120}{     0.062}{     0.063}{     0.481}{     0.481}{     0.063}
\SfusE{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}
\Sfust{     0.120}{     0.062}{     0.063}{     0.481}{     0.481}{     0.063}
\SgenE{bca-greedy}{\Soptimal{  -3979.05}}
\Sgent{     0.848}{     0.096}{     0.051}{     0.051}{     0.055}{     0.054}{     0.057}
\SfusE{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}
\Sfust{     0.096}{     0.051}{     0.051}{     0.055}{     0.054}{     0.057}
\SgenE{greedy    }{\Soptimal{  -3979.05}}
\Sgent{     0.020}{     0.099}{     0.009}{     0.010}{     0.067}{     0.068}{     0.082}
\SfusE{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}{\Soptimal{  -3979.05}}
\Sfust{     0.099}{     0.009}{     0.010}{     0.067}{     0.068}{     0.082}
\Sendtable

\Sinstance{hotel50}\Salias{energy\_hotel\_frame22frame99}\Soptimum{-3956.74}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3956.74}}
\Sgent{     0.012}{     0.070}{     0.009}{     0.009}{     0.022}{     0.023}{     0.012}
\SfusE{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}
\Sfust{     0.070}{     0.009}{     0.009}{     0.022}{     0.023}{     0.012}
\SgenE{dd-ls3    }{\Soptimal{  -3956.74}}
\Sgent{     0.017}{     0.058}{     0.024}{     0.024}{     0.024}{     0.024}{     0.025}
\SfusE{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}
\Sfust{     0.058}{     0.024}{     0.024}{     0.024}{     0.024}{     0.025}
\SgenE{dd-ls4    }{\Soptimal{  -3956.74}}
\Sgent{     0.017}{     0.068}{     0.028}{     0.028}{     0.028}{     0.028}{     0.029}
\SfusE{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}
\Sfust{     0.068}{     0.028}{     0.028}{     0.028}{     0.028}{     0.029}
\SgenE{bca-lap   }{\Soptimal{  -3956.74}}
\Sgent{     3.854}{     2.661}{     2.502}{     2.508}{     2.507}{     2.506}{     2.536}
\SfusE{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}
\Sfust{     2.661}{     2.502}{     2.508}{     2.507}{     2.506}{     2.536}
\SgenE{bca-greedy}{\Soptimal{  -3956.74}}
\Sgent{     0.843}{     0.077}{     0.031}{     0.031}{     0.039}{     0.038}{     0.056}
\SfusE{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}
\Sfust{     0.077}{     0.031}{     0.031}{     0.039}{     0.038}{     0.056}
\SgenE{greedy    }{\Soptimal{  -3956.74}}
\Sgent{     0.011}{     0.147}{     0.012}{     0.013}{     0.037}{     0.038}{     0.144}
\SfusE{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}{\Soptimal{  -3956.74}}
\Sfust{     0.147}{     0.012}{     0.013}{     0.037}{     0.038}{     0.144}
\Sendtable

\Sinstance{hotel51}\Salias{energy\_hotel\_frame29frame36}\Soptimum{-4605.48}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4605.48}}
\Sgent{     0.000}{     0.046}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}
\Sfust{     0.046}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4605.48}}
\Sgent{     0.000}{     0.029}{     0.002}{     0.002}{     0.002}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}
\Sfust{     0.029}{     0.002}{     0.002}{     0.002}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4605.48}}
\Sgent{     0.000}{     0.030}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}
\Sfust{     0.030}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{bca-lap   }{\Soptimal{  -4605.48}}
\Sgent{     0.037}{     0.082}{     0.048}{     0.048}{     0.048}{     0.048}{     0.049}
\SfusE{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}
\Sfust{     0.082}{     0.048}{     0.048}{     0.048}{     0.048}{     0.049}
\SgenE{bca-greedy}{\Soptimal{  -4605.48}}
\Sgent{     0.589}{     0.034}{     0.008}{     0.008}{     0.008}{     0.008}{     0.008}
\SfusE{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}
\Sfust{     0.034}{     0.008}{     0.008}{     0.008}{     0.008}{     0.008}
\SgenE{greedy    }{\Soptimal{  -4605.48}}
\Sgent{     0.000}{     0.030}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}{\Soptimal{  -4605.48}}
\Sfust{     0.030}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel52}\Salias{energy\_hotel\_frame29frame43}\Soptimum{-4493.70}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4493.70}}
\Sgent{     0.000}{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}
\Sfust{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4493.70}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4493.70}}
\Sgent{     0.000}{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}
\Sfust{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4493.70}}
\Sgent{     0.036}{     0.073}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SfusE{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}
\Sfust{     0.073}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SgenE{bca-greedy}{\Soptimal{  -4493.70}}
\Sgent{     1.125}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4493.70}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}{\Soptimal{  -4493.70}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel53}\Salias{energy\_hotel\_frame29frame50}\Soptimum{-4408.69}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4408.69}}
\Sgent{     0.000}{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}
\Sfust{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4408.69}}
\Sgent{     0.000}{     0.030}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}
\Sfust{     0.030}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4408.69}}
\Sgent{     0.000}{     0.029}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}
\Sfust{     0.029}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4408.69}}
\Sgent{     5.621}{     0.076}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SfusE{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}
\Sfust{     0.076}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SgenE{bca-greedy}{\Soptimal{  -4408.69}}
\Sgent{     1.618}{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}
\Sfust{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4408.69}}
\Sgent{     0.000}{     0.033}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}{\Soptimal{  -4408.69}}
\Sfust{     0.033}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\Sendtable

\Sinstance{hotel54}\Salias{energy\_hotel\_frame29frame57}\Soptimum{-4373.36}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4373.36}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4373.36}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4373.36}}
\Sgent{     0.000}{     0.031}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}
\Sfust{     0.031}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4373.36}}
\Sgent{     5.143}{     0.078}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SfusE{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}
\Sfust{     0.078}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4373.36}}
\Sgent{     1.457}{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}
\Sfust{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4373.36}}
\Sgent{     0.000}{     0.031}{     0.003}{     0.002}{     0.002}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}{\Soptimal{  -4373.36}}
\Sfust{     0.031}{     0.003}{     0.002}{     0.002}{     0.003}{     0.003}
\Sendtable

\Sinstance{hotel55}\Salias{energy\_hotel\_frame29frame64}\Soptimum{-4295.62}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4295.62}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4295.62}}
\Sgent{     0.003}{     0.035}{     0.007}{     0.007}{     0.007}{     0.007}{     0.008}
\SfusE{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}
\Sfust{     0.035}{     0.007}{     0.007}{     0.007}{     0.007}{     0.008}
\SgenE{dd-ls4    }{\Soptimal{  -4295.62}}
\Sgent{     0.004}{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}
\Sfust{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.010}
\SgenE{bca-lap   }{\Soptimal{  -4295.62}}
\Sgent{     5.418}{     0.076}{     0.048}{     0.048}{     0.049}{     0.048}{     0.049}
\SfusE{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}
\Sfust{     0.076}{     0.048}{     0.048}{     0.049}{     0.048}{     0.049}
\SgenE{bca-greedy}{\Soptimal{  -4295.62}}
\Sgent{     1.540}{     0.036}{     0.009}{     0.009}{     0.010}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}
\Sfust{     0.036}{     0.009}{     0.009}{     0.010}{     0.010}{     0.010}
\SgenE{greedy    }{\Soptimal{  -4295.62}}
\Sgent{     0.000}{     0.033}{     0.002}{     0.002}{     0.003}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}{\Soptimal{  -4295.62}}
\Sfust{     0.033}{     0.002}{     0.002}{     0.003}{     0.002}{     0.003}
\Sendtable

\Sinstance{hotel56}\Salias{energy\_hotel\_frame29frame71}\Soptimum{-4253.97}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4253.97}}
\Sgent{     0.002}{     0.059}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SfusE{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}
\Sfust{     0.059}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SgenE{dd-ls3    }{\Soptimal{  -4253.97}}
\Sgent{     0.000}{     0.030}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}
\Sfust{     0.030}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4253.97}}
\Sgent{     0.000}{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.007}
\SfusE{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}
\Sfust{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.007}
\SgenE{bca-lap   }{\Soptimal{  -4253.97}}
\Sgent{     0.035}{     0.083}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SfusE{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}
\Sfust{     0.083}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4253.97}}
\Sgent{     1.632}{     0.040}{     0.013}{     0.013}{     0.013}{     0.013}{     0.014}
\SfusE{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}
\Sfust{     0.040}{     0.013}{     0.013}{     0.013}{     0.013}{     0.014}
\SgenE{greedy    }{\Soptimal{  -4253.97}}
\Sgent{     0.000}{     0.030}{     0.002}{     0.003}{     0.002}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}{\Soptimal{  -4253.97}}
\Sfust{     0.030}{     0.002}{     0.003}{     0.002}{     0.002}{     0.003}
\Sendtable

\Sinstance{hotel57}\Salias{energy\_hotel\_frame29frame78}\Soptimum{-4167.70}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4167.70}}
\Sgent{     0.004}{     0.062}{     0.005}{     0.006}{     0.008}{     0.008}{     0.007}
\SfusE{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}
\Sfust{     0.062}{     0.005}{     0.006}{     0.008}{     0.008}{     0.007}
\SgenE{dd-ls3    }{\Soptimal{  -4167.70}}
\Sgent{     0.014}{     0.048}{     0.019}{     0.020}{     0.020}{     0.020}{     0.020}
\SfusE{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}
\Sfust{     0.048}{     0.019}{     0.020}{     0.020}{     0.020}{     0.020}
\SgenE{dd-ls4    }{\Soptimal{  -4167.70}}
\Sgent{     0.031}{     0.067}{     0.039}{     0.040}{     0.040}{     0.040}{     0.041}
\SfusE{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}
\Sfust{     0.067}{     0.039}{     0.040}{     0.040}{     0.040}{     0.041}
\SgenE{bca-lap   }{\Soptimal{  -4167.70}}
\Sgent{     4.667}{     0.359}{     0.323}{     0.324}{     0.324}{     0.324}{     0.328}
\SfusE{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}
\Sfust{     0.359}{     0.323}{     0.324}{     0.324}{     0.324}{     0.328}
\SgenE{bca-greedy}{\Soptimal{  -4167.70}}
\Sgent{     1.339}{     0.081}{     0.042}{     0.043}{     0.043}{     0.043}{     0.045}
\SfusE{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}
\Sfust{     0.081}{     0.042}{     0.043}{     0.043}{     0.043}{     0.045}
\SgenE{greedy    }{\Soptimal{  -4167.70}}
\Sgent{     0.006}{     0.070}{     0.007}{     0.008}{     0.022}{     0.023}{     0.056}
\SfusE{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}{\Soptimal{  -4167.70}}
\Sfust{     0.070}{     0.007}{     0.008}{     0.022}{     0.023}{     0.056}
\Sendtable

\Sinstance{hotel58}\Salias{energy\_hotel\_frame29frame85}\Soptimum{-4118.45}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4118.45}}
\Sgent{     0.004}{     0.052}{     0.008}{     0.008}{     0.009}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}
\Sfust{     0.052}{     0.008}{     0.008}{     0.009}{     0.010}{     0.010}
\SgenE{dd-ls3    }{\Soptimal{  -4118.45}}
\Sgent{     0.008}{     0.042}{     0.013}{     0.013}{     0.013}{     0.014}{     0.014}
\SfusE{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}
\Sfust{     0.042}{     0.013}{     0.013}{     0.013}{     0.014}{     0.014}
\SgenE{dd-ls4    }{\Soptimal{  -4118.45}}
\Sgent{     0.039}{     0.082}{     0.049}{     0.049}{     0.049}{     0.049}{     0.050}
\SfusE{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}
\Sfust{     0.082}{     0.049}{     0.049}{     0.049}{     0.049}{     0.050}
\SgenE{bca-lap   }{\Soptimal{  -4118.45}}
\Sgent{     5.373}{     0.119}{     0.091}{     0.091}{     0.248}{     0.248}{     0.092}
\SfusE{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}
\Sfust{     0.119}{     0.091}{     0.091}{     0.248}{     0.248}{     0.092}
\SgenE{bca-greedy}{\Soptimal{  -4118.45}}
\Sgent{     1.533}{     0.064}{     0.031}{     0.031}{     0.042}{     0.042}{     0.045}
\SfusE{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}
\Sfust{     0.064}{     0.031}{     0.031}{     0.042}{     0.042}{     0.045}
\SgenE{greedy    }{\Soptimal{  -4118.45}}
\Sgent{     0.031}{     0.056}{     0.004}{     0.005}{     0.094}{     0.093}{     0.293}
\SfusE{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}{\Soptimal{  -4118.45}}
\Sfust{     0.056}{     0.004}{     0.005}{     0.094}{     0.093}{     0.293}
\Sendtable

\Sinstance{hotel59}\Salias{energy\_hotel\_frame29frame92}\Soptimum{-4037.12}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4037.12}}
\Sgent{     0.004}{     0.053}{     0.006}{     0.006}{     0.009}{     0.009}{     0.008}
\SfusE{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}
\Sfust{     0.053}{     0.006}{     0.006}{     0.009}{     0.009}{     0.008}
\SgenE{dd-ls3    }{\Soptimal{  -4037.12}}
\Sgent{     0.003}{     0.036}{     0.009}{     0.008}{     0.008}{     0.008}{     0.009}
\SfusE{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}
\Sfust{     0.036}{     0.009}{     0.008}{     0.008}{     0.008}{     0.009}
\SgenE{dd-ls4    }{\Soptimal{  -4037.12}}
\Sgent{     0.000}{     0.034}{     0.008}{     0.008}{     0.008}{     0.008}{     0.008}
\SfusE{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}
\Sfust{     0.034}{     0.008}{     0.008}{     0.008}{     0.008}{     0.008}
\SgenE{bca-lap   }{\Soptimal{  -4037.12}}
\Sgent{     3.945}{     0.107}{     0.076}{     0.075}{     0.552}{     0.552}{     0.076}
\SfusE{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}
\Sfust{     0.107}{     0.076}{     0.075}{     0.552}{     0.552}{     0.076}
\SgenE{bca-greedy}{\Soptimal{  -4037.12}}
\Sgent{     1.020}{     0.049}{     0.017}{     0.016}{     0.073}{     0.073}{     0.093}
\SfusE{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}
\Sfust{     0.049}{     0.017}{     0.016}{     0.073}{     0.073}{     0.093}
\SgenE{greedy    }{\Soptimal{  -4037.12}}
\Sgent{     0.007}{     0.045}{     0.003}{     0.003}{     0.025}{     0.025}{     0.111}
\SfusE{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}{\Soptimal{  -4037.12}}
\Sfust{     0.045}{     0.003}{     0.003}{     0.025}{     0.025}{     0.111}
\Sendtable

\Sinstance{hotel60}\Salias{energy\_hotel\_frame29frame99}\Soptimum{-4007.34}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4007.34}}
\Sgent{     0.012}{     0.045}{     0.008}{     0.009}{     0.022}{     0.022}{     0.009}
\SfusE{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}
\Sfust{     0.045}{     0.008}{     0.009}{     0.022}{     0.022}{     0.009}
\SgenE{dd-ls3    }{\Soptimal{  -4007.34}}
\Sgent{     0.013}{     0.048}{     0.019}{     0.019}{     0.019}{     0.019}{     0.020}
\SfusE{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}
\Sfust{     0.048}{     0.019}{     0.019}{     0.019}{     0.019}{     0.020}
\SgenE{dd-ls4    }{\Soptimal{  -4007.34}}
\Sgent{     0.000}{     0.047}{     0.008}{     0.008}{     0.008}{     0.008}{     0.008}
\SfusE{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}
\Sfust{     0.047}{     0.008}{     0.008}{     0.008}{     0.008}{     0.008}
\SgenE{bca-lap   }{\Soptimal{  -4007.34}}
\Sgent{     6.329}{     2.242}{     2.108}{     2.115}{     2.113}{     2.114}{     2.141}
\SfusE{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}
\Sfust{     2.242}{     2.108}{     2.115}{     2.113}{     2.114}{     2.141}
\SgenE{bca-greedy}{\Soptimal{  -4007.34}}
\Sgent{     1.409}{     0.086}{     0.038}{     0.038}{     0.038}{     0.038}{     0.045}
\SfusE{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}
\Sfust{     0.086}{     0.038}{     0.038}{     0.038}{     0.038}{     0.045}
\SgenE{greedy    }{\Soptimal{  -4007.34}}
\Sgent{     0.005}{     0.114}{     0.010}{     0.011}{     0.018}{     0.018}{     0.080}
\SfusE{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}{\Soptimal{  -4007.34}}
\Sfust{     0.114}{     0.010}{     0.011}{     0.018}{     0.018}{     0.080}
\Sendtable

\Sinstance{hotel61}\Salias{energy\_hotel\_frame36frame43}\Soptimum{-4571.30}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4571.30}}
\Sgent{     0.000}{     0.029}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}
\Sfust{     0.029}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4571.30}}
\Sgent{     0.000}{     0.028}{     0.002}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}
\Sfust{     0.028}{     0.002}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4571.30}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{bca-lap   }{\Soptimal{  -4571.30}}
\Sgent{     5.678}{     0.084}{     0.055}{     0.055}{     0.055}{     0.055}{     0.055}
\SfusE{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}
\Sfust{     0.084}{     0.055}{     0.055}{     0.055}{     0.055}{     0.055}
\SgenE{bca-greedy}{\Soptimal{  -4571.30}}
\Sgent{     1.603}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4571.30}}
\Sgent{     0.000}{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}{\Soptimal{  -4571.30}}
\Sfust{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel62}\Salias{energy\_hotel\_frame36frame50}\Soptimum{-4489.95}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4489.95}}
\Sgent{     0.000}{     0.032}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}
\Sfust{     0.032}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4489.95}}
\Sgent{     0.000}{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}
\Sfust{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4489.95}}
\Sgent{     0.009}{     0.046}{     0.014}{     0.014}{     0.014}{     0.014}{     0.015}
\SfusE{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}
\Sfust{     0.046}{     0.014}{     0.014}{     0.014}{     0.014}{     0.015}
\SgenE{bca-lap   }{\Soptimal{  -4489.95}}
\Sgent{     0.049}{     0.090}{     0.061}{     0.061}{     0.061}{     0.061}{     0.061}
\SfusE{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}
\Sfust{     0.090}{     0.061}{     0.061}{     0.061}{     0.061}{     0.061}
\SgenE{bca-greedy}{\Soptimal{  -4489.95}}
\Sgent{     0.856}{     0.053}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}
\Sfust{     0.053}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4489.95}}
\Sgent{     0.001}{     0.031}{     0.003}{     0.003}{     0.004}{     0.003}{     0.004}
\SfusE{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}{\Soptimal{  -4489.95}}
\Sfust{     0.031}{     0.003}{     0.003}{     0.004}{     0.003}{     0.004}
\Sendtable

\Sinstance{hotel63}\Salias{energy\_hotel\_frame36frame57}\Soptimum{-4451.32}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4451.32}}
\Sgent{     0.000}{     0.029}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}
\Sfust{     0.029}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4451.32}}
\Sgent{     0.000}{     0.028}{     0.002}{     0.002}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}
\Sfust{     0.028}{     0.002}{     0.002}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4451.32}}
\Sgent{     0.000}{     0.029}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}
\Sfust{     0.029}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4451.32}}
\Sgent{     4.140}{     0.073}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SfusE{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}
\Sfust{     0.073}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4451.32}}
\Sgent{     1.203}{     0.037}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SfusE{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}
\Sfust{     0.037}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SgenE{greedy    }{\Soptimal{  -4451.32}}
\Sgent{     0.000}{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}{\Soptimal{  -4451.32}}
\Sfust{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel64}\Salias{energy\_hotel\_frame36frame64}\Soptimum{-4373.51}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4373.51}}
\Sgent{     0.000}{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}
\Sfust{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4373.51}}
\Sgent{     0.005}{     0.036}{     0.009}{     0.009}{     0.009}{     0.009}{     0.009}
\SfusE{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}
\Sfust{     0.036}{     0.009}{     0.009}{     0.009}{     0.009}{     0.009}
\SgenE{dd-ls4    }{\Soptimal{  -4373.51}}
\Sgent{     0.007}{     0.040}{     0.013}{     0.013}{     0.013}{     0.013}{     0.014}
\SfusE{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}
\Sfust{     0.040}{     0.013}{     0.013}{     0.013}{     0.013}{     0.014}
\SgenE{bca-lap   }{\Soptimal{  -4373.51}}
\Sgent{     0.036}{     0.078}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SfusE{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}
\Sfust{     0.078}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SgenE{bca-greedy}{\Soptimal{  -4373.51}}
\Sgent{     1.630}{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SfusE{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}
\Sfust{     0.036}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SgenE{greedy    }{\Soptimal{  -4373.51}}
\Sgent{     0.001}{     0.041}{     0.003}{     0.003}{     0.004}{     0.004}{     0.006}
\SfusE{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}{\Soptimal{  -4373.51}}
\Sfust{     0.041}{     0.003}{     0.003}{     0.004}{     0.004}{     0.006}
\Sendtable

\Sinstance{hotel65}\Salias{energy\_hotel\_frame36frame71}\Soptimum{-4326.74}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4326.74}}
\Sgent{     0.002}{     0.033}{     0.005}{     0.005}{     0.005}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}
\Sfust{     0.033}{     0.005}{     0.005}{     0.005}{     0.006}{     0.006}
\SgenE{dd-ls3    }{\Soptimal{  -4326.74}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4326.74}}
\Sgent{     0.000}{     0.048}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}
\Sfust{     0.048}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4326.74}}
\Sgent{     4.662}{     0.074}{     0.046}{     0.046}{     0.046}{     0.046}{     0.046}
\SfusE{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}
\Sfust{     0.074}{     0.046}{     0.046}{     0.046}{     0.046}{     0.046}
\SgenE{bca-greedy}{\Soptimal{  -4326.74}}
\Sgent{     1.381}{     0.039}{     0.012}{     0.012}{     0.022}{     0.022}{     0.023}
\SfusE{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}
\Sfust{     0.039}{     0.012}{     0.012}{     0.022}{     0.022}{     0.023}
\SgenE{greedy    }{\Soptimal{  -4326.74}}
\Sgent{     0.001}{     0.032}{     0.003}{     0.003}{     0.005}{     0.006}{     0.007}
\SfusE{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}{\Soptimal{  -4326.74}}
\Sfust{     0.032}{     0.003}{     0.003}{     0.005}{     0.006}{     0.007}
\Sendtable

\Sinstance{hotel66}\Salias{energy\_hotel\_frame36frame78}\Soptimum{-4249.20}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4249.20}}
\Sgent{     0.002}{     0.058}{     0.005}{     0.006}{     0.006}{     0.006}{     0.007}
\SfusE{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}
\Sfust{     0.058}{     0.005}{     0.006}{     0.006}{     0.006}{     0.007}
\SgenE{dd-ls3    }{\Soptimal{  -4249.20}}
\Sgent{     0.013}{     0.047}{     0.018}{     0.019}{     0.019}{     0.018}{     0.020}
\SfusE{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}
\Sfust{     0.047}{     0.018}{     0.019}{     0.019}{     0.018}{     0.020}
\SgenE{dd-ls4    }{\Soptimal{  -4249.20}}
\Sgent{     0.018}{     0.054}{     0.026}{     0.026}{     0.026}{     0.026}{     0.027}
\SfusE{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}
\Sfust{     0.054}{     0.026}{     0.026}{     0.026}{     0.026}{     0.027}
\SgenE{bca-lap   }{\Soptimal{  -4249.20}}
\Sgent{     0.599}{     0.332}{     0.297}{     0.297}{     0.297}{     0.297}{     0.301}
\SfusE{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}
\Sfust{     0.332}{     0.297}{     0.297}{     0.297}{     0.297}{     0.301}
\SgenE{bca-greedy}{\Soptimal{  -4249.20}}
\Sgent{     0.161}{     0.047}{     0.017}{     0.017}{     0.037}{     0.038}{     0.018}
\SfusE{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}{\Soptimal{  -4249.20}}
\Sfust{     0.047}{     0.017}{     0.017}{     0.037}{     0.038}{     0.018}
\SgenE{greedy    }{  -4214.05}
\Sgent{     0.012}{     0.061}{     0.007}{     0.008}{     0.038}{     0.038}{     0.089}
\SfusE{  -4214.05}{  -4214.05}{  -4214.05}{  -4214.05}{  -4214.05}{  -4214.05}
\Sfust{     0.061}{     0.007}{     0.008}{     0.038}{     0.038}{     0.089}
\Sendtable

\Sinstance{hotel67}\Salias{energy\_hotel\_frame36frame85}\Soptimum{-4192.38}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4192.38}}
\Sgent{     0.003}{     0.056}{     0.006}{     0.006}{     0.006}{     0.006}{     0.008}
\SfusE{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}
\Sfust{     0.056}{     0.006}{     0.006}{     0.006}{     0.006}{     0.008}
\SgenE{dd-ls3    }{\Soptimal{  -4192.38}}
\Sgent{     0.008}{     0.041}{     0.013}{     0.013}{     0.013}{     0.013}{     0.014}
\SfusE{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}
\Sfust{     0.041}{     0.013}{     0.013}{     0.013}{     0.013}{     0.014}
\SgenE{dd-ls4    }{\Soptimal{  -4192.38}}
\Sgent{     0.036}{     0.095}{     0.045}{     0.046}{     0.046}{     0.046}{     0.047}
\SfusE{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}
\Sfust{     0.095}{     0.045}{     0.046}{     0.046}{     0.046}{     0.047}
\SgenE{bca-lap   }{\Soptimal{  -4192.38}}
\Sgent{     5.844}{     0.201}{     0.098}{     0.099}{     0.160}{     0.161}{     0.099}
\SfusE{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}
\Sfust{     0.201}{     0.098}{     0.099}{     0.160}{     0.161}{     0.099}
\SgenE{bca-greedy}{\Soptimal{  -4192.38}}
\Sgent{     1.682}{     0.070}{     0.026}{     0.026}{     0.045}{     0.045}{     0.055}
\SfusE{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}{\Soptimal{  -4192.38}}
\Sfust{     0.070}{     0.026}{     0.026}{     0.045}{     0.045}{     0.055}
\SgenE{greedy    }{  -4160.88}
\Sgent{     0.009}{     0.036}{     0.002}{     0.003}{     0.031}{     0.032}{     0.064}
\SfusE{  -4160.88}{  -4160.88}{  -4160.88}{  -4160.88}{  -4160.88}{  -4160.88}
\Sfust{     0.036}{     0.002}{     0.003}{     0.031}{     0.032}{     0.064}
\Sendtable

\Sinstance{hotel68}\Salias{energy\_hotel\_frame36frame92}\Soptimum{-4124.33}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4124.33}}
\Sgent{     0.006}{     0.040}{     0.006}{     0.007}{     0.011}{     0.012}{     0.009}
\SfusE{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}
\Sfust{     0.040}{     0.006}{     0.007}{     0.011}{     0.012}{     0.009}
\SgenE{dd-ls3    }{\Soptimal{  -4124.33}}
\Sgent{     0.015}{     0.051}{     0.020}{     0.021}{     0.021}{     0.021}{     0.022}
\SfusE{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}
\Sfust{     0.051}{     0.020}{     0.021}{     0.021}{     0.021}{     0.022}
\SgenE{dd-ls4    }{\Soptimal{  -4124.33}}
\Sgent{     0.073}{     0.114}{     0.067}{     0.068}{     0.085}{     0.086}{     0.069}
\SfusE{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}
\Sfust{     0.114}{     0.067}{     0.068}{     0.085}{     0.086}{     0.069}
\SgenE{bca-lap   }{\Soptimal{  -4124.33}}
\Sgent{     4.759}{     0.202}{     0.163}{     0.164}{     0.164}{     0.163}{     0.165}
\SfusE{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}
\Sfust{     0.202}{     0.163}{     0.164}{     0.164}{     0.163}{     0.165}
\SgenE{bca-greedy}{\Soptimal{  -4124.33}}
\Sgent{     1.340}{     0.069}{     0.033}{     0.033}{     0.033}{     0.033}{     0.038}
\SfusE{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}
\Sfust{     0.069}{     0.033}{     0.033}{     0.033}{     0.033}{     0.038}
\SgenE{greedy    }{\Soptimal{  -4124.33}}
\Sgent{     0.011}{     0.047}{     0.005}{     0.005}{     0.037}{     0.039}{     0.041}
\SfusE{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}{\Soptimal{  -4124.33}}
\Sfust{     0.047}{     0.005}{     0.005}{     0.037}{     0.039}{     0.041}
\Sendtable

\Sinstance{hotel69}\Salias{energy\_hotel\_frame36frame99}\Soptimum{-4094.55}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4094.55}}
\Sgent{     0.008}{     0.063}{     0.009}{     0.010}{     0.016}{     0.016}{     0.012}
\SfusE{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}
\Sfust{     0.063}{     0.009}{     0.010}{     0.016}{     0.016}{     0.012}
\SgenE{dd-ls3    }{\Soptimal{  -4094.55}}
\Sgent{     0.045}{     0.057}{     0.025}{     0.025}{     0.054}{     0.055}{     0.026}
\SfusE{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}
\Sfust{     0.057}{     0.025}{     0.025}{     0.054}{     0.055}{     0.026}
\SgenE{dd-ls4    }{\Soptimal{  -4094.55}}
\Sgent{     0.190}{     0.098}{     0.063}{     0.063}{     0.207}{     0.207}{     0.065}
\SfusE{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}
\Sfust{     0.098}{     0.063}{     0.063}{     0.207}{     0.207}{     0.065}
\SgenE{bca-lap   }{\Soptimal{  -4094.55}}
\Sgent{     3.774}{     1.461}{     1.357}{     1.359}{     1.359}{     1.359}{     1.378}
\SfusE{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}
\Sfust{     1.461}{     1.357}{     1.359}{     1.359}{     1.359}{     1.378}
\SgenE{bca-greedy}{\Soptimal{  -4094.55}}
\Sgent{     0.830}{     0.072}{     0.031}{     0.031}{     0.173}{     0.173}{     0.207}
\SfusE{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}
\Sfust{     0.072}{     0.031}{     0.031}{     0.173}{     0.173}{     0.207}
\SgenE{greedy    }{\Soptimal{  -4094.55}}
\Sgent{     0.013}{     0.057}{     0.005}{     0.005}{     0.042}{     0.043}{     0.028}
\SfusE{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}{\Soptimal{  -4094.55}}
\Sfust{     0.057}{     0.005}{     0.005}{     0.042}{     0.043}{     0.028}
\Sendtable

\Sinstance{hotel70}\Salias{energy\_hotel\_frame43frame50}\Soptimum{-4563.61}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4563.61}}
\Sgent{     0.000}{     0.029}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}
\Sfust{     0.029}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4563.61}}
\Sgent{     0.000}{     0.081}{     0.003}{     0.002}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}
\Sfust{     0.081}{     0.003}{     0.002}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4563.61}}
\Sgent{     0.000}{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}
\Sfust{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{bca-lap   }{\Soptimal{  -4563.61}}
\Sgent{     0.575}{     0.074}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SfusE{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}
\Sfust{     0.074}{     0.048}{     0.048}{     0.048}{     0.048}{     0.048}
\SgenE{bca-greedy}{\Soptimal{  -4563.61}}
\Sgent{     0.156}{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}
\Sfust{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4563.61}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}{\Soptimal{  -4563.61}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel71}\Salias{energy\_hotel\_frame43frame57}\Soptimum{-4532.17}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4532.17}}
\Sgent{     0.000}{     0.052}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}
\Sfust{     0.052}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4532.17}}
\Sgent{     0.000}{     0.028}{     0.003}{     0.002}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}
\Sfust{     0.028}{     0.003}{     0.002}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4532.17}}
\Sgent{     0.000}{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}
\Sfust{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4532.17}}
\Sgent{     0.035}{     0.072}{     0.046}{     0.046}{     0.046}{     0.046}{     0.047}
\SfusE{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}
\Sfust{     0.072}{     0.046}{     0.046}{     0.046}{     0.046}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4532.17}}
\Sgent{     1.319}{     0.046}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}
\Sfust{     0.046}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4532.17}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}{\Soptimal{  -4532.17}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel72}\Salias{energy\_hotel\_frame43frame64}\Soptimum{-4450.44}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4450.44}}
\Sgent{     0.000}{     0.032}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}
\Sfust{     0.032}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4450.44}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4450.44}}
\Sgent{     0.000}{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}
\Sfust{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4450.44}}
\Sgent{     0.039}{     0.076}{     0.051}{     0.051}{     0.051}{     0.051}{     0.051}
\SfusE{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}
\Sfust{     0.076}{     0.051}{     0.051}{     0.051}{     0.051}{     0.051}
\SgenE{bca-greedy}{\Soptimal{  -4450.44}}
\Sgent{     1.068}{     0.041}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}
\Sfust{     0.041}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4450.44}}
\Sgent{     0.000}{     0.031}{     0.002}{     0.003}{     0.002}{     0.003}{     0.004}
\SfusE{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}{\Soptimal{  -4450.44}}
\Sfust{     0.031}{     0.002}{     0.003}{     0.002}{     0.003}{     0.004}
\Sendtable

\Sinstance{hotel73}\Salias{energy\_hotel\_frame43frame71}\Soptimum{-4422.17}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4422.17}}
\Sgent{     0.000}{     0.126}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}
\Sfust{     0.126}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4422.17}}
\Sgent{     0.000}{     0.028}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}
\Sfust{     0.028}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4422.17}}
\Sgent{     0.000}{     0.031}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}
\Sfust{     0.031}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4422.17}}
\Sgent{     0.074}{     0.100}{     0.074}{     0.074}{     0.075}{     0.074}{     0.075}
\SfusE{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}
\Sfust{     0.100}{     0.074}{     0.074}{     0.075}{     0.074}{     0.075}
\SgenE{bca-greedy}{\Soptimal{  -4422.17}}
\Sgent{     0.005}{     0.041}{     0.011}{     0.011}{     0.011}{     0.011}{     0.011}
\SfusE{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}
\Sfust{     0.041}{     0.011}{     0.011}{     0.011}{     0.011}{     0.011}
\SgenE{greedy    }{\Soptimal{  -4422.17}}
\Sgent{     0.001}{     0.031}{     0.003}{     0.003}{     0.003}{     0.004}{     0.005}
\SfusE{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}{\Soptimal{  -4422.17}}
\Sfust{     0.031}{     0.003}{     0.003}{     0.003}{     0.004}{     0.005}
\Sendtable

\Sinstance{hotel74}\Salias{energy\_hotel\_frame43frame78}\Soptimum{-4351.89}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4351.89}}
\Sgent{     0.001}{     0.052}{     0.003}{     0.003}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}
\Sfust{     0.052}{     0.003}{     0.003}{     0.004}{     0.004}{     0.004}
\SgenE{dd-ls3    }{\Soptimal{  -4351.89}}
\Sgent{     0.007}{     0.040}{     0.012}{     0.012}{     0.012}{     0.012}{     0.013}
\SfusE{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}
\Sfust{     0.040}{     0.012}{     0.012}{     0.012}{     0.012}{     0.013}
\SgenE{dd-ls4    }{\Soptimal{  -4351.89}}
\Sgent{     0.014}{     0.050}{     0.021}{     0.022}{     0.021}{     0.021}{     0.022}
\SfusE{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}
\Sfust{     0.050}{     0.021}{     0.022}{     0.021}{     0.021}{     0.022}
\SgenE{bca-lap   }{\Soptimal{  -4351.89}}
\Sgent{     0.323}{     0.115}{     0.088}{     0.089}{     0.088}{     0.089}{     0.089}
\SfusE{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}
\Sfust{     0.115}{     0.088}{     0.089}{     0.088}{     0.089}{     0.089}
\SgenE{bca-greedy}{\Soptimal{  -4351.89}}
\Sgent{     0.087}{     0.046}{     0.017}{     0.017}{     0.018}{     0.017}{     0.018}
\SfusE{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}
\Sfust{     0.046}{     0.017}{     0.017}{     0.018}{     0.017}{     0.018}
\SgenE{greedy    }{\Soptimal{  -4351.89}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}{\Soptimal{  -4351.89}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel75}\Salias{energy\_hotel\_frame43frame85}\Soptimum{-4295.89}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4295.89}}
\Sgent{     0.000}{     0.071}{     0.002}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}
\Sfust{     0.071}{     0.002}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls3    }{\Soptimal{  -4295.89}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4295.89}}
\Sgent{     0.000}{     0.033}{     0.007}{     0.007}{     0.007}{     0.007}{     0.007}
\SfusE{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}
\Sfust{     0.033}{     0.007}{     0.007}{     0.007}{     0.007}{     0.007}
\SgenE{bca-lap   }{\Soptimal{  -4295.89}}
\Sgent{     5.235}{     0.077}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SfusE{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}
\Sfust{     0.077}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SgenE{bca-greedy}{\Soptimal{  -4295.89}}
\Sgent{     1.512}{     0.040}{     0.013}{     0.013}{     0.014}{     0.014}{     0.014}
\SfusE{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}
\Sfust{     0.040}{     0.013}{     0.013}{     0.014}{     0.014}{     0.014}
\SgenE{greedy    }{\Soptimal{  -4295.89}}
\Sgent{     0.001}{     0.043}{     0.003}{     0.003}{     0.004}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}{\Soptimal{  -4295.89}}
\Sfust{     0.043}{     0.003}{     0.003}{     0.004}{     0.005}{     0.005}
\Sendtable

\Sinstance{hotel76}\Salias{energy\_hotel\_frame43frame92}\Soptimum{-4221.52}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4221.52}}
\Sgent{     0.003}{     0.049}{     0.005}{     0.004}{     0.007}{     0.007}{     0.006}
\SfusE{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}
\Sfust{     0.049}{     0.005}{     0.004}{     0.007}{     0.007}{     0.006}
\SgenE{dd-ls3    }{\Soptimal{  -4221.52}}
\Sgent{     0.011}{     0.044}{     0.016}{     0.016}{     0.016}{     0.016}{     0.017}
\SfusE{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}
\Sfust{     0.044}{     0.016}{     0.016}{     0.016}{     0.016}{     0.017}
\SgenE{dd-ls4    }{\Soptimal{  -4221.52}}
\Sgent{     0.019}{     0.055}{     0.028}{     0.028}{     0.028}{     0.028}{     0.029}
\SfusE{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}
\Sfust{     0.055}{     0.028}{     0.028}{     0.028}{     0.028}{     0.029}
\SgenE{bca-lap   }{\Soptimal{  -4221.52}}
\Sgent{     4.349}{     0.140}{     0.112}{     0.113}{     0.112}{     0.112}{     0.113}
\SfusE{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}
\Sfust{     0.140}{     0.112}{     0.113}{     0.112}{     0.112}{     0.113}
\SgenE{bca-greedy}{\Soptimal{  -4221.52}}
\Sgent{     1.252}{     0.036}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}
\Sfust{     0.036}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{greedy    }{\Soptimal{  -4221.52}}
\Sgent{     0.000}{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}{\Soptimal{  -4221.52}}
\Sfust{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel77}\Salias{energy\_hotel\_frame43frame99}\Soptimum{-4190.13}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4190.13}}
\Sgent{     0.003}{     0.083}{     0.005}{     0.005}{     0.007}{     0.007}{     0.007}
\SfusE{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}
\Sfust{     0.083}{     0.005}{     0.005}{     0.007}{     0.007}{     0.007}
\SgenE{dd-ls3    }{\Soptimal{  -4190.13}}
\Sgent{     0.017}{     0.051}{     0.022}{     0.022}{     0.022}{     0.022}{     0.024}
\SfusE{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}
\Sfust{     0.051}{     0.022}{     0.022}{     0.022}{     0.022}{     0.024}
\SgenE{dd-ls4    }{\Soptimal{  -4190.13}}
\Sgent{     0.037}{     0.076}{     0.048}{     0.048}{     0.048}{     0.048}{     0.049}
\SfusE{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}
\Sfust{     0.076}{     0.048}{     0.048}{     0.048}{     0.048}{     0.049}
\SgenE{bca-lap   }{\Soptimal{  -4190.13}}
\Sgent{     2.366}{     0.468}{     0.428}{     0.430}{     0.430}{     0.430}{     0.436}
\SfusE{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}
\Sfust{     0.468}{     0.428}{     0.430}{     0.430}{     0.430}{     0.436}
\SgenE{bca-greedy}{\Soptimal{  -4190.13}}
\Sgent{     0.040}{     0.044}{     0.015}{     0.014}{     0.037}{     0.037}{     0.016}
\SfusE{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}
\Sfust{     0.044}{     0.015}{     0.014}{     0.037}{     0.037}{     0.016}
\SgenE{greedy    }{\Soptimal{  -4190.13}}
\Sgent{     0.004}{     0.036}{     0.003}{     0.003}{     0.013}{     0.014}{     0.027}
\SfusE{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}{\Soptimal{  -4190.13}}
\Sfust{     0.036}{     0.003}{     0.003}{     0.013}{     0.014}{     0.027}
\Sendtable

\Sinstance{hotel78}\Salias{energy\_hotel\_frame50frame57}\Soptimum{-4566.79}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4566.79}}
\Sgent{     0.000}{     0.098}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}
\Sfust{     0.098}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4566.79}}
\Sgent{     0.000}{     0.028}{     0.002}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}
\Sfust{     0.028}{     0.002}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4566.79}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.004}
\SfusE{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4566.79}}
\Sgent{     0.041}{     0.078}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SfusE{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}
\Sfust{     0.078}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4566.79}}
\Sgent{     1.012}{     0.033}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SfusE{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}
\Sfust{     0.033}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SgenE{greedy    }{\Soptimal{  -4566.79}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}{\Soptimal{  -4566.79}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel79}\Salias{energy\_hotel\_frame50frame64}\Soptimum{-4517.31}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4517.31}}
\Sgent{     0.000}{     0.044}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}
\Sfust{     0.044}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4517.31}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4517.31}}
\Sgent{     0.000}{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}
\Sfust{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4517.31}}
\Sgent{     3.922}{     0.075}{     0.050}{     0.050}{     0.050}{     0.050}{     0.050}
\SfusE{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}
\Sfust{     0.075}{     0.050}{     0.050}{     0.050}{     0.050}{     0.050}
\SgenE{bca-greedy}{\Soptimal{  -4517.31}}
\Sgent{     1.111}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4517.31}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}{\Soptimal{  -4517.31}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel80}\Salias{energy\_hotel\_frame50frame71}\Soptimum{-4463.52}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4463.52}}
\Sgent{     0.000}{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}
\Sfust{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4463.52}}
\Sgent{     0.000}{     0.028}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}
\Sfust{     0.028}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4463.52}}
\Sgent{     0.000}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SfusE{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4463.52}}
\Sgent{     0.508}{     0.079}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SfusE{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}
\Sfust{     0.079}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4463.52}}
\Sgent{     0.142}{     0.111}{     0.016}{     0.015}{     0.015}{     0.016}{     0.017}
\SfusE{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}
\Sfust{     0.111}{     0.016}{     0.015}{     0.015}{     0.016}{     0.017}
\SgenE{greedy    }{\Soptimal{  -4463.52}}
\Sgent{     0.000}{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.005}
\SfusE{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}{\Soptimal{  -4463.52}}
\Sfust{     0.031}{     0.003}{     0.003}{     0.003}{     0.003}{     0.005}
\Sendtable

\Sinstance{hotel81}\Salias{energy\_hotel\_frame50frame78}\Soptimum{-4400.83}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4400.83}}
\Sgent{     0.000}{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}
\Sfust{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4400.83}}
\Sgent{     0.000}{     0.047}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}
\Sfust{     0.047}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4400.83}}
\Sgent{     0.000}{     0.032}{     0.005}{     0.005}{     0.005}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}
\Sfust{     0.032}{     0.005}{     0.005}{     0.005}{     0.006}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4400.83}}
\Sgent{     0.041}{     0.078}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SfusE{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}
\Sfust{     0.078}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4400.83}}
\Sgent{     0.107}{     0.050}{     0.010}{     0.010}{     0.009}{     0.010}{     0.010}
\SfusE{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}
\Sfust{     0.050}{     0.010}{     0.010}{     0.009}{     0.010}{     0.010}
\SgenE{greedy    }{\Soptimal{  -4400.83}}
\Sgent{     0.000}{     0.029}{     0.002}{     0.002}{     0.016}{     0.003}{     0.002}
\SfusE{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}{\Soptimal{  -4400.83}}
\Sfust{     0.029}{     0.002}{     0.002}{     0.016}{     0.003}{     0.002}
\Sendtable

\Sinstance{hotel82}\Salias{energy\_hotel\_frame50frame85}\Soptimum{-4342.35}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4342.35}}
\Sgent{     0.000}{     0.041}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}
\Sfust{     0.041}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4342.35}}
\Sgent{     0.000}{     0.048}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}
\Sfust{     0.048}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4342.35}}
\Sgent{     0.000}{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}
\Sfust{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4342.35}}
\Sgent{     3.538}{     0.079}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SfusE{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}
\Sfust{     0.079}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SgenE{bca-greedy}{\Soptimal{  -4342.35}}
\Sgent{     1.040}{     0.049}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}
\Sfust{     0.049}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4342.35}}
\Sgent{     0.000}{     0.033}{     0.003}{     0.004}{     0.026}{     0.003}{     0.004}
\SfusE{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}{\Soptimal{  -4342.35}}
\Sfust{     0.033}{     0.003}{     0.004}{     0.026}{     0.003}{     0.004}
\Sendtable

\Sinstance{hotel83}\Salias{energy\_hotel\_frame50frame92}\Soptimum{-4260.01}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4260.01}}
\Sgent{     0.002}{     0.111}{     0.004}{     0.004}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}
\Sfust{     0.111}{     0.004}{     0.004}{     0.005}{     0.005}{     0.005}
\SgenE{dd-ls3    }{\Soptimal{  -4260.01}}
\Sgent{     0.000}{     0.040}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}
\Sfust{     0.040}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4260.01}}
\Sgent{     0.012}{     0.048}{     0.021}{     0.021}{     0.020}{     0.021}{     0.021}
\SfusE{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}
\Sfust{     0.048}{     0.021}{     0.021}{     0.020}{     0.021}{     0.021}
\SgenE{bca-lap   }{\Soptimal{  -4260.01}}
\Sgent{     4.995}{     0.132}{     0.101}{     0.102}{     0.101}{     0.102}{     0.102}
\SfusE{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}
\Sfust{     0.132}{     0.101}{     0.102}{     0.101}{     0.102}{     0.102}
\SgenE{bca-greedy}{\Soptimal{  -4260.01}}
\Sgent{     1.412}{     0.059}{     0.010}{     0.010}{     0.024}{     0.024}{     0.011}
\SfusE{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}
\Sfust{     0.059}{     0.010}{     0.010}{     0.024}{     0.024}{     0.011}
\SgenE{greedy    }{\Soptimal{  -4260.01}}
\Sgent{     0.000}{     0.034}{     0.003}{     0.003}{     0.029}{     0.003}{     0.005}
\SfusE{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}{\Soptimal{  -4260.01}}
\Sfust{     0.034}{     0.003}{     0.003}{     0.029}{     0.003}{     0.005}
\Sendtable

\Sinstance{hotel84}\Salias{energy\_hotel\_frame50frame99}\Soptimum{-4240.95}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4240.95}}
\Sgent{     0.003}{     0.045}{     0.005}{     0.005}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}
\Sfust{     0.045}{     0.005}{     0.005}{     0.006}{     0.006}{     0.006}
\SgenE{dd-ls3    }{\Soptimal{  -4240.95}}
\Sgent{     0.011}{     0.050}{     0.016}{     0.017}{     0.016}{     0.017}{     0.018}
\SfusE{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}
\Sfust{     0.050}{     0.016}{     0.017}{     0.016}{     0.017}{     0.018}
\SgenE{dd-ls4    }{\Soptimal{  -4240.95}}
\Sgent{     0.026}{     0.063}{     0.035}{     0.034}{     0.035}{     0.035}{     0.036}
\SfusE{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}
\Sfust{     0.063}{     0.035}{     0.034}{     0.035}{     0.035}{     0.036}
\SgenE{bca-lap   }{\Soptimal{  -4240.95}}
\Sgent{     2.021}{     0.434}{     0.382}{     0.384}{     0.383}{     0.383}{     0.388}
\SfusE{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}
\Sfust{     0.434}{     0.382}{     0.384}{     0.383}{     0.383}{     0.388}
\SgenE{bca-greedy}{\Soptimal{  -4240.95}}
\Sgent{     0.589}{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}
\Sfust{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4240.95}}
\Sgent{     0.004}{     0.085}{     0.007}{     0.007}{     0.227}{     0.017}{     0.010}
\SfusE{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}{\Soptimal{  -4240.95}}
\Sfust{     0.085}{     0.007}{     0.007}{     0.227}{     0.017}{     0.010}
\Sendtable

\Sinstance{hotel85}\Salias{energy\_hotel\_frame57frame64}\Soptimum{-4567.13}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4567.13}}
\Sgent{     0.000}{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}
\Sfust{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4567.13}}
\Sgent{     0.000}{     0.030}{     0.002}{     0.002}{     0.003}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}
\Sfust{     0.030}{     0.002}{     0.002}{     0.003}{     0.002}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4567.13}}
\Sgent{     0.000}{     0.029}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}
\Sfust{     0.029}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4567.13}}
\Sgent{     5.592}{     0.079}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SfusE{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}
\Sfust{     0.079}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4567.13}}
\Sgent{     1.616}{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}
\Sfust{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4567.13}}
\Sgent{     0.000}{     0.057}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}{\Soptimal{  -4567.13}}
\Sfust{     0.057}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel86}\Salias{energy\_hotel\_frame57frame71}\Soptimum{-4508.58}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4508.58}}
\Sgent{     0.000}{     0.038}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}
\Sfust{     0.038}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4508.58}}
\Sgent{     0.000}{     0.041}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}
\Sfust{     0.041}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4508.58}}
\Sgent{     0.000}{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SfusE{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}
\Sfust{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4508.58}}
\Sgent{     0.039}{     0.078}{     0.051}{     0.051}{     0.051}{     0.051}{     0.051}
\SfusE{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}
\Sfust{     0.078}{     0.051}{     0.051}{     0.051}{     0.051}{     0.051}
\SgenE{bca-greedy}{\Soptimal{  -4508.58}}
\Sgent{     0.445}{     0.073}{     0.016}{     0.017}{     0.016}{     0.017}{     0.018}
\SfusE{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}
\Sfust{     0.073}{     0.016}{     0.017}{     0.016}{     0.017}{     0.018}
\SgenE{greedy    }{\Soptimal{  -4508.58}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}{\Soptimal{  -4508.58}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel87}\Salias{energy\_hotel\_frame57frame78}\Soptimum{-4475.54}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4475.54}}
\Sgent{     0.000}{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}
\Sfust{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4475.54}}
\Sgent{     0.000}{     0.028}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}
\Sfust{     0.028}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4475.54}}
\Sgent{     0.000}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4475.54}}
\Sgent{     3.186}{     0.107}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SfusE{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}
\Sfust{     0.107}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4475.54}}
\Sgent{     0.931}{     0.033}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}
\Sfust{     0.033}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{greedy    }{\Soptimal{  -4475.54}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}{\Soptimal{  -4475.54}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel88}\Salias{energy\_hotel\_frame57frame85}\Soptimum{-4398.90}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4398.90}}
\Sgent{     0.000}{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}
\Sfust{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4398.90}}
\Sgent{     0.000}{     0.056}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}
\Sfust{     0.056}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4398.90}}
\Sgent{     0.000}{     0.031}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}
\Sfust{     0.031}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4398.90}}
\Sgent{     0.043}{     0.097}{     0.055}{     0.055}{     0.055}{     0.055}{     0.055}
\SfusE{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}
\Sfust{     0.097}{     0.055}{     0.055}{     0.055}{     0.055}{     0.055}
\SgenE{bca-greedy}{\Soptimal{  -4398.90}}
\Sgent{     1.288}{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}
\Sfust{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4398.90}}
\Sgent{     0.000}{     0.030}{     0.002}{     0.003}{     0.016}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}{\Soptimal{  -4398.90}}
\Sfust{     0.030}{     0.002}{     0.003}{     0.016}{     0.002}{     0.003}
\Sendtable

\Sinstance{hotel89}\Salias{energy\_hotel\_frame57frame92}\Soptimum{-4344.52}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4344.52}}
\Sgent{     0.000}{     0.054}{     0.002}{     0.003}{     0.003}{     0.003}{     0.004}
\SfusE{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}
\Sfust{     0.054}{     0.002}{     0.003}{     0.003}{     0.003}{     0.004}
\SgenE{dd-ls3    }{\Soptimal{  -4344.52}}
\Sgent{     0.003}{     0.034}{     0.007}{     0.007}{     0.007}{     0.007}{     0.007}
\SfusE{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}
\Sfust{     0.034}{     0.007}{     0.007}{     0.007}{     0.007}{     0.007}
\SgenE{dd-ls4    }{\Soptimal{  -4344.52}}
\Sgent{     0.000}{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}
\Sfust{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4344.52}}
\Sgent{     0.736}{     0.083}{     0.052}{     0.052}{     0.052}{     0.052}{     0.053}
\SfusE{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}
\Sfust{     0.083}{     0.052}{     0.052}{     0.052}{     0.052}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4344.52}}
\Sgent{     0.205}{     0.039}{     0.011}{     0.011}{     0.014}{     0.015}{     0.015}
\SfusE{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}
\Sfust{     0.039}{     0.011}{     0.011}{     0.014}{     0.015}{     0.015}
\SgenE{greedy    }{\Soptimal{  -4344.52}}
\Sgent{     0.002}{     0.034}{     0.003}{     0.003}{     0.100}{     0.008}{     0.011}
\SfusE{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}{\Soptimal{  -4344.52}}
\Sfust{     0.034}{     0.003}{     0.003}{     0.100}{     0.008}{     0.011}
\Sendtable

\Sinstance{hotel90}\Salias{energy\_hotel\_frame57frame99}\Soptimum{-4332.33}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4332.33}}
\Sgent{     0.001}{     0.036}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SfusE{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}
\Sfust{     0.036}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SgenE{dd-ls3    }{\Soptimal{  -4332.33}}
\Sgent{     0.011}{     0.057}{     0.016}{     0.016}{     0.016}{     0.017}{     0.017}
\SfusE{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}
\Sfust{     0.057}{     0.016}{     0.016}{     0.016}{     0.017}{     0.017}
\SgenE{dd-ls4    }{\Soptimal{  -4332.33}}
\Sgent{     0.022}{     0.058}{     0.030}{     0.030}{     0.031}{     0.030}{     0.032}
\SfusE{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}
\Sfust{     0.058}{     0.030}{     0.030}{     0.031}{     0.030}{     0.032}
\SgenE{bca-lap   }{\Soptimal{  -4332.33}}
\Sgent{     5.374}{     0.145}{     0.107}{     0.108}{     0.108}{     0.107}{     0.109}
\SfusE{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}
\Sfust{     0.145}{     0.107}{     0.108}{     0.108}{     0.107}{     0.109}
\SgenE{bca-greedy}{\Soptimal{  -4332.33}}
\Sgent{     1.571}{     0.045}{     0.015}{     0.015}{     0.019}{     0.019}{     0.020}
\SfusE{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}
\Sfust{     0.045}{     0.015}{     0.015}{     0.019}{     0.019}{     0.020}
\SgenE{greedy    }{\Soptimal{  -4332.33}}
\Sgent{     0.001}{     0.034}{     0.003}{     0.004}{     0.053}{     0.005}{     0.004}
\SfusE{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}{\Soptimal{  -4332.33}}
\Sfust{     0.034}{     0.003}{     0.004}{     0.053}{     0.005}{     0.004}
\Sendtable

\Sinstance{hotel91}\Salias{energy\_hotel\_frame64frame71}\Soptimum{-4578.65}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4578.65}}
\Sgent{     0.000}{     0.034}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}
\Sfust{     0.034}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4578.65}}
\Sgent{     0.000}{     0.037}{     0.002}{     0.002}{     0.002}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}
\Sfust{     0.037}{     0.002}{     0.002}{     0.002}{     0.002}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4578.65}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.004}
\SfusE{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4578.65}}
\Sgent{     0.322}{     0.259}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SfusE{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}
\Sfust{     0.259}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SgenE{bca-greedy}{\Soptimal{  -4578.65}}
\Sgent{     0.002}{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SfusE{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}
\Sfust{     0.032}{     0.005}{     0.005}{     0.005}{     0.005}{     0.006}
\SgenE{greedy    }{\Soptimal{  -4578.65}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}{\Soptimal{  -4578.65}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel92}\Salias{energy\_hotel\_frame64frame78}\Soptimum{-4545.63}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4545.63}}
\Sgent{     0.000}{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}
\Sfust{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4545.63}}
\Sgent{     0.000}{     0.030}{     0.002}{     0.003}{     0.002}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}
\Sfust{     0.030}{     0.002}{     0.003}{     0.002}{     0.002}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4545.63}}
\Sgent{     0.000}{     0.031}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}
\Sfust{     0.031}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4545.63}}
\Sgent{     0.035}{     0.205}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SfusE{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}
\Sfust{     0.205}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4545.63}}
\Sgent{     0.003}{     0.033}{     0.007}{     0.007}{     0.007}{     0.007}{     0.008}
\SfusE{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}
\Sfust{     0.033}{     0.007}{     0.007}{     0.007}{     0.007}{     0.008}
\SgenE{greedy    }{\Soptimal{  -4545.63}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}{\Soptimal{  -4545.63}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel93}\Salias{energy\_hotel\_frame64frame85}\Soptimum{-4481.13}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4481.13}}
\Sgent{     0.000}{     0.032}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}
\Sfust{     0.032}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4481.13}}
\Sgent{     0.000}{     0.042}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}
\Sfust{     0.042}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4481.13}}
\Sgent{     0.000}{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}
\Sfust{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4481.13}}
\Sgent{     0.537}{     0.077}{     0.051}{     0.051}{     0.052}{     0.051}{     0.052}
\SfusE{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}
\Sfust{     0.077}{     0.051}{     0.051}{     0.052}{     0.051}{     0.052}
\SgenE{bca-greedy}{\Soptimal{  -4481.13}}
\Sgent{     0.154}{     0.046}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}
\Sfust{     0.046}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{greedy    }{\Soptimal{  -4481.13}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}{\Soptimal{  -4481.13}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel94}\Salias{energy\_hotel\_frame64frame92}\Soptimum{-4413.01}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4413.01}}
\Sgent{     0.000}{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}
\Sfust{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4413.01}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4413.01}}
\Sgent{     0.000}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4413.01}}
\Sgent{     0.040}{     0.078}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SfusE{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}
\Sfust{     0.078}{     0.052}{     0.052}{     0.052}{     0.052}{     0.052}
\SgenE{bca-greedy}{\Soptimal{  -4413.01}}
\Sgent{     1.126}{     0.032}{     0.007}{     0.007}{     0.007}{     0.007}{     0.007}
\SfusE{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}
\Sfust{     0.032}{     0.007}{     0.007}{     0.007}{     0.007}{     0.007}
\SgenE{greedy    }{\Soptimal{  -4413.01}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}{\Soptimal{  -4413.01}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel95}\Salias{energy\_hotel\_frame64frame99}\Soptimum{-4385.51}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4385.51}}
\Sgent{     0.000}{     0.035}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}
\Sfust{     0.035}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4385.51}}
\Sgent{     0.000}{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}
\Sfust{     0.029}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4385.51}}
\Sgent{     0.000}{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}
\Sfust{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4385.51}}
\Sgent{     0.041}{     0.081}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SfusE{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}
\Sfust{     0.081}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4385.51}}
\Sgent{     0.357}{     0.055}{     0.019}{     0.020}{     0.019}{     0.019}{     0.020}
\SfusE{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}
\Sfust{     0.055}{     0.019}{     0.020}{     0.019}{     0.019}{     0.020}
\SgenE{greedy    }{\Soptimal{  -4385.51}}
\Sgent{     0.000}{     0.028}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}{\Soptimal{  -4385.51}}
\Sfust{     0.028}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel96}\Salias{energy\_hotel\_frame71frame78}\Soptimum{-4550.95}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4550.95}}
\Sgent{     0.000}{     0.035}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}
\Sfust{     0.035}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4550.95}}
\Sgent{     0.000}{     0.046}{     0.002}{     0.003}{     0.002}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}
\Sfust{     0.046}{     0.002}{     0.003}{     0.002}{     0.002}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4550.95}}
\Sgent{     0.000}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4550.95}}
\Sgent{     0.480}{     0.187}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SfusE{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}
\Sfust{     0.187}{     0.053}{     0.053}{     0.053}{     0.053}{     0.053}
\SgenE{bca-greedy}{\Soptimal{  -4550.95}}
\Sgent{     0.129}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4550.95}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}{\Soptimal{  -4550.95}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel97}\Salias{energy\_hotel\_frame71frame85}\Soptimum{-4552.71}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4552.71}}
\Sgent{     0.000}{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}
\Sfust{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4552.71}}
\Sgent{     0.000}{     0.028}{     0.002}{     0.003}{     0.003}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}
\Sfust{     0.028}{     0.002}{     0.003}{     0.003}{     0.002}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4552.71}}
\Sgent{     0.000}{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}
\Sfust{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4552.71}}
\Sgent{     0.035}{     0.077}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SfusE{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}
\Sfust{     0.077}{     0.047}{     0.047}{     0.047}{     0.047}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4552.71}}
\Sgent{     1.658}{     0.036}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}
\Sfust{     0.036}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{greedy    }{\Soptimal{  -4552.71}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}{\Soptimal{  -4552.71}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel98}\Salias{energy\_hotel\_frame71frame92}\Soptimum{-4469.72}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4469.72}}
\Sgent{     0.000}{     0.034}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}
\Sfust{     0.034}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4469.72}}
\Sgent{     0.000}{     0.038}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}
\Sfust{     0.038}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4469.72}}
\Sgent{     0.000}{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}
\Sfust{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4469.72}}
\Sgent{     0.283}{     0.085}{     0.054}{     0.054}{     0.054}{     0.054}{     0.054}
\SfusE{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}
\Sfust{     0.085}{     0.054}{     0.054}{     0.054}{     0.054}{     0.054}
\SgenE{bca-greedy}{\Soptimal{  -4469.72}}
\Sgent{     0.081}{     0.040}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SfusE{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}
\Sfust{     0.040}{     0.010}{     0.010}{     0.010}{     0.010}{     0.011}
\SgenE{greedy    }{\Soptimal{  -4469.72}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}{\Soptimal{  -4469.72}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel99}\Salias{energy\_hotel\_frame71frame99}\Soptimum{-4413.34}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4413.34}}
\Sgent{     0.000}{     0.030}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}
\Sfust{     0.030}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4413.34}}
\Sgent{     0.000}{     0.038}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}
\Sfust{     0.038}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4413.34}}
\Sgent{     0.000}{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}
\Sfust{     0.032}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{bca-lap   }{\Soptimal{  -4413.34}}
\Sgent{     0.361}{     0.081}{     0.051}{     0.051}{     0.051}{     0.051}{     0.051}
\SfusE{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}
\Sfust{     0.081}{     0.051}{     0.051}{     0.051}{     0.051}{     0.051}
\SgenE{bca-greedy}{\Soptimal{  -4413.34}}
\Sgent{     0.097}{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}
\Sfust{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4413.34}}
\Sgent{     0.000}{     0.028}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}{\Soptimal{  -4413.34}}
\Sfust{     0.028}{     0.001}{     0.001}{     0.006}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel100}\Salias{energy\_hotel\_frame78frame85}\Soptimum{-4589.16}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4589.16}}
\Sgent{     0.000}{     0.030}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}
\Sfust{     0.030}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4589.16}}
\Sgent{     0.000}{     0.028}{     0.002}{     0.003}{     0.002}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}
\Sfust{     0.028}{     0.002}{     0.003}{     0.002}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4589.16}}
\Sgent{     0.000}{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SfusE{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}
\Sfust{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4589.16}}
\Sgent{     0.035}{     0.090}{     0.046}{     0.046}{     0.046}{     0.046}{     0.047}
\SfusE{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}
\Sfust{     0.090}{     0.046}{     0.046}{     0.046}{     0.046}{     0.047}
\SgenE{bca-greedy}{\Soptimal{  -4589.16}}
\Sgent{     0.389}{     0.033}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SfusE{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}
\Sfust{     0.033}{     0.006}{     0.006}{     0.006}{     0.006}{     0.006}
\SgenE{greedy    }{\Soptimal{  -4589.16}}
\Sgent{     0.000}{     0.029}{     0.002}{     0.002}{     0.018}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}{\Soptimal{  -4589.16}}
\Sfust{     0.029}{     0.002}{     0.002}{     0.018}{     0.002}{     0.003}
\Sendtable

\Sinstance{hotel101}\Salias{energy\_hotel\_frame78frame92}\Soptimum{-4545.04}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4545.04}}
\Sgent{     0.000}{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}
\Sfust{     0.028}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4545.04}}
\Sgent{     0.000}{     0.029}{     0.002}{     0.002}{     0.002}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}
\Sfust{     0.029}{     0.002}{     0.002}{     0.002}{     0.002}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4545.04}}
\Sgent{     0.000}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4545.04}}
\Sgent{     0.035}{     0.082}{     0.046}{     0.046}{     0.046}{     0.046}{     0.046}
\SfusE{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}
\Sfust{     0.082}{     0.046}{     0.046}{     0.046}{     0.046}{     0.046}
\SgenE{bca-greedy}{\Soptimal{  -4545.04}}
\Sgent{     0.008}{     0.036}{     0.010}{     0.010}{     0.010}{     0.011}{     0.011}
\SfusE{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}
\Sfust{     0.036}{     0.010}{     0.010}{     0.010}{     0.011}{     0.011}
\SgenE{greedy    }{\Soptimal{  -4545.04}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}{\Soptimal{  -4545.04}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel102}\Salias{energy\_hotel\_frame78frame99}\Soptimum{-4534.77}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4534.77}}
\Sgent{     0.000}{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}
\Sfust{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4534.77}}
\Sgent{     0.000}{     0.029}{     0.002}{     0.002}{     0.003}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}
\Sfust{     0.029}{     0.002}{     0.002}{     0.003}{     0.002}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4534.77}}
\Sgent{     0.000}{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}
\Sfust{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4534.77}}
\Sgent{     0.035}{     0.083}{     0.046}{     0.046}{     0.046}{     0.046}{     0.046}
\SfusE{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}
\Sfust{     0.083}{     0.046}{     0.046}{     0.046}{     0.046}{     0.046}
\SgenE{bca-greedy}{\Soptimal{  -4534.77}}
\Sgent{     0.645}{     0.051}{     0.008}{     0.008}{     0.008}{     0.008}{     0.008}
\SfusE{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}
\Sfust{     0.051}{     0.008}{     0.008}{     0.008}{     0.008}{     0.008}
\SgenE{greedy    }{\Soptimal{  -4534.77}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}{\Soptimal{  -4534.77}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel103}\Salias{energy\_hotel\_frame85frame92}\Soptimum{-4578.16}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4578.16}}
\Sgent{     0.000}{     0.037}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}
\Sfust{     0.037}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4578.16}}
\Sgent{     0.000}{     0.029}{     0.002}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}
\Sfust{     0.029}{     0.002}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4578.16}}
\Sgent{     0.000}{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SfusE{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}
\Sfust{     0.030}{     0.004}{     0.004}{     0.004}{     0.004}{     0.004}
\SgenE{bca-lap   }{\Soptimal{  -4578.16}}
\Sgent{     0.222}{     0.072}{     0.046}{     0.046}{     0.046}{     0.046}{     0.046}
\SfusE{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}
\Sfust{     0.072}{     0.046}{     0.046}{     0.046}{     0.046}{     0.046}
\SgenE{bca-greedy}{\Soptimal{  -4578.16}}
\Sgent{     0.057}{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}
\Sfust{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4578.16}}
\Sgent{     0.000}{     0.036}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}{\Soptimal{  -4578.16}}
\Sfust{     0.036}{     0.001}{     0.001}{     0.007}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel104}\Salias{energy\_hotel\_frame85frame99}\Soptimum{-4528.32}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4528.32}}
\Sgent{     0.000}{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}
\Sfust{     0.031}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4528.32}}
\Sgent{     0.000}{     0.028}{     0.002}{     0.002}{     0.002}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}
\Sfust{     0.028}{     0.002}{     0.002}{     0.002}{     0.002}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4528.32}}
\Sgent{     0.000}{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}
\Sfust{     0.031}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{bca-lap   }{\Soptimal{  -4528.32}}
\Sgent{     2.846}{     0.096}{     0.050}{     0.050}{     0.050}{     0.050}{     0.050}
\SfusE{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}
\Sfust{     0.096}{     0.050}{     0.050}{     0.050}{     0.050}{     0.050}
\SgenE{bca-greedy}{\Soptimal{  -4528.32}}
\Sgent{     0.845}{     0.069}{     0.007}{     0.007}{     0.007}{     0.007}{     0.007}
\SfusE{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}
\Sfust{     0.069}{     0.007}{     0.007}{     0.007}{     0.007}{     0.007}
\SgenE{greedy    }{\Soptimal{  -4528.32}}
\Sgent{     0.000}{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}{\Soptimal{  -4528.32}}
\Sfust{     0.027}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable

\Sinstance{hotel105}\Salias{energy\_hotel\_frame92frame99}\Soptimum{-4593.17}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -4593.17}}
\Sgent{     0.000}{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}
\Sfust{     0.033}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SgenE{dd-ls3    }{\Soptimal{  -4593.17}}
\Sgent{     0.000}{     0.028}{     0.002}{     0.002}{     0.002}{     0.002}{     0.003}
\SfusE{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}
\Sfust{     0.028}{     0.002}{     0.002}{     0.002}{     0.002}{     0.003}
\SgenE{dd-ls4    }{\Soptimal{  -4593.17}}
\Sgent{     0.000}{     0.030}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SfusE{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}
\Sfust{     0.030}{     0.003}{     0.003}{     0.003}{     0.003}{     0.003}
\SgenE{bca-lap   }{\Soptimal{  -4593.17}}
\Sgent{     0.653}{     0.077}{     0.051}{     0.051}{     0.051}{     0.052}{     0.052}
\SfusE{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}
\Sfust{     0.077}{     0.051}{     0.051}{     0.051}{     0.052}{     0.052}
\SgenE{bca-greedy}{\Soptimal{  -4593.17}}
\Sgent{     0.187}{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SfusE{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}
\Sfust{     0.030}{     0.005}{     0.005}{     0.005}{     0.005}{     0.005}
\SgenE{greedy    }{\Soptimal{  -4593.17}}
\Sgent{     0.000}{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\SfusE{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}{\Soptimal{  -4593.17}}
\Sfust{     0.026}{     0.001}{     0.001}{     0.001}{     0.001}{     0.001}
\Sendtable



==> tables/house-big.tex <==
\Ssubsection{house}

\Snrinst{105}

\Snriter{500}

\Sinstance{house1}\Salias{energy\_house\_frame1frame86}\Soptimum{-3833.13}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3833.13}}
\Sgent{     0.014}{     0.061}{     0.009}{     0.010}{     0.025}{     0.025}{     0.014}
\SfusE{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}
\Sfust{     0.061}{     0.009}{     0.010}{     0.025}{     0.025}{     0.014}
\SgenE{dd-ls3    }{\Soptimal{  -3833.13}}
\Sgent{     0.047}{     0.083}{     0.024}{     0.024}{     0.056}{     0.056}{     0.026}
\SfusE{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}
\Sfust{     0.083}{     0.024}{     0.024}{     0.056}{     0.056}{     0.026}
\SgenE{dd-ls4    }{\Soptimal{  -3833.13}}
\Sgent{     0.231}{     0.128}{     0.094}{     0.094}{     0.253}{     0.252}{     0.095}
\SfusE{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}
\Sfust{     0.128}{     0.094}{     0.094}{     0.253}{     0.252}{     0.095}
\SgenE{bca-lap   }{\Soptimal{  -3833.13}}
\Sgent{     4.630}{     0.750}{     0.702}{     0.704}{     0.703}{     0.704}{     0.713}
\SfusE{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}
\Sfust{     0.750}{     0.702}{     0.704}{     0.703}{     0.704}{     0.713}
\SgenE{bca-greedy}{\Soptimal{  -3833.13}}
\Sgent{     1.153}{     0.117}{     0.030}{     0.029}{     0.029}{     0.030}{     0.037}
\SfusE{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}
\Sfust{     0.117}{     0.030}{     0.029}{     0.029}{     0.030}{     0.037}
\SgenE{greedy    }{  -3522.54}
\Sgent{     0.057}{     0.052}{     0.004}{     0.004}{     0.182}{     0.178}{     0.063}
\SfusE{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{\Soptimal{  -3833.13}}{  -3522.54}{  -3522.54}{\Soptimal{  -3833.13}}
\Sfust{     0.144}{     0.014}{     0.016}{     0.182}{     0.178}{     0.253}
\Sendtable

\Sinstance{house2}\Salias{energy\_house\_frame1frame87}\Soptimum{-3808.48}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3808.48}}
\Sgent{     0.010}{     0.056}{     0.009}{     0.009}{     0.019}{     0.020}{     0.013}
\SfusE{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}
\Sfust{     0.056}{     0.009}{     0.009}{     0.019}{     0.020}{     0.013}
\SgenE{dd-ls3    }{\Soptimal{  -3808.48}}
\Sgent{     0.037}{     0.069}{     0.036}{     0.036}{     0.045}{     0.045}{     0.037}
\SfusE{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}
\Sfust{     0.069}{     0.036}{     0.036}{     0.045}{     0.045}{     0.037}
\SgenE{dd-ls4    }{\Soptimal{  -3808.48}}
\Sgent{     0.094}{     0.151}{     0.114}{     0.115}{     0.114}{     0.114}{     0.116}
\SfusE{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}
\Sfust{     0.151}{     0.114}{     0.115}{     0.114}{     0.114}{     0.116}
\SgenE{bca-lap   }{\Soptimal{  -3808.48}}
\Sgent{     1.414}{     0.760}{     0.711}{     0.712}{     0.712}{     0.713}{     0.722}
\SfusE{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}
\Sfust{     0.760}{     0.711}{     0.712}{     0.712}{     0.713}{     0.722}
\SgenE{bca-greedy}{\Soptimal{  -3808.48}}
\Sgent{     0.106}{     0.095}{     0.018}{     0.018}{     0.068}{     0.069}{     0.076}
\SfusE{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}
\Sfust{     0.095}{     0.018}{     0.018}{     0.068}{     0.069}{     0.076}
\SgenE{greedy    }{  -3448.54}
\Sgent{     0.001}{     0.065}{     0.005}{     0.005}{     0.005}{     0.004}{     0.009}
\SfusE{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{\Soptimal{  -3808.48}}{  -3448.54}{  -3448.54}{\Soptimal{  -3808.48}}
\Sfust{     0.114}{     0.010}{     0.011}{     0.005}{     0.004}{     0.371}
\Sendtable

\Sinstance{house3}\Salias{energy\_house\_frame1frame88}\Soptimum{-3758.22}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3758.22}}
\Sgent{     0.026}{     0.085}{     0.016}{     0.017}{     0.046}{     0.046}{     0.022}
\SfusE{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}
\Sfust{     0.085}{     0.016}{     0.017}{     0.046}{     0.046}{     0.022}
\SgenE{dd-ls3    }{\Soptimal{  -3758.22}}
\Sgent{     0.118}{     0.115}{     0.077}{     0.077}{     0.132}{     0.131}{     0.081}
\SfusE{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}
\Sfust{     0.115}{     0.077}{     0.077}{     0.132}{     0.131}{     0.081}
\SgenE{dd-ls4    }{\Soptimal{  -3758.22}}
\Sgent{     0.158}{     0.222}{     0.181}{     0.181}{     0.181}{     0.181}{     0.183}
\SfusE{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}
\Sfust{     0.222}{     0.181}{     0.181}{     0.181}{     0.181}{     0.183}
\SgenE{bca-lap   }{\Soptimal{  -3758.22}}
\Sgent{     7.371}{     2.424}{     2.327}{     2.333}{     2.331}{     2.334}{     2.362}
\SfusE{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}
\Sfust{     2.424}{     2.327}{     2.333}{     2.331}{     2.334}{     2.362}
\SgenE{bca-greedy}{\Soptimal{  -3758.22}}
\Sgent{     1.647}{     0.084}{     0.028}{     0.028}{     0.027}{     0.027}{     0.039}
\SfusE{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}
\Sfust{     0.084}{     0.028}{     0.028}{     0.027}{     0.027}{     0.039}
\SgenE{greedy    }{  -3350.57}
\Sgent{     0.020}{     0.101}{     0.004}{     0.004}{     0.070}{     0.068}{     0.168}
\SfusE{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{\Soptimal{  -3758.22}}{  -3350.57}{  -3350.57}{  -3592.68}
\Sfust{     1.261}{     0.097}{     0.112}{     0.070}{     0.068}{     0.680}
\Sendtable

\Sinstance{house4}\Salias{energy\_house\_frame1frame89}\Soptimum{-3776.74}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3776.74}}
\Sgent{     0.018}{     0.119}{     0.027}{     0.028}{     0.034}{     0.035}{     0.036}
\SfusE{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}
\Sfust{     0.119}{     0.027}{     0.028}{     0.034}{     0.035}{     0.036}
\SgenE{dd-ls3    }{\Soptimal{  -3776.74}}
\Sgent{     0.059}{     0.075}{     0.037}{     0.037}{     0.069}{     0.069}{     0.058}
\SfusE{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}
\Sfust{     0.075}{     0.037}{     0.037}{     0.069}{     0.069}{     0.058}
\SgenE{dd-ls4    }{\Soptimal{  -3776.74}}
\Sgent{     0.323}{     0.184}{     0.141}{     0.141}{     0.350}{     0.350}{     0.142}
\SfusE{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}
\Sfust{     0.184}{     0.141}{     0.141}{     0.350}{     0.350}{     0.142}
\SgenE{bca-lap   }{\Soptimal{  -3776.74}}
\Sgent{     5.116}{     2.358}{     2.261}{     2.267}{     2.265}{     2.269}{     2.297}
\SfusE{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}
\Sfust{     2.358}{     2.261}{     2.267}{     2.265}{     2.269}{     2.297}
\SgenE{bca-greedy}{\Soptimal{  -3776.74}}
\Sgent{     0.170}{     0.215}{     0.131}{     0.133}{     0.133}{     0.133}{     0.145}
\SfusE{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}
\Sfust{     0.215}{     0.131}{     0.133}{     0.133}{     0.133}{     0.145}
\SgenE{greedy    }{  -3638.09}
\Sgent{     0.033}{     0.061}{     0.004}{     0.005}{     0.111}{     0.111}{     0.453}
\SfusE{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{\Soptimal{  -3776.74}}{  -3638.09}{  -3638.09}{\Soptimal{  -3776.74}}
\Sfust{     0.085}{     0.007}{     0.007}{     0.111}{     0.111}{     0.566}
\Sendtable

\Sinstance{house5}\Salias{energy\_house\_frame1frame90}\Soptimum{-3710.78}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3710.78}}
\Sgent{     0.018}{     0.052}{     0.007}{     0.008}{     0.035}{     0.034}{     0.009}
\SfusE{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}
\Sfust{     0.052}{     0.007}{     0.008}{     0.035}{     0.034}{     0.009}
\SgenE{dd-ls3    }{\Soptimal{  -3710.78}}
\Sgent{     0.167}{     0.156}{     0.097}{     0.097}{     0.184}{     0.182}{     0.102}
\SfusE{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}
\Sfust{     0.156}{     0.097}{     0.097}{     0.184}{     0.182}{     0.102}
\SgenE{dd-ls4    }{\Soptimal{  -3710.78}}
\Sgent{     0.996}{     0.254}{     0.211}{     0.212}{     1.029}{     1.029}{     0.214}
\SfusE{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}
\Sfust{     0.254}{     0.211}{     0.212}{     1.029}{     1.029}{     0.214}
\SgenE{bca-lap   }{\Soptimal{  -3710.78}}
\Sgent{     7.169}{     4.186}{     3.998}{     4.006}{     5.749}{     5.758}{     4.052}
\SfusE{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}
\Sfust{     4.186}{     3.998}{     4.006}{     5.749}{     5.758}{     4.052}
\SgenE{bca-greedy}{\Soptimal{  -3710.78}}
\Sgent{     1.343}{     0.112}{     0.058}{     0.059}{     0.718}{     0.720}{     0.804}
\SfusE{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}
\Sfust{     0.112}{     0.058}{     0.059}{     0.718}{     0.720}{     0.804}
\SgenE{greedy    }{  -3388.31}
\Sgent{     0.024}{     0.045}{     0.003}{     0.003}{     0.080}{     0.083}{     0.112}
\SfusE{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{\Soptimal{  -3710.78}}{  -3388.31}{  -3388.31}{\Soptimal{  -3710.78}}
\Sfust{     0.053}{     0.004}{     0.004}{     0.080}{     0.083}{     0.174}
\Sendtable

\Sinstance{house6}\Salias{energy\_house\_frame1frame91}\Soptimum{-3761.74}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3761.74}}
\Sgent{     0.022}{     0.297}{     0.012}{     0.013}{     0.040}{     0.041}{     0.015}
\SfusE{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}
\Sfust{     0.297}{     0.012}{     0.013}{     0.040}{     0.041}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3761.74}}
\Sgent{     0.044}{     0.109}{     0.053}{     0.052}{     0.053}{     0.053}{     0.054}
\SfusE{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}
\Sfust{     0.109}{     0.053}{     0.052}{     0.053}{     0.053}{     0.054}
\SgenE{dd-ls4    }{\Soptimal{  -3761.74}}
\Sgent{     0.405}{     0.242}{     0.193}{     0.193}{     0.431}{     0.430}{     0.348}
\SfusE{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}
\Sfust{     0.242}{     0.193}{     0.193}{     0.431}{     0.430}{     0.348}
\SgenE{bca-lap   }{\Soptimal{  -3761.74}}
\Sgent{     7.302}{     2.994}{     2.879}{     2.885}{     2.884}{     2.885}{     2.923}
\SfusE{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}
\Sfust{     2.994}{     2.879}{     2.885}{     2.884}{     2.885}{     2.923}
\SgenE{bca-greedy}{\Soptimal{  -3761.74}}
\Sgent{     1.599}{     0.212}{     0.132}{     0.134}{     0.134}{     0.134}{     0.142}
\SfusE{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}
\Sfust{     0.212}{     0.132}{     0.134}{     0.134}{     0.134}{     0.142}
\SgenE{greedy    }{  -3539.90}
\Sgent{     0.039}{     0.102}{     0.006}{     0.008}{     0.127}{     0.123}{     0.095}
\SfusE{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{\Soptimal{  -3761.74}}{  -3539.90}{  -3539.90}{\Soptimal{  -3761.74}}
\Sfust{     0.132}{     0.010}{     0.011}{     0.127}{     0.123}{     0.152}
\Sendtable

\Sinstance{house7}\Salias{energy\_house\_frame2frame87}\Soptimum{-3837.08}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3837.08}}
\Sgent{     0.015}{     0.068}{     0.012}{     0.012}{     0.027}{     0.027}{     0.016}
\SfusE{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}
\Sfust{     0.068}{     0.012}{     0.012}{     0.027}{     0.027}{     0.016}
\SgenE{dd-ls3    }{\Soptimal{  -3837.08}}
\Sgent{     0.017}{     0.060}{     0.023}{     0.024}{     0.024}{     0.024}{     0.025}
\SfusE{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}
\Sfust{     0.060}{     0.023}{     0.024}{     0.024}{     0.024}{     0.025}
\SgenE{dd-ls4    }{\Soptimal{  -3837.08}}
\Sgent{     0.263}{     0.178}{     0.140}{     0.141}{     0.284}{     0.285}{     0.142}
\SfusE{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}
\Sfust{     0.178}{     0.140}{     0.141}{     0.284}{     0.285}{     0.142}
\SgenE{bca-lap   }{\Soptimal{  -3837.08}}
\Sgent{     2.434}{     0.307}{     0.268}{     0.269}{     0.269}{     0.269}{     0.273}
\SfusE{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}
\Sfust{     0.307}{     0.268}{     0.269}{     0.269}{     0.269}{     0.273}
\SgenE{bca-greedy}{\Soptimal{  -3837.08}}
\Sgent{     0.652}{     0.061}{     0.020}{     0.020}{     0.034}{     0.035}{     0.043}
\SfusE{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}
\Sfust{     0.061}{     0.020}{     0.020}{     0.034}{     0.035}{     0.043}
\SgenE{greedy    }{  -3606.62}
\Sgent{     0.057}{     0.107}{     0.009}{     0.010}{     0.185}{     0.184}{     0.443}
\SfusE{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{\Soptimal{  -3837.08}}{  -3606.62}{  -3606.62}{  -3712.04}
\Sfust{     0.124}{     0.011}{     0.012}{     0.185}{     0.184}{     0.443}
\Sendtable

\Sinstance{house8}\Salias{energy\_house\_frame2frame88}\Soptimum{-3807.53}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3807.53}}
\Sgent{     0.021}{     0.066}{     0.011}{     0.011}{     0.038}{     0.038}{     0.015}
\SfusE{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}
\Sfust{     0.066}{     0.011}{     0.011}{     0.038}{     0.038}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3807.53}}
\Sgent{     0.174}{     0.098}{     0.054}{     0.054}{     0.191}{     0.190}{     0.056}
\SfusE{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}
\Sfust{     0.098}{     0.054}{     0.054}{     0.191}{     0.190}{     0.056}
\SgenE{dd-ls4    }{\Soptimal{  -3807.53}}
\Sgent{     0.234}{     0.151}{     0.107}{     0.107}{     0.256}{     0.255}{     0.108}
\SfusE{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}
\Sfust{     0.151}{     0.107}{     0.107}{     0.256}{     0.255}{     0.108}
\SgenE{bca-lap   }{\Soptimal{  -3807.53}}
\Sgent{     5.342}{     1.782}{     1.657}{     1.661}{     1.659}{     1.660}{     1.682}
\SfusE{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}
\Sfust{     1.782}{     1.657}{     1.661}{     1.659}{     1.660}{     1.682}
\SgenE{bca-greedy}{\Soptimal{  -3807.53}}
\Sgent{     1.180}{     0.214}{     0.134}{     0.135}{     0.135}{     0.135}{     0.143}
\SfusE{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}
\Sfust{     0.214}{     0.134}{     0.135}{     0.135}{     0.135}{     0.143}
\SgenE{greedy    }{  -3509.97}
\Sgent{     0.042}{     0.089}{     0.007}{     0.007}{     0.135}{     0.133}{     0.078}
\SfusE{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{\Soptimal{  -3807.53}}{  -3509.97}{  -3509.97}{\Soptimal{  -3807.53}}
\Sfust{     0.299}{     0.024}{     0.027}{     0.135}{     0.133}{     0.303}
\Sendtable

\Sinstance{house9}\Salias{energy\_house\_frame2frame89}\Soptimum{-3807.82}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3807.82}}
\Sgent{     0.026}{     0.141}{     0.027}{     0.028}{     0.047}{     0.047}{     0.037}
\SfusE{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}
\Sfust{     0.141}{     0.027}{     0.028}{     0.047}{     0.047}{     0.037}
\SgenE{dd-ls3    }{\Soptimal{  -3807.82}}
\Sgent{     0.194}{     0.101}{     0.042}{     0.042}{     0.211}{     0.211}{     0.044}
\SfusE{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}
\Sfust{     0.101}{     0.042}{     0.042}{     0.211}{     0.211}{     0.044}
\SgenE{dd-ls4    }{\Soptimal{  -3807.82}}
\Sgent{     0.423}{     0.182}{     0.140}{     0.141}{     0.449}{     0.448}{     0.143}
\SfusE{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}
\Sfust{     0.182}{     0.140}{     0.141}{     0.449}{     0.448}{     0.143}
\SgenE{bca-lap   }{\Soptimal{  -3807.82}}
\Sgent{     7.410}{     2.537}{     2.425}{     2.432}{     2.433}{     2.431}{     2.462}
\SfusE{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}
\Sfust{     2.537}{     2.425}{     2.432}{     2.433}{     2.431}{     2.462}
\SgenE{bca-greedy}{\Soptimal{  -3807.82}}
\Sgent{     0.196}{     0.070}{     0.027}{     0.027}{     0.106}{     0.106}{     0.125}
\SfusE{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}
\Sfust{     0.070}{     0.027}{     0.027}{     0.106}{     0.106}{     0.125}
\SgenE{greedy    }{  -3600.06}
\Sgent{     0.039}{     0.137}{     0.011}{     0.010}{     0.141}{     0.135}{     0.361}
\SfusE{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{\Soptimal{  -3807.82}}{  -3600.06}{  -3600.06}{\Soptimal{  -3807.82}}
\Sfust{     0.180}{     0.013}{     0.014}{     0.141}{     0.135}{     0.598}
\Sendtable

\Sinstance{house10}\Salias{energy\_house\_frame2frame90}\Soptimum{-3766.17}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3766.17}}
\Sgent{     0.025}{     0.064}{     0.010}{     0.010}{     0.045}{     0.045}{     0.014}
\SfusE{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}
\Sfust{     0.064}{     0.010}{     0.010}{     0.045}{     0.045}{     0.014}
\SgenE{dd-ls3    }{\Soptimal{  -3766.17}}
\Sgent{     0.155}{     0.083}{     0.038}{     0.039}{     0.170}{     0.170}{     0.041}
\SfusE{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}
\Sfust{     0.083}{     0.038}{     0.039}{     0.170}{     0.170}{     0.041}
\SgenE{dd-ls4    }{\Soptimal{  -3766.17}}
\Sgent{     0.485}{     0.357}{     0.237}{     0.237}{     0.507}{     0.508}{     0.307}
\SfusE{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}
\Sfust{     0.357}{     0.237}{     0.237}{     0.507}{     0.508}{     0.307}
\SgenE{bca-lap   }{\Soptimal{  -3766.17}}
\Sgent{     7.363}{     2.532}{     2.361}{     2.367}{     2.372}{     2.365}{     2.395}
\SfusE{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}
\Sfust{     2.532}{     2.361}{     2.367}{     2.372}{     2.365}{     2.395}
\SgenE{bca-greedy}{\Soptimal{  -3766.17}}
\Sgent{     1.552}{     0.107}{     0.053}{     0.053}{     0.392}{     0.392}{     0.343}
\SfusE{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}
\Sfust{     0.107}{     0.053}{     0.053}{     0.392}{     0.392}{     0.343}
\SgenE{greedy    }{  -3618.95}
\Sgent{     0.051}{     0.194}{     0.009}{     0.010}{     0.167}{     0.165}{     0.588}
\SfusE{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{\Soptimal{  -3766.17}}{  -3618.95}{  -3618.95}{\Soptimal{  -3766.17}}
\Sfust{     0.202}{     0.009}{     0.010}{     0.167}{     0.165}{     0.590}
\Sendtable

\Sinstance{house11}\Salias{energy\_house\_frame2frame91}\Soptimum{-3791.43}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3791.43}}
\Sgent{     0.020}{     0.118}{     0.018}{     0.020}{     0.036}{     0.037}{     0.025}
\SfusE{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}
\Sfust{     0.118}{     0.018}{     0.020}{     0.036}{     0.037}{     0.025}
\SgenE{dd-ls3    }{\Soptimal{  -3791.43}}
\Sgent{     0.095}{     0.083}{     0.040}{     0.040}{     0.107}{     0.107}{     0.041}
\SfusE{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}
\Sfust{     0.083}{     0.040}{     0.040}{     0.107}{     0.107}{     0.041}
\SgenE{dd-ls4    }{\Soptimal{  -3791.43}}
\Sgent{     0.348}{     0.290}{     0.236}{     0.237}{     0.369}{     0.370}{     0.241}
\SfusE{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}
\Sfust{     0.290}{     0.236}{     0.237}{     0.369}{     0.370}{     0.241}
\SgenE{bca-lap   }{\Soptimal{  -3791.43}}
\Sgent{     7.816}{     2.554}{     2.456}{     2.462}{     2.461}{     2.462}{     2.493}
\SfusE{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}
\Sfust{     2.554}{     2.456}{     2.462}{     2.461}{     2.462}{     2.493}
\SgenE{bca-greedy}{\Soptimal{  -3791.43}}
\Sgent{     0.088}{     0.066}{     0.021}{     0.023}{     0.179}{     0.179}{     0.059}
\SfusE{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}
\Sfust{     0.066}{     0.021}{     0.023}{     0.179}{     0.179}{     0.059}
\SgenE{greedy    }{  -3457.02}
\Sgent{     0.038}{     0.080}{     0.003}{     0.003}{     0.128}{     0.123}{     0.329}
\SfusE{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{\Soptimal{  -3791.43}}{  -3457.02}{  -3457.02}{\Soptimal{  -3791.43}}
\Sfust{     0.137}{     0.008}{     0.009}{     0.128}{     0.123}{     0.617}
\Sendtable

\Sinstance{house12}\Salias{energy\_house\_frame2frame92}\Soptimum{-3753.22}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3753.22}}
\Sgent{     0.027}{     0.079}{     0.008}{     0.008}{     0.048}{     0.050}{     0.016}
\SfusE{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}
\Sfust{     0.079}{     0.008}{     0.008}{     0.048}{     0.050}{     0.016}
\SgenE{dd-ls3    }{\Soptimal{  -3753.22}}
\Sgent{     0.159}{     0.114}{     0.057}{     0.058}{     0.174}{     0.174}{     0.060}
\SfusE{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}
\Sfust{     0.114}{     0.057}{     0.058}{     0.174}{     0.174}{     0.060}
\SgenE{dd-ls4    }{\Soptimal{  -3753.22}}
\Sgent{     0.636}{     0.252}{     0.198}{     0.199}{     0.666}{     0.666}{     0.202}
\SfusE{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}
\Sfust{     0.252}{     0.198}{     0.199}{     0.666}{     0.666}{     0.202}
\SgenE{bca-lap   }{\Soptimal{  -3753.22}}
\Sgent{     4.707}{     3.087}{     2.971}{     2.978}{     2.981}{     2.980}{     3.014}
\SfusE{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}
\Sfust{     3.087}{     2.971}{     2.978}{     2.981}{     2.980}{     3.014}
\SgenE{bca-greedy}{\Soptimal{  -3753.22}}
\Sgent{     1.036}{     0.534}{     0.336}{     0.340}{     0.512}{     0.511}{     0.381}
\SfusE{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}
\Sfust{     0.534}{     0.336}{     0.340}{     0.512}{     0.511}{     0.381}
\SgenE{greedy    }{  -3556.07}
\Sgent{     0.018}{     0.205}{     0.007}{     0.008}{     0.061}{     0.058}{     0.268}
\SfusE{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{\Soptimal{  -3753.22}}{  -3556.07}{  -3556.07}{\Soptimal{  -3753.22}}
\Sfust{     0.253}{     0.011}{     0.012}{     0.061}{     0.058}{     0.287}
\Sendtable

\Sinstance{house13}\Salias{energy\_house\_frame3frame88}\Soptimum{-3808.14}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3808.14}}
\Sgent{     0.021}{     0.061}{     0.009}{     0.010}{     0.038}{     0.038}{     0.012}
\SfusE{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}
\Sfust{     0.061}{     0.009}{     0.010}{     0.038}{     0.038}{     0.012}
\SgenE{dd-ls3    }{\Soptimal{  -3808.14}}
\Sgent{     0.035}{     0.097}{     0.043}{     0.043}{     0.043}{     0.044}{     0.046}
\SfusE{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}
\Sfust{     0.097}{     0.043}{     0.043}{     0.043}{     0.044}{     0.046}
\SgenE{dd-ls4    }{\Soptimal{  -3808.14}}
\Sgent{     0.635}{     0.168}{     0.292}{     0.130}{     0.664}{     0.664}{     0.259}
\SfusE{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}
\Sfust{     0.168}{     0.292}{     0.130}{     0.664}{     0.664}{     0.259}
\SgenE{bca-lap   }{\Soptimal{  -3808.14}}
\Sgent{     7.593}{     2.180}{     2.089}{     2.094}{     2.094}{     2.094}{     2.122}
\SfusE{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}
\Sfust{     2.180}{     2.089}{     2.094}{     2.094}{     2.094}{     2.122}
\SgenE{bca-greedy}{\Soptimal{  -3808.14}}
\Sgent{     1.682}{     0.077}{     0.019}{     0.020}{     0.030}{     0.030}{     0.035}
\SfusE{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}
\Sfust{     0.077}{     0.019}{     0.020}{     0.030}{     0.030}{     0.035}
\SgenE{greedy    }{\Soptimal{  -3808.14}}
\Sgent{     0.034}{     0.282}{     0.015}{     0.017}{     0.115}{     0.118}{     0.675}
\SfusE{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}{\Soptimal{  -3808.14}}
\Sfust{     0.282}{     0.015}{     0.017}{     0.115}{     0.118}{     0.675}
\Sendtable

\Sinstance{house14}\Salias{energy\_house\_frame3frame89}\Soptimum{-3815.26}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3815.26}}
\Sgent{     0.020}{     0.107}{     0.018}{     0.020}{     0.036}{     0.036}{     0.025}
\SfusE{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}
\Sfust{     0.107}{     0.018}{     0.020}{     0.036}{     0.036}{     0.025}
\SgenE{dd-ls3    }{\Soptimal{  -3815.26}}
\Sgent{     0.078}{     0.121}{     0.064}{     0.064}{     0.088}{     0.088}{     0.067}
\SfusE{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}
\Sfust{     0.121}{     0.064}{     0.064}{     0.088}{     0.088}{     0.067}
\SgenE{dd-ls4    }{\Soptimal{  -3815.26}}
\Sgent{     0.509}{     0.242}{     0.199}{     0.200}{     0.536}{     0.537}{     0.203}
\SfusE{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}
\Sfust{     0.242}{     0.199}{     0.200}{     0.536}{     0.537}{     0.203}
\SgenE{bca-lap   }{\Soptimal{  -3815.26}}
\Sgent{     2.457}{     2.625}{     2.512}{     2.517}{     2.517}{     2.517}{     2.552}
\SfusE{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}
\Sfust{     2.625}{     2.512}{     2.517}{     2.517}{     2.517}{     2.552}
\SgenE{bca-greedy}{\Soptimal{  -3815.26}}
\Sgent{     0.279}{     0.277}{     0.183}{     0.184}{     0.285}{     0.286}{     0.310}
\SfusE{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}
\Sfust{     0.277}{     0.183}{     0.184}{     0.285}{     0.286}{     0.310}
\SgenE{greedy    }{  -3460.92}
\Sgent{     0.033}{     0.055}{     0.004}{     0.005}{     0.118}{     0.120}{     0.386}
\SfusE{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{\Soptimal{  -3815.26}}{  -3460.92}{  -3460.92}{  -3712.38}
\Sfust{     0.076}{     0.006}{     0.007}{     0.118}{     0.120}{     0.403}
\Sendtable

\Sinstance{house15}\Salias{energy\_house\_frame3frame90}\Soptimum{-3761.33}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3761.33}}
\Sgent{     0.012}{     0.284}{     0.015}{     0.015}{     0.024}{     0.025}{     0.017}
\SfusE{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}
\Sfust{     0.284}{     0.015}{     0.015}{     0.024}{     0.025}{     0.017}
\SgenE{dd-ls3    }{\Soptimal{  -3761.33}}
\Sgent{     0.135}{     0.135}{     0.059}{     0.060}{     0.149}{     0.149}{     0.098}
\SfusE{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}
\Sfust{     0.135}{     0.059}{     0.060}{     0.149}{     0.149}{     0.098}
\SgenE{dd-ls4    }{\Soptimal{  -3761.33}}
\Sgent{     0.483}{     0.194}{     0.154}{     0.155}{     0.509}{     0.510}{     0.157}
\SfusE{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}
\Sfust{     0.194}{     0.154}{     0.155}{     0.509}{     0.510}{     0.157}
\SgenE{bca-lap   }{\Soptimal{  -3761.33}}
\Sgent{     2.329}{     2.240}{     2.137}{     2.141}{     2.141}{     2.142}{     2.168}
\SfusE{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}
\Sfust{     2.240}{     2.137}{     2.141}{     2.141}{     2.142}{     2.168}
\SgenE{bca-greedy}{\Soptimal{  -3761.33}}
\Sgent{     0.381}{     0.097}{     0.034}{     0.034}{     0.034}{     0.034}{     0.036}
\SfusE{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}
\Sfust{     0.097}{     0.034}{     0.034}{     0.034}{     0.034}{     0.036}
\SgenE{greedy    }{  -3572.52}
\Sgent{     0.047}{     0.090}{     0.007}{     0.008}{     0.161}{     0.165}{     0.115}
\SfusE{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{\Soptimal{  -3761.33}}{  -3572.52}{  -3572.52}{\Soptimal{  -3761.33}}
\Sfust{     0.094}{     0.007}{     0.008}{     0.161}{     0.165}{     0.166}
\Sendtable

\Sinstance{house16}\Salias{energy\_house\_frame3frame91}\Soptimum{-3808.47}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3808.47}}
\Sgent{     0.008}{     0.087}{     0.012}{     0.012}{     0.016}{     0.016}{     0.011}
\SfusE{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}
\Sfust{     0.087}{     0.012}{     0.012}{     0.016}{     0.016}{     0.011}
\SgenE{dd-ls3    }{\Soptimal{  -3808.47}}
\Sgent{     0.127}{     0.103}{     0.056}{     0.056}{     0.140}{     0.140}{     0.058}
\SfusE{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}
\Sfust{     0.103}{     0.056}{     0.056}{     0.140}{     0.140}{     0.058}
\SgenE{dd-ls4    }{\Soptimal{  -3808.47}}
\Sgent{     0.478}{     0.317}{     0.211}{     0.262}{     0.504}{     0.504}{     0.215}
\SfusE{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}
\Sfust{     0.317}{     0.211}{     0.262}{     0.504}{     0.504}{     0.215}
\SgenE{bca-lap   }{\Soptimal{  -3808.47}}
\Sgent{     3.317}{     2.897}{     2.788}{     2.793}{     2.794}{     2.797}{     2.832}
\SfusE{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}
\Sfust{     2.897}{     2.788}{     2.793}{     2.794}{     2.797}{     2.832}
\SgenE{bca-greedy}{\Soptimal{  -3808.47}}
\Sgent{     0.764}{     0.070}{     0.025}{     0.024}{     0.090}{     0.091}{     0.096}
\SfusE{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}
\Sfust{     0.070}{     0.025}{     0.024}{     0.090}{     0.091}{     0.096}
\SgenE{greedy    }{  -3601.44}
\Sgent{     0.026}{     0.059}{     0.004}{     0.005}{     0.095}{     0.087}{     0.382}
\SfusE{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{\Soptimal{  -3808.47}}{  -3601.44}{  -3601.44}{\Soptimal{  -3808.47}}
\Sfust{     0.472}{     0.041}{     0.047}{     0.095}{     0.087}{     0.384}
\Sendtable

\Sinstance{house17}\Salias{energy\_house\_frame3frame92}\Soptimum{-3769.27}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3769.27}}
\Sgent{     0.013}{     0.084}{     0.016}{     0.016}{     0.025}{     0.026}{     0.021}
\SfusE{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}
\Sfust{     0.084}{     0.016}{     0.016}{     0.025}{     0.026}{     0.021}
\SgenE{dd-ls3    }{\Soptimal{  -3769.27}}
\Sgent{     0.057}{     0.097}{     0.051}{     0.051}{     0.066}{     0.066}{     0.053}
\SfusE{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}
\Sfust{     0.097}{     0.051}{     0.051}{     0.066}{     0.066}{     0.053}
\SgenE{dd-ls4    }{\Soptimal{  -3769.27}}
\Sgent{     0.295}{     0.242}{     0.201}{     0.202}{     0.320}{     0.320}{     0.205}
\SfusE{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}
\Sfust{     0.242}{     0.201}{     0.202}{     0.320}{     0.320}{     0.205}
\SgenE{bca-lap   }{\Soptimal{  -3769.27}}
\Sgent{     7.269}{     2.953}{     2.840}{     2.846}{     2.852}{     2.845}{     2.885}
\SfusE{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}
\Sfust{     2.953}{     2.840}{     2.846}{     2.852}{     2.845}{     2.885}
\SgenE{bca-greedy}{\Soptimal{  -3769.27}}
\Sgent{     1.600}{     0.155}{     0.088}{     0.087}{     0.200}{     0.200}{     0.103}
\SfusE{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}
\Sfust{     0.155}{     0.088}{     0.087}{     0.200}{     0.200}{     0.103}
\SgenE{greedy    }{  -3625.92}
\Sgent{     0.050}{     0.134}{     0.012}{     0.014}{     0.176}{     0.175}{     0.233}
\SfusE{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{\Soptimal{  -3769.27}}{  -3625.92}{  -3625.92}{\Soptimal{  -3769.27}}
\Sfust{     0.158}{     0.014}{     0.016}{     0.176}{     0.175}{     0.268}
\Sendtable

\Sinstance{house18}\Salias{energy\_house\_frame3frame93}\Soptimum{-3763.96}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3763.96}}
\Sgent{     0.021}{     0.093}{     0.018}{     0.020}{     0.039}{     0.039}{     0.025}
\SfusE{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}
\Sfust{     0.093}{     0.018}{     0.020}{     0.039}{     0.039}{     0.025}
\SgenE{dd-ls3    }{\Soptimal{  -3763.96}}
\Sgent{     0.081}{     0.120}{     0.071}{     0.072}{     0.093}{     0.093}{     0.053}
\SfusE{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}
\Sfust{     0.120}{     0.071}{     0.072}{     0.093}{     0.093}{     0.053}
\SgenE{dd-ls4    }{\Soptimal{  -3763.96}}
\Sgent{     0.402}{     0.378}{     0.424}{     0.425}{     0.425}{     0.425}{     0.314}
\SfusE{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}
\Sfust{     0.378}{     0.424}{     0.425}{     0.425}{     0.425}{     0.314}
\SgenE{bca-lap   }{\Soptimal{  -3763.96}}
\Sgent{     6.624}{     4.768}{     4.608}{     4.618}{     4.618}{     4.619}{     4.677}
\SfusE{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}
\Sfust{     4.768}{     4.608}{     4.618}{     4.618}{     4.619}{     4.677}
\SgenE{bca-greedy}{\Soptimal{  -3763.96}}
\Sgent{     1.419}{     0.067}{     0.024}{     0.024}{     0.245}{     0.246}{     0.044}
\SfusE{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}
\Sfust{     0.067}{     0.024}{     0.024}{     0.245}{     0.246}{     0.044}
\SgenE{greedy    }{  -3503.81}
\Sgent{     0.048}{     0.056}{     0.007}{     0.007}{     0.159}{     0.156}{     0.141}
\SfusE{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{\Soptimal{  -3763.96}}{  -3503.81}{  -3503.81}{\Soptimal{  -3763.96}}
\Sfust{     0.658}{     0.061}{     0.070}{     0.159}{     0.156}{     0.640}
\Sendtable

\Sinstance{house19}\Salias{energy\_house\_frame4frame89}\Soptimum{-3826.43}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3826.43}}
\Sgent{     0.008}{     0.086}{     0.014}{     0.016}{     0.017}{     0.017}{     0.021}
\SfusE{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}
\Sfust{     0.086}{     0.014}{     0.016}{     0.017}{     0.017}{     0.021}
\SgenE{dd-ls3    }{\Soptimal{  -3826.43}}
\Sgent{     0.119}{     0.084}{     0.043}{     0.043}{     0.133}{     0.132}{     0.045}
\SfusE{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}
\Sfust{     0.084}{     0.043}{     0.043}{     0.133}{     0.132}{     0.045}
\SgenE{dd-ls4    }{\Soptimal{  -3826.43}}
\Sgent{     0.605}{     0.469}{     0.411}{     0.411}{     0.632}{     0.632}{     0.416}
\SfusE{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}
\Sfust{     0.469}{     0.411}{     0.411}{     0.632}{     0.632}{     0.416}
\SgenE{bca-lap   }{\Soptimal{  -3826.43}}
\Sgent{     4.607}{     3.067}{     2.944}{     2.950}{     2.952}{     2.951}{     2.991}
\SfusE{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}
\Sfust{     3.067}{     2.944}{     2.950}{     2.952}{     2.951}{     2.991}
\SgenE{bca-greedy}{\Soptimal{  -3826.43}}
\Sgent{     0.191}{     0.073}{     0.024}{     0.024}{     0.064}{     0.063}{     0.067}
\SfusE{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}
\Sfust{     0.073}{     0.024}{     0.024}{     0.064}{     0.063}{     0.067}
\SgenE{greedy    }{  -3518.33}
\Sgent{     0.032}{     0.080}{     0.006}{     0.007}{     0.107}{     0.107}{     0.034}
\SfusE{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{\Soptimal{  -3826.43}}{  -3518.33}{  -3518.33}{\Soptimal{  -3826.43}}
\Sfust{     0.240}{     0.020}{     0.022}{     0.107}{     0.107}{     0.608}
\Sendtable

\Sinstance{house20}\Salias{energy\_house\_frame4frame90}\Soptimum{-3772.11}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3772.11}}
\Sgent{     0.043}{     0.099}{     0.019}{     0.020}{     0.075}{     0.078}{     0.026}
\SfusE{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}
\Sfust{     0.099}{     0.019}{     0.020}{     0.075}{     0.078}{     0.026}
\SgenE{dd-ls3    }{\Soptimal{  -3772.11}}
\Sgent{     0.071}{     0.105}{     0.056}{     0.057}{     0.081}{     0.081}{     0.060}
\SfusE{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}
\Sfust{     0.105}{     0.056}{     0.057}{     0.081}{     0.081}{     0.060}
\SgenE{dd-ls4    }{\Soptimal{  -3772.11}}
\Sgent{     0.587}{     0.205}{     0.164}{     0.164}{     0.614}{     0.614}{     0.165}
\SfusE{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}
\Sfust{     0.205}{     0.164}{     0.164}{     0.614}{     0.614}{     0.165}
\SgenE{bca-lap   }{\Soptimal{  -3772.11}}
\Sgent{     3.148}{     2.780}{     2.653}{     2.656}{     2.656}{     2.656}{     2.686}
\SfusE{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}
\Sfust{     2.780}{     2.653}{     2.656}{     2.656}{     2.656}{     2.686}
\SgenE{bca-greedy}{\Soptimal{  -3772.11}}
\Sgent{     0.031}{     0.088}{     0.036}{     0.035}{     0.035}{     0.036}{     0.048}
\SfusE{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}
\Sfust{     0.088}{     0.036}{     0.035}{     0.035}{     0.036}{     0.048}
\SgenE{greedy    }{\Soptimal{  -3772.11}}
\Sgent{     0.038}{     0.228}{     0.019}{     0.022}{     0.133}{     0.131}{     0.375}
\SfusE{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}{\Soptimal{  -3772.11}}
\Sfust{     0.228}{     0.019}{     0.022}{     0.133}{     0.131}{     0.375}
\Sendtable

\Sinstance{house21}\Salias{energy\_house\_frame4frame91}\Soptimum{-3813.78}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3813.78}}
\Sgent{     0.013}{     0.116}{     0.015}{     0.015}{     0.024}{     0.025}{     0.032}
\SfusE{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}
\Sfust{     0.116}{     0.015}{     0.015}{     0.024}{     0.025}{     0.032}
\SgenE{dd-ls3    }{\Soptimal{  -3813.78}}
\Sgent{     0.168}{     0.100}{     0.052}{     0.052}{     0.183}{     0.184}{     0.055}
\SfusE{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}
\Sfust{     0.100}{     0.052}{     0.052}{     0.183}{     0.184}{     0.055}
\SgenE{dd-ls4    }{\Soptimal{  -3813.78}}
\Sgent{     0.498}{     0.168}{     0.129}{     0.129}{     0.525}{     0.525}{     0.131}
\SfusE{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}
\Sfust{     0.168}{     0.129}{     0.129}{     0.525}{     0.525}{     0.131}
\SgenE{bca-lap   }{\Soptimal{  -3813.78}}
\Sgent{     5.501}{     3.600}{     3.464}{     3.470}{     3.472}{     3.469}{     3.512}
\SfusE{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}
\Sfust{     3.600}{     3.464}{     3.470}{     3.472}{     3.469}{     3.512}
\SgenE{bca-greedy}{\Soptimal{  -3813.78}}
\Sgent{     1.167}{     0.076}{     0.032}{     0.032}{     0.032}{     0.032}{     0.033}
\SfusE{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}
\Sfust{     0.076}{     0.032}{     0.032}{     0.032}{     0.032}{     0.033}
\SgenE{greedy    }{  -3663.59}
\Sgent{     0.003}{     0.055}{     0.004}{     0.004}{     0.013}{     0.013}{     0.107}
\SfusE{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{\Soptimal{  -3813.78}}{  -3663.59}{  -3663.59}{\Soptimal{  -3813.78}}
\Sfust{     0.130}{     0.011}{     0.012}{     0.013}{     0.013}{     0.132}
\Sendtable

\Sinstance{house22}\Salias{energy\_house\_frame4frame92}\Soptimum{-3769.21}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3769.21}}
\Sgent{     0.024}{     0.080}{     0.013}{     0.014}{     0.046}{     0.044}{     0.018}
\SfusE{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}
\Sfust{     0.080}{     0.013}{     0.014}{     0.046}{     0.044}{     0.018}
\SgenE{dd-ls3    }{\Soptimal{  -3769.21}}
\Sgent{     0.164}{     0.160}{     0.098}{     0.099}{     0.180}{     0.180}{     0.103}
\SfusE{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}
\Sfust{     0.160}{     0.098}{     0.099}{     0.180}{     0.180}{     0.103}
\SgenE{dd-ls4    }{\Soptimal{  -3769.21}}
\Sgent{     0.683}{     0.320}{     0.265}{     0.265}{     0.710}{     0.710}{     0.269}
\SfusE{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}
\Sfust{     0.320}{     0.265}{     0.265}{     0.710}{     0.710}{     0.269}
\SgenE{bca-lap   }{\Soptimal{  -3769.21}}
\Sgent{     7.511}{     5.313}{     5.148}{     5.158}{     5.163}{     5.162}{     5.214}
\SfusE{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}
\Sfust{     5.313}{     5.148}{     5.158}{     5.163}{     5.162}{     5.214}
\SgenE{bca-greedy}{\Soptimal{  -3769.21}}
\Sgent{     1.282}{     0.428}{     0.265}{     0.268}{     0.354}{     0.355}{     0.402}
\SfusE{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}
\Sfust{     0.428}{     0.265}{     0.268}{     0.354}{     0.355}{     0.402}
\SgenE{greedy    }{  -3519.37}
\Sgent{     0.018}{     0.051}{     0.004}{     0.004}{     0.063}{     0.059}{     0.255}
\SfusE{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{\Soptimal{  -3769.21}}{  -3519.37}{  -3519.37}{\Soptimal{  -3769.21}}
\Sfust{     0.398}{     0.006}{     0.006}{     0.063}{     0.059}{     0.342}
\Sendtable

\Sinstance{house23}\Salias{energy\_house\_frame4frame93}\Soptimum{-3770.02}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3770.02}}
\Sgent{     0.031}{     0.084}{     0.014}{     0.015}{     0.053}{     0.055}{     0.020}
\SfusE{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}
\Sfust{     0.084}{     0.014}{     0.015}{     0.053}{     0.055}{     0.020}
\SgenE{dd-ls3    }{\Soptimal{  -3770.02}}
\Sgent{     0.270}{     0.101}{     0.056}{     0.057}{     0.291}{     0.291}{     0.059}
\SfusE{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}
\Sfust{     0.101}{     0.056}{     0.057}{     0.291}{     0.291}{     0.059}
\SgenE{dd-ls4    }{\Soptimal{  -3770.02}}
\Sgent{     0.153}{     0.222}{     0.173}{     0.173}{     0.173}{     0.173}{     0.176}
\SfusE{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}
\Sfust{     0.222}{     0.173}{     0.173}{     0.173}{     0.173}{     0.176}
\SgenE{bca-lap   }{\Soptimal{  -3770.02}}
\Sgent{     9.865}{     6.996}{     6.789}{     6.800}{     6.801}{     6.802}{     6.875}
\SfusE{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}
\Sfust{     6.996}{     6.789}{     6.800}{     6.801}{     6.802}{     6.875}
\SgenE{bca-greedy}{\Soptimal{  -3770.02}}
\Sgent{     0.933}{     0.284}{     0.168}{     0.169}{     0.524}{     0.523}{     0.184}
\SfusE{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}
\Sfust{     0.284}{     0.168}{     0.169}{     0.524}{     0.523}{     0.184}
\SgenE{greedy    }{  -3572.25}
\Sgent{     0.027}{     0.159}{     0.009}{     0.011}{     0.087}{     0.087}{     0.286}
\SfusE{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{\Soptimal{  -3770.02}}{  -3572.25}{  -3572.25}{\Soptimal{  -3770.02}}
\Sfust{     0.192}{     0.013}{     0.015}{     0.087}{     0.087}{     0.289}
\Sendtable

\Sinstance{house24}\Salias{energy\_house\_frame4frame94}\Soptimum{-3781.42}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3781.42}}
\Sgent{     0.028}{     0.136}{     0.016}{     0.025}{     0.051}{     0.050}{     0.032}
\SfusE{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}
\Sfust{     0.136}{     0.016}{     0.025}{     0.051}{     0.050}{     0.032}
\SgenE{dd-ls3    }{\Soptimal{  -3781.42}}
\Sgent{     0.271}{     0.115}{     0.046}{     0.047}{     0.293}{     0.293}{     0.049}
\SfusE{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}
\Sfust{     0.115}{     0.046}{     0.047}{     0.293}{     0.293}{     0.049}
\SgenE{dd-ls4    }{\Soptimal{  -3781.42}}
\Sgent{     0.417}{     0.305}{     0.256}{     0.257}{     0.445}{     0.445}{     0.259}
\SfusE{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}
\Sfust{     0.305}{     0.256}{     0.257}{     0.445}{     0.445}{     0.259}
\SgenE{bca-lap   }{\Soptimal{  -3781.42}}
\Sgent{     8.236}{     4.504}{     4.361}{     4.371}{     4.371}{     4.371}{     4.419}
\SfusE{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}
\Sfust{     4.504}{     4.361}{     4.371}{     4.371}{     4.371}{     4.419}
\SgenE{bca-greedy}{\Soptimal{  -3781.42}}
\Sgent{     1.629}{     0.392}{     0.249}{     0.251}{     0.251}{     0.252}{     0.266}
\SfusE{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}
\Sfust{     0.392}{     0.249}{     0.251}{     0.251}{     0.252}{     0.266}
\SgenE{greedy    }{  -3691.84}
\Sgent{     0.029}{     0.056}{     0.005}{     0.005}{     0.094}{     0.096}{     0.155}
\SfusE{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{\Soptimal{  -3781.42}}{  -3691.84}{  -3691.84}{\Soptimal{  -3781.42}}
\Sfust{     0.128}{     0.012}{     0.013}{     0.094}{     0.096}{     0.248}
\Sendtable

\Sinstance{house25}\Salias{energy\_house\_frame5frame90}\Soptimum{-3757.48}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3757.48}}
\Sgent{     0.017}{     0.099}{     0.012}{     0.013}{     0.032}{     0.032}{     0.016}
\SfusE{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}
\Sfust{     0.099}{     0.012}{     0.013}{     0.032}{     0.032}{     0.016}
\SgenE{dd-ls3    }{\Soptimal{  -3757.48}}
\Sgent{     0.306}{     0.175}{     0.091}{     0.092}{     0.331}{     0.331}{     0.096}
\SfusE{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}
\Sfust{     0.175}{     0.091}{     0.092}{     0.331}{     0.331}{     0.096}
\SgenE{dd-ls4    }{\Soptimal{  -3757.48}}
\Sgent{     0.447}{     0.182}{     0.143}{     0.143}{     0.474}{     0.474}{     0.145}
\SfusE{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}
\Sfust{     0.182}{     0.143}{     0.143}{     0.474}{     0.474}{     0.145}
\SgenE{bca-lap   }{\Soptimal{  -3757.48}}
\Sgent{     7.394}{     1.828}{     1.706}{     1.710}{     3.923}{     3.920}{     1.728}
\SfusE{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}
\Sfust{     1.828}{     1.706}{     1.710}{     3.923}{     3.920}{     1.728}
\SgenE{bca-greedy}{\Soptimal{  -3757.48}}
\Sgent{     1.176}{     0.095}{     0.050}{     0.052}{     0.051}{     0.051}{     0.054}
\SfusE{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}
\Sfust{     0.095}{     0.050}{     0.052}{     0.051}{     0.051}{     0.054}
\SgenE{greedy    }{  -3521.31}
\Sgent{     0.005}{     0.100}{     0.006}{     0.007}{     0.020}{     0.020}{     0.064}
\SfusE{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{\Soptimal{  -3757.48}}{  -3521.31}{  -3521.31}{\Soptimal{  -3757.48}}
\Sfust{     0.168}{     0.012}{     0.014}{     0.020}{     0.020}{     0.509}
\Sendtable

\Sinstance{house26}\Salias{energy\_house\_frame5frame91}\Soptimum{-3801.56}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3801.56}}
\Sgent{     0.017}{     0.066}{     0.010}{     0.011}{     0.031}{     0.033}{     0.013}
\SfusE{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}
\Sfust{     0.066}{     0.010}{     0.011}{     0.031}{     0.033}{     0.013}
\SgenE{dd-ls3    }{\Soptimal{  -3801.56}}
\Sgent{     0.083}{     0.150}{     0.083}{     0.085}{     0.095}{     0.094}{     0.088}
\SfusE{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}
\Sfust{     0.150}{     0.083}{     0.085}{     0.095}{     0.094}{     0.088}
\SgenE{dd-ls4    }{\Soptimal{  -3801.56}}
\Sgent{     0.262}{     0.336}{     0.285}{     0.286}{     0.285}{     0.286}{     0.289}
\SfusE{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}
\Sfust{     0.336}{     0.285}{     0.286}{     0.285}{     0.286}{     0.289}
\SgenE{bca-lap   }{\Soptimal{  -3801.56}}
\Sgent{     4.757}{     2.885}{     2.719}{     2.725}{     2.724}{     2.724}{     2.757}
\SfusE{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}
\Sfust{     2.885}{     2.719}{     2.725}{     2.724}{     2.724}{     2.757}
\SgenE{bca-greedy}{\Soptimal{  -3801.56}}
\Sgent{     0.930}{     0.228}{     0.088}{     0.089}{     0.201}{     0.201}{     0.218}
\SfusE{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}
\Sfust{     0.228}{     0.088}{     0.089}{     0.201}{     0.201}{     0.218}
\SgenE{greedy    }{  -3577.39}
\Sgent{     0.045}{     0.068}{     0.006}{     0.007}{     0.148}{     0.149}{     0.367}
\SfusE{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{\Soptimal{  -3801.56}}{  -3577.39}{  -3577.39}{\Soptimal{  -3801.56}}
\Sfust{     0.420}{     0.039}{     0.043}{     0.148}{     0.149}{     0.369}
\Sendtable

\Sinstance{house27}\Salias{energy\_house\_frame5frame92}\Soptimum{-3759.36}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3759.36}}
\Sgent{     0.014}{     0.144}{     0.024}{     0.026}{     0.026}{     0.027}{     0.016}
\SfusE{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}
\Sfust{     0.144}{     0.024}{     0.026}{     0.026}{     0.027}{     0.016}
\SgenE{dd-ls3    }{\Soptimal{  -3759.36}}
\Sgent{     0.177}{     0.190}{     0.113}{     0.115}{     0.193}{     0.193}{     0.119}
\SfusE{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}
\Sfust{     0.190}{     0.113}{     0.115}{     0.193}{     0.193}{     0.119}
\SgenE{dd-ls4    }{\Soptimal{  -3759.36}}
\Sgent{     0.464}{     0.291}{     0.242}{     0.243}{     0.487}{     0.487}{     0.245}
\SfusE{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}
\Sfust{     0.291}{     0.242}{     0.243}{     0.487}{     0.487}{     0.245}
\SgenE{bca-lap   }{\Soptimal{  -3759.36}}
\Sgent{     3.489}{     2.757}{     2.602}{     2.607}{     2.607}{     2.608}{     2.639}
\SfusE{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}
\Sfust{     2.757}{     2.602}{     2.607}{     2.607}{     2.608}{     2.639}
\SgenE{bca-greedy}{\Soptimal{  -3759.36}}
\Sgent{     0.018}{     0.053}{     0.017}{     0.017}{     0.330}{     0.331}{     0.375}
\SfusE{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}
\Sfust{     0.053}{     0.017}{     0.017}{     0.330}{     0.331}{     0.375}
\SgenE{greedy    }{  -3605.39}
\Sgent{     0.042}{     0.151}{     0.013}{     0.015}{     0.146}{     0.147}{     0.211}
\SfusE{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{\Soptimal{  -3759.36}}{  -3605.39}{  -3605.39}{\Soptimal{  -3759.36}}
\Sfust{     0.151}{     0.013}{     0.015}{     0.146}{     0.147}{     0.211}
\Sendtable

\Sinstance{house28}\Salias{energy\_house\_frame5frame93}\Soptimum{-3764.02}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3764.02}}
\Sgent{     0.026}{     0.086}{     0.014}{     0.015}{     0.046}{     0.046}{     0.044}
\SfusE{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}
\Sfust{     0.086}{     0.014}{     0.015}{     0.046}{     0.046}{     0.044}
\SgenE{dd-ls3    }{\Soptimal{  -3764.02}}
\Sgent{     0.053}{     0.080}{     0.038}{     0.039}{     0.062}{     0.062}{     0.065}
\SfusE{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}
\Sfust{     0.080}{     0.038}{     0.039}{     0.062}{     0.062}{     0.065}
\SgenE{dd-ls4    }{\Soptimal{  -3764.02}}
\Sgent{     0.289}{     0.184}{     0.141}{     0.142}{     0.313}{     0.313}{     0.144}
\SfusE{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}
\Sfust{     0.184}{     0.141}{     0.142}{     0.313}{     0.313}{     0.144}
\SgenE{bca-lap   }{\Soptimal{  -3764.02}}
\Sgent{     8.270}{     2.993}{     2.869}{     2.876}{     2.879}{     2.875}{     2.909}
\SfusE{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}
\Sfust{     2.993}{     2.869}{     2.876}{     2.879}{     2.875}{     2.909}
\SgenE{bca-greedy}{\Soptimal{  -3764.02}}
\Sgent{     0.112}{     0.572}{     0.391}{     0.393}{     0.393}{     0.394}{     0.428}
\SfusE{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}
\Sfust{     0.572}{     0.391}{     0.393}{     0.393}{     0.394}{     0.428}
\SgenE{greedy    }{  -3524.17}
\Sgent{     0.033}{     0.111}{     0.007}{     0.007}{     0.114}{     0.116}{     0.095}
\SfusE{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{\Soptimal{  -3764.02}}{  -3524.17}{  -3524.17}{\Soptimal{  -3764.02}}
\Sfust{     0.130}{     0.008}{     0.009}{     0.114}{     0.116}{     0.107}
\Sendtable

\Sinstance{house29}\Salias{energy\_house\_frame5frame94}\Soptimum{-3765.23}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3765.23}}
\Sgent{     0.029}{     0.088}{     0.024}{     0.013}{     0.053}{     0.051}{     0.032}
\SfusE{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}
\Sfust{     0.088}{     0.024}{     0.013}{     0.053}{     0.051}{     0.032}
\SgenE{dd-ls3    }{\Soptimal{  -3765.23}}
\Sgent{     0.058}{     0.102}{     0.057}{     0.058}{     0.067}{     0.067}{     0.060}
\SfusE{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}
\Sfust{     0.102}{     0.057}{     0.058}{     0.067}{     0.067}{     0.060}
\SgenE{dd-ls4    }{\Soptimal{  -3765.23}}
\Sgent{     0.576}{     0.181}{     0.141}{     0.141}{     0.605}{     0.605}{     0.143}
\SfusE{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}
\Sfust{     0.181}{     0.141}{     0.141}{     0.605}{     0.605}{     0.143}
\SgenE{bca-lap   }{\Soptimal{  -3765.23}}
\Sgent{     8.286}{     3.998}{     3.864}{     3.872}{     3.873}{     3.875}{     3.918}
\SfusE{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}
\Sfust{     3.998}{     3.864}{     3.872}{     3.873}{     3.875}{     3.918}
\SgenE{bca-greedy}{\Soptimal{  -3765.23}}
\Sgent{     1.651}{     0.087}{     0.035}{     0.035}{     0.498}{     0.499}{     0.540}
\SfusE{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}
\Sfust{     0.087}{     0.035}{     0.035}{     0.498}{     0.499}{     0.540}
\SgenE{greedy    }{  -3580.21}
\Sgent{     0.055}{     0.258}{     0.022}{     0.026}{     0.179}{     0.171}{     0.165}
\SfusE{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{\Soptimal{  -3765.23}}{  -3580.21}{  -3580.21}{\Soptimal{  -3765.23}}
\Sfust{     0.349}{     0.030}{     0.035}{     0.179}{     0.171}{     0.221}
\Sendtable

\Sinstance{house30}\Salias{energy\_house\_frame5frame95}\Soptimum{-3773.62}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3773.62}}
\Sgent{     0.025}{     0.049}{     0.011}{     0.012}{     0.046}{     0.045}{     0.009}
\SfusE{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}
\Sfust{     0.049}{     0.011}{     0.012}{     0.046}{     0.045}{     0.009}
\SgenE{dd-ls3    }{\Soptimal{  -3773.62}}
\Sgent{     0.096}{     0.134}{     0.078}{     0.078}{     0.107}{     0.107}{     0.081}
\SfusE{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}
\Sfust{     0.134}{     0.078}{     0.078}{     0.107}{     0.107}{     0.081}
\SgenE{dd-ls4    }{\Soptimal{  -3773.62}}
\Sgent{     0.136}{     0.195}{     0.156}{     0.157}{     0.157}{     0.157}{     0.158}
\SfusE{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}
\Sfust{     0.195}{     0.156}{     0.157}{     0.157}{     0.157}{     0.158}
\SgenE{bca-lap   }{\Soptimal{  -3773.62}}
\Sgent{     8.034}{     3.338}{     3.173}{     3.179}{     3.181}{     3.179}{     3.217}
\SfusE{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}
\Sfust{     3.338}{     3.173}{     3.179}{     3.181}{     3.179}{     3.217}
\SgenE{bca-greedy}{\Soptimal{  -3773.62}}
\Sgent{     1.556}{     0.082}{     0.040}{     0.040}{     0.359}{     0.360}{     0.387}
\SfusE{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}
\Sfust{     0.082}{     0.040}{     0.040}{     0.359}{     0.360}{     0.387}
\SgenE{greedy    }{  -3496.08}
\Sgent{     0.032}{     0.072}{     0.005}{     0.006}{     0.110}{     0.110}{     0.471}
\SfusE{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{\Soptimal{  -3773.62}}{  -3496.08}{  -3496.08}{\Soptimal{  -3773.62}}
\Sfust{     0.080}{     0.060}{     0.068}{     0.110}{     0.110}{     0.595}
\Sendtable

\Sinstance{house31}\Salias{energy\_house\_frame6frame91}\Soptimum{-3824.94}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3824.94}}
\Sgent{     0.014}{     0.068}{     0.008}{     0.008}{     0.026}{     0.027}{     0.011}
\SfusE{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}
\Sfust{     0.068}{     0.008}{     0.008}{     0.026}{     0.027}{     0.011}
\SgenE{dd-ls3    }{\Soptimal{  -3824.94}}
\Sgent{     0.091}{     0.140}{     0.064}{     0.065}{     0.103}{     0.103}{     0.067}
\SfusE{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}
\Sfust{     0.140}{     0.064}{     0.065}{     0.103}{     0.103}{     0.067}
\SgenE{dd-ls4    }{\Soptimal{  -3824.94}}
\Sgent{     0.497}{     0.185}{     0.145}{     0.146}{     0.522}{     0.521}{     0.147}
\SfusE{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}
\Sfust{     0.185}{     0.145}{     0.146}{     0.522}{     0.521}{     0.147}
\SgenE{bca-lap   }{\Soptimal{  -3824.94}}
\Sgent{     3.086}{     3.328}{     3.142}{     3.148}{     3.147}{     3.148}{     3.185}
\SfusE{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}
\Sfust{     3.328}{     3.142}{     3.148}{     3.147}{     3.148}{     3.185}
\SgenE{bca-greedy}{\Soptimal{  -3824.94}}
\Sgent{     0.018}{     0.312}{     0.201}{     0.203}{     0.202}{     0.203}{     0.226}
\SfusE{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}
\Sfust{     0.312}{     0.201}{     0.203}{     0.202}{     0.203}{     0.226}
\SgenE{greedy    }{  -3610.82}
\Sgent{     0.006}{     0.068}{     0.006}{     0.006}{     0.022}{     0.023}{     0.110}
\SfusE{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{\Soptimal{  -3824.94}}{  -3610.82}{  -3610.82}{\Soptimal{  -3824.94}}
\Sfust{     0.176}{     0.017}{     0.018}{     0.022}{     0.023}{     0.130}
\Sendtable

\Sinstance{house32}\Salias{energy\_house\_frame6frame92}\Soptimum{-3779.95}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3779.95}}
\Sgent{     0.035}{     0.063}{     0.010}{     0.011}{     0.062}{     0.062}{     0.014}
\SfusE{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}
\Sfust{     0.063}{     0.010}{     0.011}{     0.062}{     0.062}{     0.014}
\SgenE{dd-ls3    }{\Soptimal{  -3779.95}}
\Sgent{     0.143}{     0.127}{     0.058}{     0.059}{     0.157}{     0.157}{     0.061}
\SfusE{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}
\Sfust{     0.127}{     0.058}{     0.059}{     0.157}{     0.157}{     0.061}
\SgenE{dd-ls4    }{\Soptimal{  -3779.95}}
\Sgent{     0.561}{     0.273}{     0.225}{     0.226}{     0.588}{     0.588}{     0.229}
\SfusE{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}
\Sfust{     0.273}{     0.225}{     0.226}{     0.588}{     0.588}{     0.229}
\SgenE{bca-lap   }{\Soptimal{  -3779.95}}
\Sgent{     7.885}{     3.747}{     3.618}{     3.626}{     3.629}{     3.625}{     3.671}
\SfusE{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}
\Sfust{     3.747}{     3.618}{     3.626}{     3.629}{     3.625}{     3.671}
\SgenE{bca-greedy}{\Soptimal{  -3779.95}}
\Sgent{     1.498}{     0.576}{     0.398}{     0.402}{     0.428}{     0.427}{     0.429}
\SfusE{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}
\Sfust{     0.576}{     0.398}{     0.402}{     0.428}{     0.427}{     0.429}
\SgenE{greedy    }{  -3548.66}
\Sgent{     0.283}{     0.177}{     0.032}{     0.060}{     0.318}{     0.319}{     0.185}
\SfusE{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{\Soptimal{  -3779.95}}{  -3548.66}{  -3548.66}{\Soptimal{  -3779.95}}
\Sfust{     0.240}{     0.089}{     0.091}{     0.318}{     0.319}{     0.185}
\Sendtable

\Sinstance{house33}\Salias{energy\_house\_frame6frame93}\Soptimum{-3780.40}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3780.40}}
\Sgent{     0.028}{     0.193}{     0.016}{     0.015}{     0.051}{     0.051}{     0.020}
\SfusE{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}
\Sfust{     0.193}{     0.016}{     0.015}{     0.051}{     0.051}{     0.020}
\SgenE{dd-ls3    }{\Soptimal{  -3780.40}}
\Sgent{     0.118}{     0.215}{     0.130}{     0.132}{     0.132}{     0.131}{     0.137}
\SfusE{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}
\Sfust{     0.215}{     0.130}{     0.132}{     0.132}{     0.131}{     0.137}
\SgenE{dd-ls4    }{\Soptimal{  -3780.40}}
\Sgent{     0.513}{     0.475}{     0.409}{     0.409}{     0.539}{     0.539}{     0.415}
\SfusE{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}
\Sfust{     0.475}{     0.409}{     0.409}{     0.539}{     0.539}{     0.415}
\SgenE{bca-lap   }{\Soptimal{  -3780.40}}
\Sgent{     8.452}{     4.587}{     4.440}{     4.448}{     4.451}{     4.447}{     4.498}
\SfusE{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}
\Sfust{     4.587}{     4.440}{     4.448}{     4.451}{     4.447}{     4.498}
\SgenE{bca-greedy}{\Soptimal{  -3780.40}}
\Sgent{     1.556}{     0.659}{     0.463}{     0.468}{     0.467}{     0.468}{     0.515}
\SfusE{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}
\Sfust{     0.659}{     0.463}{     0.468}{     0.467}{     0.468}{     0.515}
\SgenE{greedy    }{  -3670.80}
\Sgent{     0.959}{     0.161}{     0.022}{     0.023}{     1.061}{     1.062}{     0.126}
\SfusE{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{\Soptimal{  -3780.40}}{  -3670.80}{  -3670.80}{\Soptimal{  -3780.40}}
\Sfust{     0.206}{     0.043}{     0.044}{     1.061}{     1.062}{     0.183}
\Sendtable

\Sinstance{house34}\Salias{energy\_house\_frame6frame94}\Soptimum{-3787.27}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3787.27}}
\Sgent{     0.024}{     0.059}{     0.010}{     0.009}{     0.043}{     0.044}{     0.013}
\SfusE{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}
\Sfust{     0.059}{     0.010}{     0.009}{     0.043}{     0.044}{     0.013}
\SgenE{dd-ls3    }{\Soptimal{  -3787.27}}
\Sgent{     0.100}{     0.118}{     0.067}{     0.068}{     0.112}{     0.112}{     0.071}
\SfusE{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}
\Sfust{     0.118}{     0.067}{     0.068}{     0.112}{     0.112}{     0.071}
\SgenE{dd-ls4    }{\Soptimal{  -3787.27}}
\Sgent{     0.522}{     0.234}{     0.193}{     0.193}{     0.550}{     0.550}{     0.196}
\SfusE{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}
\Sfust{     0.234}{     0.193}{     0.193}{     0.550}{     0.550}{     0.196}
\SgenE{bca-lap   }{\Soptimal{  -3787.27}}
\Sgent{     3.835}{     3.800}{     3.669}{     3.677}{     3.679}{     3.675}{     3.721}
\SfusE{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}
\Sfust{     3.800}{     3.669}{     3.677}{     3.679}{     3.675}{     3.721}
\SgenE{bca-greedy}{\Soptimal{  -3787.27}}
\Sgent{     0.020}{     0.163}{     0.086}{     0.087}{     0.087}{     0.087}{     0.114}
\SfusE{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}
\Sfust{     0.163}{     0.086}{     0.087}{     0.087}{     0.087}{     0.114}
\SgenE{greedy    }{  -3597.51}
\Sgent{     0.671}{     0.116}{     0.022}{     0.022}{     0.747}{     0.748}{     0.316}
\SfusE{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{\Soptimal{  -3787.27}}{  -3597.51}{  -3597.51}{\Soptimal{  -3787.27}}
\Sfust{     0.209}{     0.071}{     0.072}{     0.747}{     0.748}{     1.367}
\Sendtable

\Sinstance{house35}\Salias{energy\_house\_frame6frame95}\Soptimum{-3794.15}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3794.15}}
\Sgent{     0.013}{     0.071}{     0.012}{     0.013}{     0.025}{     0.025}{     0.016}
\SfusE{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}
\Sfust{     0.071}{     0.012}{     0.013}{     0.025}{     0.025}{     0.016}
\SgenE{dd-ls3    }{\Soptimal{  -3794.15}}
\Sgent{     0.191}{     0.191}{     0.124}{     0.125}{     0.208}{     0.208}{     0.130}
\SfusE{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}
\Sfust{     0.191}{     0.124}{     0.125}{     0.208}{     0.208}{     0.130}
\SgenE{dd-ls4    }{\Soptimal{  -3794.15}}
\Sgent{     0.215}{     0.283}{     0.236}{     0.237}{     0.236}{     0.236}{     0.240}
\SfusE{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}
\Sfust{     0.283}{     0.236}{     0.237}{     0.236}{     0.236}{     0.240}
\SgenE{bca-lap   }{\Soptimal{  -3794.15}}
\Sgent{     7.569}{     3.255}{     3.025}{     3.032}{     3.031}{     3.030}{     3.072}
\SfusE{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}
\Sfust{     3.255}{     3.025}{     3.032}{     3.031}{     3.030}{     3.072}
\SgenE{bca-greedy}{\Soptimal{  -3794.15}}
\Sgent{     0.023}{     0.065}{     0.025}{     0.026}{     0.029}{     0.030}{     0.037}
\SfusE{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}
\Sfust{     0.065}{     0.025}{     0.026}{     0.029}{     0.030}{     0.037}
\SgenE{greedy    }{  -3517.76}
\Sgent{     0.052}{     0.111}{     0.038}{     0.039}{     0.062}{     0.063}{     0.311}
\SfusE{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{\Soptimal{  -3794.15}}{  -3517.76}{  -3517.76}{\Soptimal{  -3794.15}}
\Sfust{     0.334}{     0.131}{     0.135}{     0.062}{     0.063}{     0.712}
\Sendtable

\Sinstance{house36}\Salias{energy\_house\_frame6frame96}\Soptimum{-3770.58}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3770.58}}
\Sgent{     0.026}{     0.133}{     0.020}{     0.020}{     0.042}{     0.041}{     0.025}
\SfusE{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}
\Sfust{     0.133}{     0.020}{     0.020}{     0.042}{     0.041}{     0.025}
\SgenE{dd-ls3    }{\Soptimal{  -3770.58}}
\Sgent{     0.195}{     0.079}{     0.039}{     0.039}{     0.212}{     0.213}{     0.040}
\SfusE{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}
\Sfust{     0.079}{     0.039}{     0.039}{     0.212}{     0.213}{     0.040}
\SgenE{dd-ls4    }{\Soptimal{  -3770.58}}
\Sgent{     0.672}{     0.217}{     0.176}{     0.176}{     0.701}{     0.702}{     0.178}
\SfusE{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}
\Sfust{     0.217}{     0.176}{     0.176}{     0.701}{     0.702}{     0.178}
\SgenE{bca-lap   }{\Soptimal{  -3770.58}}
\Sgent{     4.700}{     3.714}{     3.581}{     3.587}{     3.588}{     3.585}{     3.635}
\SfusE{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}
\Sfust{     3.714}{     3.581}{     3.587}{     3.588}{     3.585}{     3.635}
\SgenE{bca-greedy}{\Soptimal{  -3770.58}}
\Sgent{     1.018}{     0.125}{     0.031}{     0.031}{     0.066}{     0.066}{     0.080}
\SfusE{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}
\Sfust{     0.125}{     0.031}{     0.031}{     0.066}{     0.066}{     0.080}
\SgenE{greedy    }{  -3558.09}
\Sgent{     0.015}{     1.256}{     0.004}{     0.004}{     0.052}{     0.053}{     0.031}
\SfusE{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{\Soptimal{  -3770.58}}{  -3558.09}{  -3558.09}{\Soptimal{  -3770.58}}
\Sfust{     2.338}{     0.008}{     0.009}{     0.052}{     0.053}{     0.068}
\Sendtable

\Sinstance{house37}\Salias{energy\_house\_frame7frame92}\Soptimum{-3764.47}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3764.47}}
\Sgent{     0.027}{     0.156}{     0.027}{     0.029}{     0.046}{     0.047}{     0.038}
\SfusE{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}
\Sfust{     0.156}{     0.027}{     0.029}{     0.046}{     0.047}{     0.038}
\SgenE{dd-ls3    }{\Soptimal{  -3764.47}}
\Sgent{     0.098}{     0.177}{     0.072}{     0.072}{     0.110}{     0.111}{     0.115}
\SfusE{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}
\Sfust{     0.177}{     0.072}{     0.072}{     0.110}{     0.111}{     0.115}
\SgenE{dd-ls4    }{\Soptimal{  -3764.47}}
\Sgent{     0.426}{     0.314}{     0.260}{     0.260}{     0.451}{     0.452}{     0.264}
\SfusE{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}
\Sfust{     0.314}{     0.260}{     0.260}{     0.451}{     0.452}{     0.264}
\SgenE{bca-lap   }{  -3610.89}
\Sgent{     7.001}{     1.781}{     1.621}{     1.624}{     1.625}{     1.625}{     1.645}
\SfusE{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{  -3610.89}{  -3610.89}{\Soptimal{  -3764.47}}
\Sfust{     1.781}{     1.621}{     1.624}{     1.625}{     1.625}{     1.645}
\SgenE{bca-greedy}{\Soptimal{  -3764.47}}
\Sgent{     0.559}{     0.079}{     0.027}{     0.027}{     0.230}{     0.231}{     0.262}
\SfusE{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}
\Sfust{     0.079}{     0.027}{     0.027}{     0.230}{     0.231}{     0.262}
\SgenE{greedy    }{  -3530.33}
\Sgent{     0.027}{     0.060}{     0.004}{     0.005}{     0.090}{     0.092}{     0.453}
\SfusE{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{\Soptimal{  -3764.47}}{  -3530.33}{  -3530.33}{  -3684.99}
\Sfust{     0.081}{     0.007}{     0.007}{     0.090}{     0.092}{     0.557}
\Sendtable

\Sinstance{house38}\Salias{energy\_house\_frame7frame93}\Soptimum{-3768.98}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3768.98}}
\Sgent{     0.029}{     0.138}{     0.023}{     0.024}{     0.050}{     0.050}{     0.032}
\SfusE{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}
\Sfust{     0.138}{     0.023}{     0.024}{     0.050}{     0.050}{     0.032}
\SgenE{dd-ls3    }{\Soptimal{  -3768.98}}
\Sgent{     0.137}{     0.078}{     0.038}{     0.038}{     0.151}{     0.152}{     0.040}
\SfusE{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}
\Sfust{     0.078}{     0.038}{     0.038}{     0.151}{     0.152}{     0.040}
\SgenE{dd-ls4    }{\Soptimal{  -3768.98}}
\Sgent{     0.451}{     0.270}{     0.221}{     0.222}{     0.476}{     0.476}{     0.224}
\SfusE{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}
\Sfust{     0.270}{     0.221}{     0.222}{     0.476}{     0.476}{     0.224}
\SgenE{bca-lap   }{\Soptimal{  -3768.98}}
\Sgent{     7.359}{     2.038}{     1.909}{     1.913}{     1.912}{     1.912}{     1.939}
\SfusE{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}
\Sfust{     2.038}{     1.909}{     1.913}{     1.912}{     1.912}{     1.939}
\SgenE{bca-greedy}{\Soptimal{  -3768.98}}
\Sgent{     1.575}{     0.079}{     0.030}{     0.030}{     0.298}{     0.299}{     0.337}
\SfusE{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}
\Sfust{     0.079}{     0.030}{     0.030}{     0.298}{     0.299}{     0.337}
\SgenE{greedy    }{  -3614.70}
\Sgent{     0.018}{     0.166}{     0.014}{     0.016}{     0.062}{     0.064}{     0.217}
\SfusE{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{\Soptimal{  -3768.98}}{  -3614.70}{  -3614.70}{\Soptimal{  -3768.98}}
\Sfust{     0.206}{     0.018}{     0.020}{     0.062}{     0.064}{     0.355}
\Sendtable

\Sinstance{house39}\Salias{energy\_house\_frame7frame94}\Soptimum{-3771.82}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3771.82}}
\Sgent{     0.019}{     0.119}{     0.023}{     0.024}{     0.035}{     0.035}{     0.032}
\SfusE{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}
\Sfust{     0.119}{     0.023}{     0.024}{     0.035}{     0.035}{     0.032}
\SgenE{dd-ls3    }{\Soptimal{  -3771.82}}
\Sgent{     0.125}{     0.080}{     0.042}{     0.042}{     0.139}{     0.139}{     0.044}
\SfusE{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}
\Sfust{     0.080}{     0.042}{     0.042}{     0.139}{     0.139}{     0.044}
\SgenE{dd-ls4    }{\Soptimal{  -3771.82}}
\Sgent{     0.780}{     0.382}{     0.333}{     0.334}{     0.810}{     0.811}{     0.198}
\SfusE{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}
\Sfust{     0.382}{     0.333}{     0.334}{     0.810}{     0.811}{     0.198}
\SgenE{bca-lap   }{\Soptimal{  -3771.82}}
\Sgent{     2.889}{     2.907}{     2.740}{     2.746}{     2.745}{     2.744}{     2.781}
\SfusE{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}
\Sfust{     2.907}{     2.740}{     2.746}{     2.745}{     2.744}{     2.781}
\SgenE{bca-greedy}{\Soptimal{  -3771.82}}
\Sgent{     0.266}{     0.077}{     0.028}{     0.028}{     0.027}{     0.028}{     0.037}
\SfusE{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}
\Sfust{     0.077}{     0.028}{     0.028}{     0.027}{     0.028}{     0.037}
\SgenE{greedy    }{  -3687.63}
\Sgent{     0.036}{     0.071}{     0.007}{     0.007}{     0.115}{     0.115}{     0.078}
\SfusE{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{\Soptimal{  -3771.82}}{  -3687.63}{  -3687.63}{\Soptimal{  -3771.82}}
\Sfust{     0.071}{     0.007}{     0.007}{     0.115}{     0.115}{     0.289}
\Sendtable

\Sinstance{house40}\Salias{energy\_house\_frame7frame95}\Soptimum{-3780.66}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3780.66}}
\Sgent{     0.022}{     0.065}{     0.009}{     0.009}{     0.040}{     0.040}{     0.012}
\SfusE{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}
\Sfust{     0.065}{     0.009}{     0.009}{     0.040}{     0.040}{     0.012}
\SgenE{dd-ls3    }{\Soptimal{  -3780.66}}
\Sgent{     0.094}{     0.078}{     0.040}{     0.041}{     0.106}{     0.106}{     0.043}
\SfusE{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}
\Sfust{     0.078}{     0.040}{     0.041}{     0.106}{     0.106}{     0.043}
\SgenE{dd-ls4    }{\Soptimal{  -3780.66}}
\Sgent{     0.819}{     0.196}{     0.155}{     0.156}{     0.851}{     0.851}{     0.303}
\SfusE{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}
\Sfust{     0.196}{     0.155}{     0.156}{     0.851}{     0.851}{     0.303}
\SgenE{bca-lap   }{\Soptimal{  -3780.66}}
\Sgent{     4.285}{     1.883}{     1.770}{     1.775}{     1.774}{     1.774}{     1.797}
\SfusE{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}
\Sfust{     1.883}{     1.770}{     1.775}{     1.774}{     1.774}{     1.797}
\SgenE{bca-greedy}{\Soptimal{  -3780.66}}
\Sgent{     0.297}{     0.112}{     0.061}{     0.061}{     0.061}{     0.061}{     0.071}
\SfusE{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}
\Sfust{     0.112}{     0.061}{     0.061}{     0.061}{     0.061}{     0.071}
\SgenE{greedy    }{  -3553.89}
\Sgent{     0.039}{     0.094}{     0.007}{     0.007}{     0.132}{     0.135}{     0.467}
\SfusE{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{\Soptimal{  -3780.66}}{  -3553.89}{  -3553.89}{\Soptimal{  -3780.66}}
\Sfust{     0.234}{     0.018}{     0.019}{     0.132}{     0.135}{     0.467}
\Sendtable

\Sinstance{house41}\Salias{energy\_house\_frame7frame96}\Soptimum{-3755.85}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3755.85}}
\Sgent{     0.030}{     0.090}{     0.012}{     0.012}{     0.049}{     0.049}{     0.016}
\SfusE{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}
\Sfust{     0.090}{     0.012}{     0.012}{     0.049}{     0.049}{     0.016}
\SgenE{dd-ls3    }{\Soptimal{  -3755.85}}
\Sgent{     0.060}{     0.078}{     0.037}{     0.037}{     0.070}{     0.070}{     0.039}
\SfusE{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}
\Sfust{     0.078}{     0.037}{     0.037}{     0.070}{     0.070}{     0.039}
\SgenE{dd-ls4    }{\Soptimal{  -3755.85}}
\Sgent{     0.815}{     0.652}{     0.579}{     0.580}{     0.846}{     0.846}{     0.586}
\SfusE{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}
\Sfust{     0.652}{     0.579}{     0.580}{     0.846}{     0.846}{     0.586}
\SgenE{bca-lap   }{\Soptimal{  -3755.85}}
\Sgent{     2.979}{     3.170}{     2.989}{     2.994}{     2.996}{     2.993}{     3.033}
\SfusE{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}
\Sfust{     3.170}{     2.989}{     2.994}{     2.996}{     2.993}{     3.033}
\SgenE{bca-greedy}{\Soptimal{  -3755.85}}
\Sgent{     0.023}{     0.067}{     0.030}{     0.030}{     0.030}{     0.030}{     0.032}
\SfusE{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}
\Sfust{     0.067}{     0.030}{     0.030}{     0.030}{     0.030}{     0.032}
\SgenE{greedy    }{  -3561.42}
\Sgent{     0.024}{     0.113}{     0.008}{     0.009}{     0.082}{     0.082}{     0.068}
\SfusE{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{\Soptimal{  -3755.85}}{  -3561.42}{  -3561.42}{\Soptimal{  -3755.85}}
\Sfust{     0.260}{     0.022}{     0.024}{     0.082}{     0.082}{     0.150}
\Sendtable

\Sinstance{house42}\Salias{energy\_house\_frame7frame97}\Soptimum{-3712.31}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3712.31}}
\Sgent{     0.033}{     0.097}{     0.012}{     0.012}{     0.057}{     0.058}{     0.016}
\SfusE{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}
\Sfust{     0.097}{     0.012}{     0.012}{     0.057}{     0.058}{     0.016}
\SgenE{dd-ls3    }{\Soptimal{  -3712.31}}
\Sgent{     0.099}{     0.087}{     0.043}{     0.043}{     0.111}{     0.111}{     0.046}
\SfusE{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}
\Sfust{     0.087}{     0.043}{     0.043}{     0.111}{     0.111}{     0.046}
\SgenE{dd-ls4    }{\Soptimal{  -3712.31}}
\Sgent{     1.036}{     0.600}{     0.524}{     0.525}{     1.072}{     1.072}{     0.531}
\SfusE{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}
\Sfust{     0.600}{     0.524}{     0.525}{     1.072}{     1.072}{     0.531}
\SgenE{bca-lap   }{\Soptimal{  -3712.31}}
\Sgent{     9.673}{     3.454}{     3.234}{     3.238}{     3.237}{     3.237}{     3.281}
\SfusE{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}
\Sfust{     3.454}{     3.234}{     3.238}{     3.237}{     3.237}{     3.281}
\SgenE{bca-greedy}{\Soptimal{  -3712.31}}
\Sgent{     1.636}{     0.822}{     0.575}{     0.579}{     0.578}{     0.579}{     0.649}
\SfusE{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}
\Sfust{     0.822}{     0.575}{     0.579}{     0.578}{     0.579}{     0.649}
\SgenE{greedy    }{  -3298.43}
\Sgent{     0.030}{     0.160}{     0.012}{     0.013}{     0.102}{     0.104}{     0.021}
\SfusE{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{\Soptimal{  -3712.31}}{  -3298.43}{  -3298.43}{  -3565.13}
\Sfust{     0.361}{     0.030}{     0.033}{     0.102}{     0.104}{     0.782}
\Sendtable

\Sinstance{house43}\Salias{energy\_house\_frame8frame93}\Soptimum{-3787.12}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3787.12}}
\Sgent{     0.023}{     0.112}{     0.014}{     0.015}{     0.040}{     0.041}{     0.020}
\SfusE{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}
\Sfust{     0.112}{     0.014}{     0.015}{     0.040}{     0.041}{     0.020}
\SgenE{dd-ls3    }{\Soptimal{  -3787.12}}
\Sgent{     0.197}{     0.174}{     0.115}{     0.116}{     0.214}{     0.215}{     0.121}
\SfusE{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}
\Sfust{     0.174}{     0.115}{     0.116}{     0.214}{     0.215}{     0.121}
\SgenE{dd-ls4    }{\Soptimal{  -3787.12}}
\Sgent{     0.440}{     0.169}{     0.131}{     0.131}{     0.466}{     0.467}{     0.132}
\SfusE{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}
\Sfust{     0.169}{     0.131}{     0.131}{     0.466}{     0.467}{     0.132}
\SgenE{bca-lap   }{\Soptimal{  -3787.12}}
\Sgent{     3.084}{     1.083}{     1.005}{     1.007}{     1.006}{     1.006}{     1.019}
\SfusE{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}
\Sfust{     1.083}{     1.005}{     1.007}{     1.006}{     1.006}{     1.019}
\SgenE{bca-greedy}{\Soptimal{  -3787.12}}
\Sgent{     0.718}{     0.103}{     0.045}{     0.047}{     0.232}{     0.232}{     0.278}
\SfusE{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}
\Sfust{     0.103}{     0.045}{     0.047}{     0.232}{     0.232}{     0.278}
\SgenE{greedy    }{  -3673.75}
\Sgent{     0.002}{     0.068}{     0.006}{     0.006}{     0.007}{     0.007}{     0.034}
\SfusE{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{\Soptimal{  -3787.12}}{  -3673.75}{  -3673.75}{\Soptimal{  -3787.12}}
\Sfust{     0.213}{     0.019}{     0.021}{     0.007}{     0.007}{     0.213}
\Sendtable

\Sinstance{house44}\Salias{energy\_house\_frame8frame94}\Soptimum{-3794.54}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3794.54}}
\Sgent{     0.024}{     0.094}{     0.023}{     0.015}{     0.042}{     0.042}{     0.020}
\SfusE{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}
\Sfust{     0.094}{     0.023}{     0.015}{     0.042}{     0.042}{     0.020}
\SgenE{dd-ls3    }{\Soptimal{  -3794.54}}
\Sgent{     0.177}{     0.168}{     0.106}{     0.107}{     0.194}{     0.194}{     0.112}
\SfusE{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}
\Sfust{     0.168}{     0.106}{     0.107}{     0.194}{     0.194}{     0.112}
\SgenE{dd-ls4    }{\Soptimal{  -3794.54}}
\Sgent{     0.624}{     0.399}{     0.344}{     0.344}{     0.653}{     0.652}{     0.348}
\SfusE{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}
\Sfust{     0.399}{     0.344}{     0.344}{     0.653}{     0.652}{     0.348}
\SgenE{bca-lap   }{\Soptimal{  -3794.54}}
\Sgent{     7.196}{     2.443}{     2.332}{     2.338}{     2.337}{     2.337}{     2.371}
\SfusE{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}
\Sfust{     2.443}{     2.332}{     2.338}{     2.337}{     2.337}{     2.371}
\SgenE{bca-greedy}{\Soptimal{  -3794.54}}
\Sgent{     0.038}{     0.062}{     0.024}{     0.024}{     0.046}{     0.046}{     0.030}
\SfusE{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}
\Sfust{     0.062}{     0.024}{     0.024}{     0.046}{     0.046}{     0.030}
\SgenE{greedy    }{  -3520.59}
\Sgent{     0.054}{     0.050}{     0.003}{     0.004}{     0.170}{     0.169}{     0.046}
\SfusE{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{\Soptimal{  -3794.54}}{  -3520.59}{  -3520.59}{\Soptimal{  -3794.54}}
\Sfust{     0.383}{     0.035}{     0.039}{     0.170}{     0.169}{     0.063}
\Sendtable

\Sinstance{house45}\Salias{energy\_house\_frame8frame95}\Soptimum{-3800.01}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3800.01}}
\Sgent{     0.030}{     0.092}{     0.013}{     0.014}{     0.052}{     0.052}{     0.018}
\SfusE{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}
\Sfust{     0.092}{     0.013}{     0.014}{     0.052}{     0.052}{     0.018}
\SgenE{dd-ls3    }{\Soptimal{  -3800.01}}
\Sgent{     0.182}{     0.088}{     0.082}{     0.082}{     0.199}{     0.199}{     0.048}
\SfusE{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}
\Sfust{     0.088}{     0.082}{     0.082}{     0.199}{     0.199}{     0.048}
\SgenE{dd-ls4    }{\Soptimal{  -3800.01}}
\Sgent{     0.241}{     0.308}{     0.262}{     0.263}{     0.263}{     0.263}{     0.266}
\SfusE{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}
\Sfust{     0.308}{     0.262}{     0.263}{     0.263}{     0.263}{     0.266}
\SgenE{bca-lap   }{\Soptimal{  -3800.01}}
\Sgent{     4.380}{     0.631}{     0.581}{     0.582}{     0.742}{     0.741}{     0.591}
\SfusE{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}
\Sfust{     0.631}{     0.581}{     0.582}{     0.742}{     0.741}{     0.591}
\SgenE{bca-greedy}{\Soptimal{  -3800.01}}
\Sgent{     0.959}{     0.093}{     0.041}{     0.042}{     0.074}{     0.074}{     0.075}
\SfusE{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}
\Sfust{     0.093}{     0.041}{     0.042}{     0.074}{     0.074}{     0.075}
\SgenE{greedy    }{  -3542.93}
\Sgent{     0.044}{     0.133}{     0.011}{     0.012}{     0.152}{     0.154}{     0.566}
\SfusE{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{\Soptimal{  -3800.01}}{  -3542.93}{  -3542.93}{  -3707.27}
\Sfust{     0.172}{     0.015}{     0.016}{     0.152}{     0.154}{     0.639}
\Sendtable

\Sinstance{house46}\Salias{energy\_house\_frame8frame96}\Soptimum{-3781.83}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3781.83}}
\Sgent{     0.035}{     0.101}{     0.012}{     0.013}{     0.060}{     0.061}{     0.015}
\SfusE{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}
\Sfust{     0.101}{     0.012}{     0.013}{     0.060}{     0.061}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3781.83}}
\Sgent{     0.070}{     0.133}{     0.079}{     0.080}{     0.080}{     0.080}{     0.084}
\SfusE{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}
\Sfust{     0.133}{     0.079}{     0.080}{     0.080}{     0.080}{     0.084}
\SgenE{dd-ls4    }{\Soptimal{  -3781.83}}
\Sgent{     0.304}{     0.378}{     0.327}{     0.328}{     0.327}{     0.328}{     0.331}
\SfusE{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}
\Sfust{     0.378}{     0.327}{     0.328}{     0.327}{     0.328}{     0.331}
\SgenE{bca-lap   }{\Soptimal{  -3781.83}}
\Sgent{     5.512}{     2.488}{     2.384}{     2.389}{     2.388}{     2.389}{     2.418}
\SfusE{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}
\Sfust{     2.488}{     2.384}{     2.389}{     2.388}{     2.389}{     2.418}
\SgenE{bca-greedy}{\Soptimal{  -3781.83}}
\Sgent{     1.184}{     0.103}{     0.046}{     0.047}{     0.195}{     0.196}{     0.214}
\SfusE{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}
\Sfust{     0.103}{     0.046}{     0.047}{     0.195}{     0.196}{     0.214}
\SgenE{greedy    }{  -3529.68}
\Sgent{     0.053}{     0.065}{     0.004}{     0.005}{     0.168}{     0.169}{     0.009}
\SfusE{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{\Soptimal{  -3781.83}}{  -3529.68}{  -3529.68}{\Soptimal{  -3781.83}}
\Sfust{     0.248}{     0.022}{     0.025}{     0.168}{     0.169}{     0.091}
\Sendtable

\Sinstance{house47}\Salias{energy\_house\_frame8frame97}\Soptimum{-3738.27}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3738.27}}
\Sgent{     0.036}{     0.094}{     0.011}{     0.011}{     0.062}{     0.062}{     0.019}
\SfusE{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}
\Sfust{     0.094}{     0.011}{     0.011}{     0.062}{     0.062}{     0.019}
\SgenE{dd-ls3    }{\Soptimal{  -3738.27}}
\Sgent{     0.116}{     0.191}{     0.128}{     0.129}{     0.129}{     0.129}{     0.134}
\SfusE{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}
\Sfust{     0.191}{     0.128}{     0.129}{     0.129}{     0.129}{     0.134}
\SgenE{dd-ls4    }{\Soptimal{  -3738.27}}
\Sgent{     0.693}{     0.796}{     0.724}{     0.725}{     0.725}{     0.725}{     0.292}
\SfusE{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}
\Sfust{     0.796}{     0.724}{     0.725}{     0.725}{     0.725}{     0.292}
\SgenE{bca-lap   }{\Soptimal{  -3738.27}}
\Sgent{     4.650}{     3.366}{     3.250}{     3.256}{     3.255}{     3.255}{     3.300}
\SfusE{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}
\Sfust{     3.366}{     3.250}{     3.256}{     3.255}{     3.255}{     3.300}
\SgenE{bca-greedy}{\Soptimal{  -3738.27}}
\Sgent{     1.000}{     0.168}{     0.087}{     0.089}{     0.088}{     0.088}{     0.097}
\SfusE{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}
\Sfust{     0.168}{     0.087}{     0.089}{     0.088}{     0.088}{     0.097}
\SgenE{greedy    }{  -3429.94}
\Sgent{     0.013}{     0.130}{     0.011}{     0.012}{     0.048}{     0.050}{     0.205}
\SfusE{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{\Soptimal{  -3738.27}}{  -3429.94}{  -3429.94}{  -3552.87}
\Sfust{     0.357}{     0.029}{     0.033}{     0.048}{     0.050}{     0.421}
\Sendtable

\Sinstance{house48}\Salias{energy\_house\_frame8frame98}\Soptimum{-3759.21}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3759.21}}
\Sgent{     0.020}{     0.175}{     0.033}{     0.035}{     0.035}{     0.036}{     0.046}
\SfusE{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}
\Sfust{     0.175}{     0.033}{     0.035}{     0.035}{     0.036}{     0.046}
\SgenE{dd-ls3    }{\Soptimal{  -3759.21}}
\Sgent{     0.200}{     0.131}{     0.081}{     0.081}{     0.217}{     0.218}{     0.085}
\SfusE{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}
\Sfust{     0.131}{     0.081}{     0.081}{     0.217}{     0.218}{     0.085}
\SgenE{dd-ls4    }{\Soptimal{  -3759.21}}
\Sgent{     1.006}{     0.200}{     0.163}{     0.163}{     1.043}{     1.044}{     0.165}
\SfusE{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}
\Sfust{     0.200}{     0.163}{     0.163}{     1.043}{     1.044}{     0.165}
\SgenE{bca-lap   }{\Soptimal{  -3759.21}}
\Sgent{     7.701}{     0.683}{     0.628}{     0.629}{     1.053}{     1.053}{     0.638}
\SfusE{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}
\Sfust{     0.683}{     0.628}{     0.629}{     1.053}{     1.053}{     0.638}
\SgenE{bca-greedy}{\Soptimal{  -3759.21}}
\Sgent{     1.645}{     0.092}{     0.044}{     0.044}{     0.165}{     0.166}{     0.179}
\SfusE{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}
\Sfust{     0.092}{     0.044}{     0.044}{     0.165}{     0.166}{     0.179}
\SgenE{greedy    }{  -3447.61}
\Sgent{     0.043}{     0.056}{     0.004}{     0.004}{     0.147}{     0.153}{     0.036}
\SfusE{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{\Soptimal{  -3759.21}}{  -3447.61}{  -3447.61}{  -3540.58}
\Sfust{     0.320}{     0.029}{     0.032}{     0.147}{     0.153}{     0.440}
\Sendtable

\Sinstance{house49}\Salias{energy\_house\_frame9frame94}\Soptimum{-3806.80}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3806.80}}
\Sgent{     0.023}{     0.150}{     0.027}{     0.028}{     0.041}{     0.041}{     0.037}
\SfusE{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}
\Sfust{     0.150}{     0.027}{     0.028}{     0.041}{     0.041}{     0.037}
\SgenE{dd-ls3    }{\Soptimal{  -3806.80}}
\Sgent{     0.107}{     0.083}{     0.043}{     0.043}{     0.119}{     0.119}{     0.089}
\SfusE{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}
\Sfust{     0.083}{     0.043}{     0.043}{     0.119}{     0.119}{     0.089}
\SgenE{dd-ls4    }{\Soptimal{  -3806.80}}
\Sgent{     0.839}{     0.368}{     0.319}{     0.319}{     0.869}{     0.869}{     0.323}
\SfusE{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}
\Sfust{     0.368}{     0.319}{     0.319}{     0.869}{     0.869}{     0.323}
\SgenE{bca-lap   }{\Soptimal{  -3806.80}}
\Sgent{     7.669}{     2.097}{     2.010}{     2.013}{     2.016}{     2.012}{     2.038}
\SfusE{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}
\Sfust{     2.097}{     2.010}{     2.013}{     2.016}{     2.012}{     2.038}
\SgenE{bca-greedy}{\Soptimal{  -3806.80}}
\Sgent{     1.651}{     0.462}{     0.316}{     0.320}{     0.320}{     0.320}{     0.351}
\SfusE{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}
\Sfust{     0.462}{     0.316}{     0.320}{     0.320}{     0.320}{     0.351}
\SgenE{greedy    }{  -3498.63}
\Sgent{     0.039}{     0.059}{     0.004}{     0.005}{     0.132}{     0.133}{     0.195}
\SfusE{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{\Soptimal{  -3806.80}}{  -3498.63}{  -3498.63}{\Soptimal{  -3806.80}}
\Sfust{     0.672}{     0.013}{     0.014}{     0.132}{     0.133}{     0.309}
\Sendtable

\Sinstance{house50}\Salias{energy\_house\_frame9frame95}\Soptimum{-3811.22}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3811.22}}
\Sgent{     0.023}{     0.085}{     0.009}{     0.014}{     0.042}{     0.041}{     0.021}
\SfusE{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}
\Sfust{     0.085}{     0.009}{     0.014}{     0.042}{     0.041}{     0.021}
\SgenE{dd-ls3    }{\Soptimal{  -3811.22}}
\Sgent{     0.106}{     0.104}{     0.061}{     0.062}{     0.118}{     0.117}{     0.064}
\SfusE{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}
\Sfust{     0.104}{     0.061}{     0.062}{     0.118}{     0.117}{     0.064}
\SgenE{dd-ls4    }{\Soptimal{  -3811.22}}
\Sgent{     0.511}{     0.356}{     0.310}{     0.310}{     0.540}{     0.540}{     0.314}
\SfusE{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}
\Sfust{     0.356}{     0.310}{     0.310}{     0.540}{     0.540}{     0.314}
\SgenE{bca-lap   }{\Soptimal{  -3811.22}}
\Sgent{     1.325}{     1.394}{     1.297}{     1.301}{     1.301}{     1.302}{     1.319}
\SfusE{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}
\Sfust{     1.394}{     1.297}{     1.301}{     1.301}{     1.302}{     1.319}
\SgenE{bca-greedy}{\Soptimal{  -3811.22}}
\Sgent{     0.278}{     0.081}{     0.031}{     0.031}{     0.210}{     0.210}{     0.223}
\SfusE{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}
\Sfust{     0.081}{     0.031}{     0.031}{     0.210}{     0.210}{     0.223}
\SgenE{greedy    }{  -3642.12}
\Sgent{     0.039}{     0.066}{     0.005}{     0.005}{     0.132}{     0.135}{     0.173}
\SfusE{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{\Soptimal{  -3811.22}}{  -3642.12}{  -3642.12}{\Soptimal{  -3811.22}}
\Sfust{     0.081}{     0.007}{     0.007}{     0.132}{     0.135}{     0.192}
\Sendtable

\Sinstance{house51}\Salias{energy\_house\_frame9frame96}\Soptimum{-3797.97}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3797.97}}
\Sgent{     0.030}{     0.114}{     0.016}{     0.016}{     0.051}{     0.052}{     0.018}
\SfusE{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}
\Sfust{     0.114}{     0.016}{     0.016}{     0.051}{     0.052}{     0.018}
\SgenE{dd-ls3    }{\Soptimal{  -3797.97}}
\Sgent{     0.080}{     0.067}{     0.029}{     0.029}{     0.091}{     0.091}{     0.031}
\SfusE{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}
\Sfust{     0.067}{     0.029}{     0.029}{     0.091}{     0.091}{     0.031}
\SgenE{dd-ls4    }{\Soptimal{  -3797.97}}
\Sgent{     0.189}{     0.253}{     0.211}{     0.212}{     0.212}{     0.212}{     0.214}
\SfusE{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}
\Sfust{     0.253}{     0.211}{     0.212}{     0.212}{     0.212}{     0.214}
\SgenE{bca-lap   }{\Soptimal{  -3797.97}}
\Sgent{     7.340}{     1.683}{     1.567}{     1.570}{     1.571}{     1.569}{     1.591}
\SfusE{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}
\Sfust{     1.683}{     1.567}{     1.570}{     1.571}{     1.569}{     1.591}
\SgenE{bca-greedy}{\Soptimal{  -3797.97}}
\Sgent{     1.615}{     0.351}{     0.223}{     0.226}{     0.225}{     0.225}{     0.244}
\SfusE{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}
\Sfust{     0.351}{     0.223}{     0.226}{     0.225}{     0.225}{     0.244}
\SgenE{greedy    }{  -3565.75}
\Sgent{     0.007}{     0.072}{     0.006}{     0.007}{     0.025}{     0.024}{     0.112}
\SfusE{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{\Soptimal{  -3797.97}}{  -3565.75}{  -3565.75}{  -3694.65}
\Sfust{     0.196}{     0.018}{     0.020}{     0.025}{     0.024}{     0.112}
\Sendtable

\Sinstance{house52}\Salias{energy\_house\_frame9frame97}\Soptimum{-3748.62}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3748.62}}
\Sgent{     0.014}{     0.103}{     0.012}{     0.013}{     0.027}{     0.027}{     0.017}
\SfusE{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}
\Sfust{     0.103}{     0.012}{     0.013}{     0.027}{     0.027}{     0.017}
\SgenE{dd-ls3    }{\Soptimal{  -3748.62}}
\Sgent{     0.173}{     0.110}{     0.062}{     0.063}{     0.188}{     0.190}{     0.065}
\SfusE{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}
\Sfust{     0.110}{     0.062}{     0.063}{     0.188}{     0.190}{     0.065}
\SgenE{dd-ls4    }{\Soptimal{  -3748.62}}
\Sgent{     0.409}{     0.159}{     0.122}{     0.122}{     0.437}{     0.436}{     0.124}
\SfusE{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}
\Sfust{     0.159}{     0.122}{     0.122}{     0.437}{     0.436}{     0.124}
\SgenE{bca-lap   }{\Soptimal{  -3748.62}}
\Sgent{     2.499}{     2.607}{     2.503}{     2.507}{     2.507}{     2.507}{     2.539}
\SfusE{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}
\Sfust{     2.607}{     2.503}{     2.507}{     2.507}{     2.507}{     2.539}
\SgenE{bca-greedy}{\Soptimal{  -3748.62}}
\Sgent{     0.484}{     0.216}{     0.124}{     0.124}{     0.381}{     0.381}{     0.420}
\SfusE{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}
\Sfust{     0.216}{     0.124}{     0.124}{     0.381}{     0.381}{     0.420}
\SgenE{greedy    }{  -3365.00}
\Sgent{     0.041}{     0.156}{     0.015}{     0.017}{     0.140}{     0.139}{     0.182}
\SfusE{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{\Soptimal{  -3748.62}}{  -3365.00}{  -3365.00}{  -3644.62}
\Sfust{     0.828}{     0.149}{     0.169}{     0.140}{     0.139}{     0.744}
\Sendtable

\Sinstance{house53}\Salias{energy\_house\_frame9frame98}\Soptimum{-3770.40}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3770.40}}
\Sgent{     0.012}{     0.073}{     0.010}{     0.011}{     0.023}{     0.024}{     0.013}
\SfusE{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}
\Sfust{     0.073}{     0.010}{     0.011}{     0.023}{     0.024}{     0.013}
\SgenE{dd-ls3    }{\Soptimal{  -3770.40}}
\Sgent{     0.128}{     0.107}{     0.062}{     0.063}{     0.141}{     0.142}{     0.065}
\SfusE{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}
\Sfust{     0.107}{     0.062}{     0.063}{     0.141}{     0.142}{     0.065}
\SgenE{dd-ls4    }{\Soptimal{  -3770.40}}
\Sgent{     0.714}{     0.231}{     0.193}{     0.193}{     0.745}{     0.745}{     0.348}
\SfusE{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}
\Sfust{     0.231}{     0.193}{     0.193}{     0.745}{     0.745}{     0.348}
\SgenE{bca-lap   }{\Soptimal{  -3770.40}}
\Sgent{     3.734}{     1.865}{     1.758}{     1.755}{     1.755}{     1.755}{     1.780}
\SfusE{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}
\Sfust{     1.865}{     1.758}{     1.755}{     1.755}{     1.755}{     1.780}
\SgenE{bca-greedy}{\Soptimal{  -3770.40}}
\Sgent{     0.808}{     0.218}{     0.063}{     0.063}{     0.134}{     0.135}{     0.163}
\SfusE{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}
\Sfust{     0.218}{     0.063}{     0.063}{     0.134}{     0.135}{     0.163}
\SgenE{greedy    }{  -3544.31}
\Sgent{     0.051}{     0.055}{     0.004}{     0.004}{     0.162}{     0.174}{     0.419}
\SfusE{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{\Soptimal{  -3770.40}}{  -3544.31}{  -3544.31}{\Soptimal{  -3770.40}}
\Sfust{     0.347}{     0.030}{     0.034}{     0.162}{     0.174}{     0.660}
\Sendtable

\Sinstance{house54}\Salias{energy\_house\_frame9frame99}\Soptimum{-3726.83}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3726.83}}
\Sgent{     0.021}{     0.067}{     0.005}{     0.005}{     0.038}{     0.039}{     0.007}
\SfusE{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}
\Sfust{     0.067}{     0.005}{     0.005}{     0.038}{     0.039}{     0.007}
\SgenE{dd-ls3    }{\Soptimal{  -3726.83}}
\Sgent{     0.077}{     0.136}{     0.054}{     0.054}{     0.087}{     0.090}{     0.057}
\SfusE{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}
\Sfust{     0.136}{     0.054}{     0.054}{     0.087}{     0.090}{     0.057}
\SgenE{dd-ls4    }{\Soptimal{  -3726.83}}
\Sgent{     0.541}{     0.379}{     0.324}{     0.324}{     0.569}{     0.569}{     0.329}
\SfusE{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}
\Sfust{     0.379}{     0.324}{     0.324}{     0.569}{     0.569}{     0.329}
\SgenE{bca-lap   }{\Soptimal{  -3726.83}}
\Sgent{     6.891}{     2.075}{     1.974}{     1.978}{     1.977}{     1.978}{     2.003}
\SfusE{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}
\Sfust{     2.075}{     1.974}{     1.978}{     1.977}{     1.978}{     2.003}
\SgenE{bca-greedy}{\Soptimal{  -3726.83}}
\Sgent{     1.240}{     0.409}{     0.265}{     0.267}{     0.463}{     0.465}{     0.309}
\SfusE{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}
\Sfust{     0.409}{     0.265}{     0.267}{     0.463}{     0.465}{     0.309}
\SgenE{greedy    }{  -3391.48}
\Sgent{     0.052}{     0.057}{     0.004}{     0.005}{     0.181}{     0.179}{     0.260}
\SfusE{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{\Soptimal{  -3726.83}}{  -3391.48}{  -3391.48}{  -3569.46}
\Sfust{     0.317}{     0.026}{     0.029}{     0.181}{     0.179}{     0.515}
\Sendtable

\Sinstance{house55}\Salias{energy\_house\_frame10frame95}\Soptimum{-3809.38}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3809.38}}
\Sgent{     0.017}{     0.101}{     0.017}{     0.018}{     0.032}{     0.032}{     0.019}
\SfusE{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}
\Sfust{     0.101}{     0.017}{     0.018}{     0.032}{     0.032}{     0.019}
\SgenE{dd-ls3    }{\Soptimal{  -3809.38}}
\Sgent{     0.143}{     0.102}{     0.057}{     0.057}{     0.157}{     0.157}{     0.060}
\SfusE{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}
\Sfust{     0.102}{     0.057}{     0.057}{     0.157}{     0.157}{     0.060}
\SgenE{dd-ls4    }{\Soptimal{  -3809.38}}
\Sgent{     0.536}{     0.274}{     0.222}{     0.222}{     0.562}{     0.562}{     0.225}
\SfusE{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}
\Sfust{     0.274}{     0.222}{     0.222}{     0.562}{     0.562}{     0.225}
\SgenE{bca-lap   }{\Soptimal{  -3809.38}}
\Sgent{     6.232}{     2.055}{     1.929}{     1.931}{     1.930}{     1.931}{     1.956}
\SfusE{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}
\Sfust{     2.055}{     1.929}{     1.931}{     1.930}{     1.931}{     1.956}
\SgenE{bca-greedy}{\Soptimal{  -3809.38}}
\Sgent{     0.290}{     0.223}{     0.133}{     0.134}{     0.134}{     0.135}{     0.147}
\SfusE{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}
\Sfust{     0.223}{     0.133}{     0.134}{     0.134}{     0.135}{     0.147}
\SgenE{greedy    }{  -3585.36}
\Sgent{     0.002}{     0.095}{     0.007}{     0.008}{     0.010}{     0.010}{     0.175}
\SfusE{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{\Soptimal{  -3809.38}}{  -3585.36}{  -3585.36}{\Soptimal{  -3809.38}}
\Sfust{     0.095}{     0.007}{     0.008}{     0.010}{     0.010}{     0.185}
\Sendtable

\Sinstance{house56}\Salias{energy\_house\_frame10frame96}\Soptimum{-3786.86}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3786.86}}
\Sgent{     0.021}{     0.071}{     0.010}{     0.010}{     0.038}{     0.039}{     0.013}
\SfusE{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}
\Sfust{     0.071}{     0.010}{     0.010}{     0.038}{     0.039}{     0.013}
\SgenE{dd-ls3    }{\Soptimal{  -3786.86}}
\Sgent{     0.085}{     0.126}{     0.072}{     0.072}{     0.096}{     0.096}{     0.075}
\SfusE{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}
\Sfust{     0.126}{     0.072}{     0.072}{     0.096}{     0.096}{     0.075}
\SgenE{dd-ls4    }{\Soptimal{  -3786.86}}
\Sgent{     0.357}{     0.152}{     0.113}{     0.113}{     0.381}{     0.381}{     0.115}
\SfusE{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}
\Sfust{     0.152}{     0.113}{     0.113}{     0.381}{     0.381}{     0.115}
\SgenE{bca-lap   }{\Soptimal{  -3786.86}}
\Sgent{     3.957}{     1.864}{     1.787}{     1.791}{     1.790}{     1.791}{     1.814}
\SfusE{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}
\Sfust{     1.864}{     1.787}{     1.791}{     1.790}{     1.791}{     1.814}
\SgenE{bca-greedy}{\Soptimal{  -3786.86}}
\Sgent{     0.861}{     0.383}{     0.256}{     0.258}{     0.260}{     0.259}{     0.286}
\SfusE{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}
\Sfust{     0.383}{     0.256}{     0.258}{     0.260}{     0.259}{     0.286}
\SgenE{greedy    }{  -3709.26}
\Sgent{     0.045}{     0.129}{     0.010}{     0.011}{     0.153}{     0.157}{     0.219}
\SfusE{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{\Soptimal{  -3786.86}}{  -3709.26}{  -3709.26}{\Soptimal{  -3786.86}}
\Sfust{     0.129}{     0.010}{     0.011}{     0.153}{     0.157}{     0.447}
\Sendtable

\Sinstance{house57}\Salias{energy\_house\_frame10frame97}\Soptimum{-3748.34}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3748.34}}
\Sgent{     0.016}{     0.086}{     0.010}{     0.011}{     0.029}{     0.029}{     0.014}
\SfusE{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}
\Sfust{     0.086}{     0.010}{     0.011}{     0.029}{     0.029}{     0.014}
\SgenE{dd-ls3    }{\Soptimal{  -3748.34}}
\Sgent{     0.161}{     0.110}{     0.058}{     0.059}{     0.176}{     0.177}{     0.060}
\SfusE{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}
\Sfust{     0.110}{     0.058}{     0.059}{     0.176}{     0.177}{     0.060}
\SgenE{dd-ls4    }{\Soptimal{  -3748.34}}
\Sgent{     0.525}{     0.392}{     0.333}{     0.333}{     0.550}{     0.550}{     0.337}
\SfusE{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}
\Sfust{     0.392}{     0.333}{     0.333}{     0.550}{     0.550}{     0.337}
\SgenE{bca-lap   }{\Soptimal{  -3748.34}}
\Sgent{     5.572}{     2.558}{     2.452}{     2.455}{     2.454}{     2.453}{     2.485}
\SfusE{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}
\Sfust{     2.558}{     2.452}{     2.455}{     2.454}{     2.453}{     2.485}
\SgenE{bca-greedy}{\Soptimal{  -3748.34}}
\Sgent{     1.200}{     0.161}{     0.084}{     0.084}{     0.245}{     0.245}{     0.102}
\SfusE{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}
\Sfust{     0.161}{     0.084}{     0.084}{     0.245}{     0.245}{     0.102}
\SgenE{greedy    }{  -3508.82}
\Sgent{     0.040}{     0.161}{     0.008}{     0.015}{     0.138}{     0.144}{     0.338}
\SfusE{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{\Soptimal{  -3748.34}}{  -3508.82}{  -3508.82}{  -3610.28}
\Sfust{     0.640}{     0.051}{     0.058}{     0.138}{     0.144}{     0.640}
\Sendtable

\Sinstance{house58}\Salias{energy\_house\_frame10frame98}\Soptimum{-3766.04}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3766.04}}
\Sgent{     0.026}{     0.112}{     0.015}{     0.017}{     0.046}{     0.045}{     0.022}
\SfusE{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}
\Sfust{     0.112}{     0.015}{     0.017}{     0.046}{     0.045}{     0.022}
\SgenE{dd-ls3    }{\Soptimal{  -3766.04}}
\Sgent{     0.153}{     0.112}{     0.062}{     0.063}{     0.168}{     0.168}{     0.066}
\SfusE{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}
\Sfust{     0.112}{     0.062}{     0.063}{     0.168}{     0.168}{     0.066}
\SgenE{dd-ls4    }{\Soptimal{  -3766.04}}
\Sgent{     0.101}{     0.158}{     0.121}{     0.121}{     0.121}{     0.121}{     0.123}
\SfusE{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}
\Sfust{     0.158}{     0.121}{     0.121}{     0.121}{     0.121}{     0.123}
\SgenE{bca-lap   }{\Soptimal{  -3766.04}}
\Sgent{     4.885}{     1.635}{     1.557}{     1.561}{     1.560}{     1.560}{     1.582}
\SfusE{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}
\Sfust{     1.635}{     1.557}{     1.561}{     1.560}{     1.560}{     1.582}
\SgenE{bca-greedy}{\Soptimal{  -3766.04}}
\Sgent{     1.067}{     0.073}{     0.032}{     0.032}{     0.114}{     0.114}{     0.127}
\SfusE{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}
\Sfust{     0.073}{     0.032}{     0.032}{     0.114}{     0.114}{     0.127}
\SgenE{greedy    }{  -3435.15}
\Sgent{     0.012}{     0.050}{     0.002}{     0.003}{     0.043}{     0.044}{     0.203}
\SfusE{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{\Soptimal{  -3766.04}}{  -3435.15}{  -3435.15}{\Soptimal{  -3766.04}}
\Sfust{     0.087}{     0.006}{     0.007}{     0.043}{     0.044}{     0.344}
\Sendtable

\Sinstance{house59}\Salias{energy\_house\_frame10frame99}\Soptimum{-3728.46}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3728.46}}
\Sgent{     0.022}{     0.079}{     0.011}{     0.011}{     0.039}{     0.041}{     0.015}
\SfusE{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}
\Sfust{     0.079}{     0.011}{     0.011}{     0.039}{     0.041}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3728.46}}
\Sgent{     0.106}{     0.191}{     0.118}{     0.119}{     0.119}{     0.119}{     0.123}
\SfusE{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}
\Sfust{     0.191}{     0.118}{     0.119}{     0.119}{     0.119}{     0.123}
\SgenE{dd-ls4    }{\Soptimal{  -3728.46}}
\Sgent{     0.501}{     0.195}{     0.149}{     0.149}{     0.527}{     0.527}{     0.151}
\SfusE{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}
\Sfust{     0.195}{     0.149}{     0.149}{     0.527}{     0.527}{     0.151}
\SgenE{bca-lap   }{\Soptimal{  -3728.46}}
\Sgent{     9.205}{     1.997}{     1.917}{     1.921}{     1.920}{     1.921}{     1.944}
\SfusE{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}
\Sfust{     1.997}{     1.917}{     1.921}{     1.920}{     1.921}{     1.944}
\SgenE{bca-greedy}{\Soptimal{  -3728.46}}
\Sgent{     1.660}{     0.357}{     0.213}{     0.215}{     0.216}{     0.215}{     0.250}
\SfusE{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}
\Sfust{     0.357}{     0.213}{     0.215}{     0.216}{     0.215}{     0.250}
\SgenE{greedy    }{  -3340.54}
\Sgent{     0.036}{     0.073}{     0.004}{     0.004}{     0.129}{     0.129}{     0.276}
\SfusE{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{\Soptimal{  -3728.46}}{  -3340.54}{  -3340.54}{  -3580.65}
\Sfust{     0.686}{     0.049}{     0.054}{     0.129}{     0.129}{     0.349}
\Sendtable

\Sinstance{house60}\Salias{energy\_house\_frame10frame100}\Soptimum{-3720.20}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3720.20}}
\Sgent{     0.006}{     0.085}{     0.013}{     0.013}{     0.013}{     0.015}{     0.017}
\SfusE{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}
\Sfust{     0.085}{     0.013}{     0.013}{     0.013}{     0.015}{     0.017}
\SgenE{dd-ls3    }{\Soptimal{  -3720.20}}
\Sgent{     0.177}{     0.111}{     0.061}{     0.061}{     0.193}{     0.194}{     0.064}
\SfusE{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}
\Sfust{     0.111}{     0.061}{     0.061}{     0.193}{     0.194}{     0.064}
\SgenE{dd-ls4    }{\Soptimal{  -3720.20}}
\Sgent{     0.549}{     0.244}{     0.169}{     0.170}{     0.575}{     0.576}{     0.172}
\SfusE{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}
\Sfust{     0.244}{     0.169}{     0.170}{     0.575}{     0.576}{     0.172}
\SgenE{bca-lap   }{\Soptimal{  -3720.20}}
\Sgent{     2.137}{     1.528}{     1.460}{     1.463}{     1.462}{     1.463}{     1.484}
\SfusE{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}
\Sfust{     1.528}{     1.460}{     1.463}{     1.462}{     1.463}{     1.484}
\SgenE{bca-greedy}{\Soptimal{  -3720.20}}
\Sgent{     0.472}{     0.132}{     0.067}{     0.067}{     0.070}{     0.068}{     0.077}
\SfusE{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}
\Sfust{     0.132}{     0.067}{     0.067}{     0.070}{     0.068}{     0.077}
\SgenE{greedy    }{  -3342.12}
\Sgent{     0.030}{     0.119}{     0.010}{     0.011}{     0.105}{     0.108}{     0.418}
\SfusE{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{\Soptimal{  -3720.20}}{  -3342.12}{  -3342.12}{  -3465.23}
\Sfust{     0.583}{     0.050}{     0.055}{     0.105}{     0.108}{     0.607}
\Sendtable

\Sinstance{house61}\Salias{energy\_house\_frame11frame96}\Soptimum{-3809.96}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3809.96}}
\Sgent{     0.013}{     0.071}{     0.011}{     0.012}{     0.024}{     0.025}{     0.015}
\SfusE{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}
\Sfust{     0.071}{     0.011}{     0.012}{     0.024}{     0.025}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3809.96}}
\Sgent{     0.134}{     0.093}{     0.043}{     0.043}{     0.148}{     0.148}{     0.045}
\SfusE{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}
\Sfust{     0.093}{     0.043}{     0.043}{     0.148}{     0.148}{     0.045}
\SgenE{dd-ls4    }{\Soptimal{  -3809.96}}
\Sgent{     0.286}{     0.226}{     0.184}{     0.184}{     0.309}{     0.309}{     0.186}
\SfusE{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}
\Sfust{     0.226}{     0.184}{     0.184}{     0.309}{     0.309}{     0.186}
\SgenE{bca-lap   }{\Soptimal{  -3809.96}}
\Sgent{     2.204}{     1.628}{     1.506}{     1.509}{     1.508}{     1.510}{     1.532}
\SfusE{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}
\Sfust{     1.628}{     1.506}{     1.509}{     1.508}{     1.510}{     1.532}
\SgenE{bca-greedy}{\Soptimal{  -3809.96}}
\Sgent{     0.249}{     0.076}{     0.071}{     0.072}{     0.072}{     0.071}{     0.079}
\SfusE{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}
\Sfust{     0.076}{     0.071}{     0.072}{     0.072}{     0.071}{     0.079}
\SgenE{greedy    }{  -3568.26}
\Sgent{     0.034}{     0.078}{     0.006}{     0.007}{     0.114}{     0.119}{     0.112}
\SfusE{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{\Soptimal{  -3809.96}}{  -3568.26}{  -3568.26}{\Soptimal{  -3809.96}}
\Sfust{     0.265}{     0.026}{     0.028}{     0.114}{     0.119}{     0.227}
\Sendtable

\Sinstance{house62}\Salias{energy\_house\_frame11frame97}\Soptimum{-3748.31}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3748.31}}
\Sgent{     0.024}{     0.072}{     0.009}{     0.009}{     0.043}{     0.043}{     0.013}
\SfusE{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}
\Sfust{     0.072}{     0.009}{     0.009}{     0.043}{     0.043}{     0.013}
\SgenE{dd-ls3    }{\Soptimal{  -3748.31}}
\Sgent{     0.105}{     0.082}{     0.040}{     0.040}{     0.117}{     0.118}{     0.043}
\SfusE{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}
\Sfust{     0.082}{     0.040}{     0.040}{     0.117}{     0.118}{     0.043}
\SgenE{dd-ls4    }{\Soptimal{  -3748.31}}
\Sgent{     0.609}{     0.188}{     0.395}{     0.396}{     0.639}{     0.639}{     0.146}
\SfusE{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}
\Sfust{     0.188}{     0.395}{     0.396}{     0.639}{     0.639}{     0.146}
\SgenE{bca-lap   }{\Soptimal{  -3748.31}}
\Sgent{     6.318}{     2.281}{     2.194}{     2.192}{     2.191}{     2.192}{     2.221}
\SfusE{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}
\Sfust{     2.281}{     2.194}{     2.192}{     2.191}{     2.192}{     2.221}
\SgenE{bca-greedy}{\Soptimal{  -3748.31}}
\Sgent{     1.396}{     0.341}{     0.218}{     0.220}{     0.220}{     0.220}{     0.237}
\SfusE{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}
\Sfust{     0.341}{     0.218}{     0.220}{     0.220}{     0.220}{     0.237}
\SgenE{greedy    }{  -3354.48}
\Sgent{     0.016}{     0.050}{     0.003}{     0.004}{     0.057}{     0.059}{     0.229}
\SfusE{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{\Soptimal{  -3748.31}}{  -3354.48}{  -3354.48}{\Soptimal{  -3748.31}}
\Sfust{     1.022}{     0.084}{     0.094}{     0.057}{     0.059}{     0.430}
\Sendtable

\Sinstance{house63}\Salias{energy\_house\_frame11frame98}\Soptimum{-3781.51}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3781.51}}
\Sgent{     0.021}{     0.085}{     0.014}{     0.015}{     0.038}{     0.038}{     0.019}
\SfusE{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}
\Sfust{     0.085}{     0.014}{     0.015}{     0.038}{     0.038}{     0.019}
\SgenE{dd-ls3    }{\Soptimal{  -3781.51}}
\Sgent{     0.087}{     0.070}{     0.030}{     0.031}{     0.099}{     0.098}{     0.032}
\SfusE{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}
\Sfust{     0.070}{     0.030}{     0.031}{     0.099}{     0.098}{     0.032}
\SgenE{dd-ls4    }{\Soptimal{  -3781.51}}
\Sgent{     0.250}{     0.225}{     0.183}{     0.184}{     0.273}{     0.273}{     0.186}
\SfusE{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}
\Sfust{     0.225}{     0.183}{     0.184}{     0.273}{     0.273}{     0.186}
\SgenE{bca-lap   }{\Soptimal{  -3781.51}}
\Sgent{     7.031}{     1.258}{     1.193}{     1.196}{     1.196}{     1.196}{     1.215}
\SfusE{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}
\Sfust{     1.258}{     1.193}{     1.196}{     1.196}{     1.196}{     1.215}
\SgenE{bca-greedy}{\Soptimal{  -3781.51}}
\Sgent{     1.592}{     0.130}{     0.070}{     0.070}{     0.078}{     0.078}{     0.082}
\SfusE{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}
\Sfust{     0.130}{     0.070}{     0.070}{     0.078}{     0.078}{     0.082}
\SgenE{greedy    }{  -3657.16}
\Sgent{     0.009}{     0.091}{     0.009}{     0.010}{     0.032}{     0.032}{     0.432}
\SfusE{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{\Soptimal{  -3781.51}}{  -3657.16}{  -3657.16}{  -3681.55}
\Sfust{     0.094}{     0.009}{     0.011}{     0.032}{     0.032}{     0.432}
\Sendtable

\Sinstance{house64}\Salias{energy\_house\_frame11frame99}\Soptimum{-3736.47}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3736.47}}
\Sgent{     0.033}{     0.045}{     0.004}{     0.005}{     0.058}{     0.058}{     0.006}
\SfusE{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}
\Sfust{     0.045}{     0.004}{     0.005}{     0.058}{     0.058}{     0.006}
\SgenE{dd-ls3    }{\Soptimal{  -3736.47}}
\Sgent{     0.120}{     0.102}{     0.054}{     0.055}{     0.134}{     0.133}{     0.057}
\SfusE{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}
\Sfust{     0.102}{     0.054}{     0.055}{     0.134}{     0.133}{     0.057}
\SgenE{dd-ls4    }{\Soptimal{  -3736.47}}
\Sgent{     0.585}{     0.331}{     0.278}{     0.279}{     0.612}{     0.612}{     0.283}
\SfusE{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}
\Sfust{     0.331}{     0.278}{     0.279}{     0.612}{     0.612}{     0.283}
\SgenE{bca-lap   }{\Soptimal{  -3736.47}}
\Sgent{     7.304}{     1.448}{     1.381}{     1.383}{     1.382}{     1.384}{     1.403}
\SfusE{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}
\Sfust{     1.448}{     1.381}{     1.383}{     1.382}{     1.384}{     1.403}
\SgenE{bca-greedy}{\Soptimal{  -3736.47}}
\Sgent{     1.612}{     0.077}{     0.030}{     0.029}{     0.181}{     0.181}{     0.195}
\SfusE{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}
\Sfust{     0.077}{     0.030}{     0.029}{     0.181}{     0.181}{     0.195}
\SgenE{greedy    }{  -3407.64}
\Sgent{     0.044}{     0.096}{     0.007}{     0.009}{     0.143}{     0.144}{     0.231}
\SfusE{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{\Soptimal{  -3736.47}}{  -3407.64}{  -3407.64}{  -3635.28}
\Sfust{     0.288}{     0.022}{     0.027}{     0.143}{     0.144}{     0.668}
\Sendtable

\Sinstance{house65}\Salias{energy\_house\_frame11frame100}\Soptimum{-3739.39}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3739.39}}
\Sgent{     0.020}{     0.063}{     0.009}{     0.009}{     0.036}{     0.036}{     0.013}
\SfusE{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}
\Sfust{     0.063}{     0.009}{     0.009}{     0.036}{     0.036}{     0.013}
\SgenE{dd-ls3    }{\Soptimal{  -3739.39}}
\Sgent{     0.095}{     0.170}{     0.106}{     0.107}{     0.108}{     0.107}{     0.111}
\SfusE{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}
\Sfust{     0.170}{     0.106}{     0.107}{     0.108}{     0.107}{     0.111}
\SgenE{dd-ls4    }{\Soptimal{  -3739.39}}
\Sgent{     0.483}{     0.255}{     0.207}{     0.208}{     0.508}{     0.508}{     0.211}
\SfusE{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}
\Sfust{     0.255}{     0.207}{     0.208}{     0.508}{     0.508}{     0.211}
\SgenE{bca-lap   }{\Soptimal{  -3739.39}}
\Sgent{     7.093}{     1.065}{     1.003}{     1.006}{     1.005}{     1.006}{     1.020}
\SfusE{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}
\Sfust{     1.065}{     1.003}{     1.006}{     1.005}{     1.006}{     1.020}
\SgenE{bca-greedy}{\Soptimal{  -3739.39}}
\Sgent{     1.560}{     0.276}{     0.156}{     0.158}{     0.180}{     0.179}{     0.193}
\SfusE{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}
\Sfust{     0.276}{     0.156}{     0.158}{     0.180}{     0.179}{     0.193}
\SgenE{greedy    }{  -3496.48}
\Sgent{     0.013}{     0.123}{     0.010}{     0.011}{     0.048}{     0.050}{     0.238}
\SfusE{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{\Soptimal{  -3739.39}}{  -3496.48}{  -3496.48}{\Soptimal{  -3739.39}}
\Sfust{     0.625}{     0.052}{     0.060}{     0.048}{     0.050}{     0.662}
\Sendtable

\Sinstance{house66}\Salias{energy\_house\_frame11frame101}\Soptimum{-3748.61}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3748.61}}
\Sgent{     0.029}{     0.053}{     0.007}{     0.007}{     0.050}{     0.051}{     0.019}
\SfusE{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}
\Sfust{     0.053}{     0.007}{     0.007}{     0.050}{     0.051}{     0.019}
\SgenE{dd-ls3    }{\Soptimal{  -3748.61}}
\Sgent{     0.176}{     0.169}{     0.029}{     0.029}{     0.192}{     0.192}{     0.031}
\SfusE{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}
\Sfust{     0.169}{     0.029}{     0.029}{     0.192}{     0.192}{     0.031}
\SgenE{dd-ls4    }{\Soptimal{  -3748.61}}
\Sgent{     0.438}{     0.277}{     0.230}{     0.230}{     0.466}{     0.467}{     0.233}
\SfusE{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}
\Sfust{     0.277}{     0.230}{     0.230}{     0.466}{     0.467}{     0.233}
\SgenE{bca-lap   }{\Soptimal{  -3748.61}}
\Sgent{     5.019}{     1.418}{     1.338}{     1.341}{     1.341}{     1.341}{     1.360}
\SfusE{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}
\Sfust{     1.418}{     1.338}{     1.341}{     1.341}{     1.341}{     1.360}
\SgenE{bca-greedy}{\Soptimal{  -3748.61}}
\Sgent{     1.133}{     0.326}{     0.217}{     0.220}{     0.227}{     0.226}{     0.243}
\SfusE{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}
\Sfust{     0.326}{     0.217}{     0.220}{     0.227}{     0.226}{     0.243}
\SgenE{greedy    }{  -3419.16}
\Sgent{     0.057}{     0.066}{     0.004}{     0.005}{     0.185}{     0.188}{     0.076}
\SfusE{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{\Soptimal{  -3748.61}}{  -3419.16}{  -3419.16}{\Soptimal{  -3748.61}}
\Sfust{     0.141}{     0.011}{     0.013}{     0.185}{     0.188}{     0.199}
\Sendtable

\Sinstance{house67}\Salias{energy\_house\_frame12frame97}\Soptimum{-3780.35}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3780.35}}
\Sgent{     0.040}{     0.107}{     0.022}{     0.023}{     0.068}{     0.068}{     0.030}
\SfusE{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}
\Sfust{     0.107}{     0.022}{     0.023}{     0.068}{     0.068}{     0.030}
\SgenE{dd-ls3    }{\Soptimal{  -3780.35}}
\Sgent{     0.254}{     0.150}{     0.039}{     0.039}{     0.275}{     0.275}{     0.041}
\SfusE{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}
\Sfust{     0.150}{     0.039}{     0.039}{     0.275}{     0.275}{     0.041}
\SgenE{dd-ls4    }{\Soptimal{  -3780.35}}
\Sgent{     0.622}{     0.251}{     0.204}{     0.204}{     0.653}{     0.654}{     0.259}
\SfusE{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}
\Sfust{     0.251}{     0.204}{     0.204}{     0.653}{     0.654}{     0.259}
\SgenE{bca-lap   }{\Soptimal{  -3780.35}}
\Sgent{     7.058}{     3.007}{     2.881}{     2.887}{     2.885}{     2.885}{     2.932}
\SfusE{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}
\Sfust{     3.007}{     2.881}{     2.887}{     2.885}{     2.885}{     2.932}
\SgenE{bca-greedy}{\Soptimal{  -3780.35}}
\Sgent{     1.585}{     0.135}{     0.071}{     0.073}{     0.072}{     0.072}{     0.084}
\SfusE{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}
\Sfust{     0.135}{     0.071}{     0.073}{     0.072}{     0.072}{     0.084}
\SgenE{greedy    }{  -3547.46}
\Sgent{     0.013}{     0.129}{     0.010}{     0.011}{     0.048}{     0.048}{     0.187}
\SfusE{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{\Soptimal{  -3780.35}}{  -3547.46}{  -3547.46}{  -3684.70}
\Sfust{     0.877}{     0.070}{     0.079}{     0.048}{     0.048}{     0.265}
\Sendtable

\Sinstance{house68}\Salias{energy\_house\_frame12frame98}\Soptimum{-3807.50}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3807.50}}
\Sgent{     0.014}{     0.061}{     0.010}{     0.011}{     0.027}{     0.027}{     0.014}
\SfusE{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}
\Sfust{     0.061}{     0.010}{     0.011}{     0.027}{     0.027}{     0.014}
\SgenE{dd-ls3    }{\Soptimal{  -3807.50}}
\Sgent{     0.274}{     0.119}{     0.067}{     0.068}{     0.297}{     0.297}{     0.072}
\SfusE{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}
\Sfust{     0.119}{     0.067}{     0.068}{     0.297}{     0.297}{     0.072}
\SgenE{dd-ls4    }{\Soptimal{  -3807.50}}
\Sgent{     0.436}{     0.302}{     0.252}{     0.253}{     0.464}{     0.464}{     0.255}
\SfusE{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}
\Sfust{     0.302}{     0.252}{     0.253}{     0.464}{     0.464}{     0.255}
\SgenE{bca-lap   }{\Soptimal{  -3807.50}}
\Sgent{     3.043}{     1.199}{     1.133}{     1.135}{     1.134}{     1.135}{     1.151}
\SfusE{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}
\Sfust{     1.199}{     1.133}{     1.135}{     1.134}{     1.135}{     1.151}
\SgenE{bca-greedy}{\Soptimal{  -3807.50}}
\Sgent{     0.042}{     0.109}{     0.054}{     0.054}{     0.054}{     0.054}{     0.057}
\SfusE{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}
\Sfust{     0.109}{     0.054}{     0.054}{     0.054}{     0.054}{     0.057}
\SgenE{greedy    }{  -3496.01}
\Sgent{     0.010}{     0.075}{     0.005}{     0.006}{     0.035}{     0.036}{     0.217}
\SfusE{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{\Soptimal{  -3807.50}}{  -3496.01}{  -3496.01}{  -3704.67}
\Sfust{     0.202}{     0.018}{     0.020}{     0.035}{     0.036}{     0.275}
\Sendtable

\Sinstance{house69}\Salias{energy\_house\_frame12frame99}\Soptimum{-3766.79}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3766.79}}
\Sgent{     0.024}{     0.118}{     0.022}{     0.023}{     0.044}{     0.043}{     0.031}
\SfusE{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}
\Sfust{     0.118}{     0.022}{     0.023}{     0.044}{     0.043}{     0.031}
\SgenE{dd-ls3    }{\Soptimal{  -3766.79}}
\Sgent{     0.082}{     0.094}{     0.050}{     0.050}{     0.094}{     0.094}{     0.052}
\SfusE{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}
\Sfust{     0.094}{     0.050}{     0.050}{     0.094}{     0.094}{     0.052}
\SgenE{dd-ls4    }{\Soptimal{  -3766.79}}
\Sgent{     0.199}{     0.230}{     0.170}{     0.171}{     0.220}{     0.220}{     0.172}
\SfusE{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}
\Sfust{     0.230}{     0.170}{     0.171}{     0.220}{     0.220}{     0.172}
\SgenE{bca-lap   }{\Soptimal{  -3766.79}}
\Sgent{     5.735}{     0.823}{     0.763}{     0.763}{     1.531}{     1.532}{     0.774}
\SfusE{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}
\Sfust{     0.823}{     0.763}{     0.763}{     1.531}{     1.532}{     0.774}
\SgenE{bca-greedy}{\Soptimal{  -3766.79}}
\Sgent{     1.292}{     0.076}{     0.027}{     0.028}{     0.158}{     0.157}{     0.166}
\SfusE{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}
\Sfust{     0.076}{     0.027}{     0.028}{     0.158}{     0.157}{     0.166}
\SgenE{greedy    }{  -3532.13}
\Sgent{     0.051}{     0.222}{     0.008}{     0.009}{     0.163}{     0.164}{     0.229}
\SfusE{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{\Soptimal{  -3766.79}}{  -3532.13}{  -3532.13}{  -3661.96}
\Sfust{     0.266}{     0.012}{     0.013}{     0.163}{     0.164}{     0.229}
\Sendtable

\Sinstance{house70}\Salias{energy\_house\_frame12frame100}\Soptimum{-3768.48}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3768.48}}
\Sgent{     0.031}{     0.100}{     0.018}{     0.019}{     0.055}{     0.054}{     0.025}
\SfusE{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}
\Sfust{     0.100}{     0.018}{     0.019}{     0.055}{     0.054}{     0.025}
\SgenE{dd-ls3    }{\Soptimal{  -3768.48}}
\Sgent{     0.084}{     0.127}{     0.076}{     0.076}{     0.096}{     0.096}{     0.079}
\SfusE{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}
\Sfust{     0.127}{     0.076}{     0.076}{     0.096}{     0.096}{     0.079}
\SgenE{dd-ls4    }{\Soptimal{  -3768.48}}
\Sgent{     0.214}{     0.201}{     0.159}{     0.159}{     0.235}{     0.235}{     0.176}
\SfusE{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}
\Sfust{     0.201}{     0.159}{     0.159}{     0.235}{     0.235}{     0.176}
\SgenE{bca-lap   }{\Soptimal{  -3768.48}}
\Sgent{     8.282}{     1.230}{     1.156}{     1.159}{     1.158}{     1.158}{     1.175}
\SfusE{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}
\Sfust{     1.230}{     1.156}{     1.159}{     1.158}{     1.158}{     1.175}
\SgenE{bca-greedy}{\Soptimal{  -3768.48}}
\Sgent{     1.657}{     0.122}{     0.029}{     0.029}{     0.165}{     0.164}{     0.192}
\SfusE{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}
\Sfust{     0.122}{     0.029}{     0.029}{     0.165}{     0.164}{     0.192}
\SgenE{greedy    }{  -3495.00}
\Sgent{     0.016}{     0.113}{     0.009}{     0.010}{     0.052}{     0.057}{     0.147}
\SfusE{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{\Soptimal{  -3768.48}}{  -3495.00}{  -3495.00}{\Soptimal{  -3768.48}}
\Sfust{     0.582}{     0.088}{     0.099}{     0.052}{     0.057}{     0.542}
\Sendtable

\Sinstance{house71}\Salias{energy\_house\_frame12frame101}\Soptimum{-3775.50}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3775.50}}
\Sgent{     0.050}{     0.047}{     0.031}{     0.032}{     0.085}{     0.085}{     0.007}
\SfusE{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}
\Sfust{     0.047}{     0.031}{     0.032}{     0.085}{     0.085}{     0.007}
\SgenE{dd-ls3    }{\Soptimal{  -3775.50}}
\Sgent{     0.112}{     0.103}{     0.048}{     0.048}{     0.124}{     0.124}{     0.041}
\SfusE{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}
\Sfust{     0.103}{     0.048}{     0.048}{     0.124}{     0.124}{     0.041}
\SgenE{dd-ls4    }{\Soptimal{  -3775.50}}
\Sgent{     0.932}{     0.260}{     0.211}{     0.212}{     0.964}{     0.964}{     0.214}
\SfusE{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}
\Sfust{     0.260}{     0.211}{     0.212}{     0.964}{     0.964}{     0.214}
\SgenE{bca-lap   }{\Soptimal{  -3775.50}}
\Sgent{     4.741}{     1.340}{     1.270}{     1.274}{     1.272}{     1.273}{     1.290}
\SfusE{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}
\Sfust{     1.340}{     1.270}{     1.274}{     1.272}{     1.273}{     1.290}
\SgenE{bca-greedy}{\Soptimal{  -3775.50}}
\Sgent{     1.122}{     0.087}{     0.035}{     0.035}{     0.036}{     0.035}{     0.048}
\SfusE{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}
\Sfust{     0.087}{     0.035}{     0.035}{     0.036}{     0.035}{     0.048}
\SgenE{greedy    }{  -3682.86}
\Sgent{     0.027}{     0.126}{     0.010}{     0.011}{     0.092}{     0.093}{     0.356}
\SfusE{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{\Soptimal{  -3775.50}}{  -3682.86}{  -3682.86}{\Soptimal{  -3775.50}}
\Sfust{     0.126}{     0.010}{     0.011}{     0.092}{     0.093}{     0.391}
\Sendtable

\Sinstance{house72}\Salias{energy\_house\_frame12frame102}\Soptimum{-3783.42}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3783.42}}
\Sgent{     0.026}{     0.088}{     0.017}{     0.018}{     0.045}{     0.044}{     0.023}
\SfusE{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}
\Sfust{     0.088}{     0.017}{     0.018}{     0.045}{     0.044}{     0.023}
\SgenE{dd-ls3    }{\Soptimal{  -3783.42}}
\Sgent{     0.128}{     0.202}{     0.123}{     0.124}{     0.142}{     0.142}{     0.129}
\SfusE{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}
\Sfust{     0.202}{     0.123}{     0.124}{     0.142}{     0.142}{     0.129}
\SgenE{dd-ls4    }{\Soptimal{  -3783.42}}
\Sgent{     0.266}{     0.137}{     0.103}{     0.104}{     0.289}{     0.289}{     0.105}
\SfusE{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}
\Sfust{     0.137}{     0.103}{     0.104}{     0.289}{     0.289}{     0.105}
\SgenE{bca-lap   }{\Soptimal{  -3783.42}}
\Sgent{     6.374}{     0.974}{     0.905}{     0.907}{     0.907}{     0.907}{     0.919}
\SfusE{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}
\Sfust{     0.974}{     0.905}{     0.907}{     0.907}{     0.907}{     0.919}
\SgenE{bca-greedy}{\Soptimal{  -3783.42}}
\Sgent{     1.407}{     0.108}{     0.052}{     0.052}{     0.055}{     0.055}{     0.065}
\SfusE{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}
\Sfust{     0.108}{     0.052}{     0.052}{     0.055}{     0.055}{     0.065}
\SgenE{greedy    }{  -3538.12}
\Sgent{     0.052}{     0.100}{     0.007}{     0.008}{     0.175}{     0.175}{     0.089}
\SfusE{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{\Soptimal{  -3783.42}}{  -3538.12}{  -3538.12}{\Soptimal{  -3783.42}}
\Sfust{     0.100}{     0.007}{     0.008}{     0.175}{     0.175}{     0.229}
\Sendtable

\Sinstance{house73}\Salias{energy\_house\_frame13frame98}\Soptimum{-3798.88}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3798.88}}
\Sgent{     0.020}{     0.086}{     0.015}{     0.017}{     0.036}{     0.036}{     0.022}
\SfusE{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}
\Sfust{     0.086}{     0.015}{     0.017}{     0.036}{     0.036}{     0.022}
\SgenE{dd-ls3    }{\Soptimal{  -3798.88}}
\Sgent{     0.051}{     0.095}{     0.042}{     0.042}{     0.060}{     0.060}{     0.045}
\SfusE{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}
\Sfust{     0.095}{     0.042}{     0.042}{     0.060}{     0.060}{     0.045}
\SgenE{dd-ls4    }{\Soptimal{  -3798.88}}
\Sgent{     0.380}{     0.337}{     0.290}{     0.290}{     0.405}{     0.406}{     0.294}
\SfusE{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}
\Sfust{     0.337}{     0.290}{     0.290}{     0.405}{     0.406}{     0.294}
\SgenE{bca-lap   }{\Soptimal{  -3798.88}}
\Sgent{     6.890}{     1.606}{     1.508}{     1.511}{     1.510}{     1.510}{     1.529}
\SfusE{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}
\Sfust{     1.606}{     1.508}{     1.511}{     1.510}{     1.510}{     1.529}
\SgenE{bca-greedy}{\Soptimal{  -3798.88}}
\Sgent{     1.505}{     0.111}{     0.038}{     0.038}{     0.057}{     0.057}{     0.040}
\SfusE{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}
\Sfust{     0.111}{     0.038}{     0.038}{     0.057}{     0.057}{     0.040}
\SgenE{greedy    }{  -3493.29}
\Sgent{     0.035}{     0.073}{     0.005}{     0.006}{     0.114}{     0.112}{     0.057}
\SfusE{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{\Soptimal{  -3798.88}}{  -3493.29}{  -3493.29}{  -3689.45}
\Sfust{     0.344}{     0.032}{     0.036}{     0.114}{     0.112}{     0.064}
\Sendtable

\Sinstance{house74}\Salias{energy\_house\_frame13frame99}\Soptimum{-3754.97}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3754.97}}
\Sgent{     0.018}{     0.090}{     0.015}{     0.016}{     0.033}{     0.033}{     0.012}
\SfusE{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}
\Sfust{     0.090}{     0.015}{     0.016}{     0.033}{     0.033}{     0.012}
\SgenE{dd-ls3    }{\Soptimal{  -3754.97}}
\Sgent{     0.097}{     0.122}{     0.056}{     0.057}{     0.109}{     0.109}{     0.059}
\SfusE{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}
\Sfust{     0.122}{     0.056}{     0.057}{     0.109}{     0.109}{     0.059}
\SgenE{dd-ls4    }{\Soptimal{  -3754.97}}
\Sgent{     0.417}{     0.248}{     0.179}{     0.180}{     0.442}{     0.442}{     0.181}
\SfusE{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}
\Sfust{     0.248}{     0.179}{     0.180}{     0.442}{     0.442}{     0.181}
\SgenE{bca-lap   }{\Soptimal{  -3754.97}}
\Sgent{     7.621}{     1.579}{     1.502}{     1.502}{     1.500}{     1.500}{     1.520}
\SfusE{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}
\Sfust{     1.579}{     1.502}{     1.502}{     1.500}{     1.500}{     1.520}
\SgenE{bca-greedy}{\Soptimal{  -3754.97}}
\Sgent{     1.697}{     0.239}{     0.142}{     0.143}{     0.158}{     0.158}{     0.171}
\SfusE{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}
\Sfust{     0.239}{     0.142}{     0.143}{     0.158}{     0.158}{     0.171}
\SgenE{greedy    }{  -3517.36}
\Sgent{     0.029}{     0.124}{     0.006}{     0.007}{     0.100}{     0.100}{     0.223}
\SfusE{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{\Soptimal{  -3754.97}}{  -3517.36}{  -3517.36}{\Soptimal{  -3754.97}}
\Sfust{     0.175}{     0.024}{     0.027}{     0.100}{     0.100}{     0.367}
\Sendtable

\Sinstance{house75}\Salias{energy\_house\_frame13frame100}\Soptimum{-3749.52}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3749.52}}
\Sgent{     0.030}{     0.073}{     0.011}{     0.011}{     0.053}{     0.053}{     0.015}
\SfusE{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}
\Sfust{     0.073}{     0.011}{     0.011}{     0.053}{     0.053}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3749.52}}
\Sgent{     0.242}{     0.092}{     0.039}{     0.039}{     0.262}{     0.262}{     0.041}
\SfusE{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}
\Sfust{     0.092}{     0.039}{     0.039}{     0.262}{     0.262}{     0.041}
\SgenE{dd-ls4    }{\Soptimal{  -3749.52}}
\Sgent{     1.041}{     0.763}{     0.676}{     0.678}{     1.076}{     1.076}{     0.685}
\SfusE{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}
\Sfust{     0.763}{     0.676}{     0.678}{     1.076}{     1.076}{     0.685}
\SgenE{bca-lap   }{\Soptimal{  -3749.52}}
\Sgent{     7.481}{     1.413}{     1.345}{     1.349}{     1.348}{     1.348}{     1.364}
\SfusE{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}
\Sfust{     1.413}{     1.345}{     1.349}{     1.348}{     1.348}{     1.364}
\SgenE{bca-greedy}{\Soptimal{  -3749.52}}
\Sgent{     1.585}{     0.398}{     0.239}{     0.242}{     0.242}{     0.242}{     0.257}
\SfusE{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}
\Sfust{     0.398}{     0.239}{     0.242}{     0.242}{     0.242}{     0.257}
\SgenE{greedy    }{  -3564.99}
\Sgent{     0.027}{     0.196}{     0.006}{     0.007}{     0.089}{     0.089}{     0.174}
\SfusE{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{\Soptimal{  -3749.52}}{  -3564.99}{  -3564.99}{  -3590.86}
\Sfust{     0.313}{     0.018}{     0.019}{     0.089}{     0.089}{     0.174}
\Sendtable

\Sinstance{house76}\Salias{energy\_house\_frame13frame101}\Soptimum{-3773.17}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3773.17}}
\Sgent{     0.020}{     0.115}{     0.023}{     0.024}{     0.036}{     0.036}{     0.032}
\SfusE{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}
\Sfust{     0.115}{     0.023}{     0.024}{     0.036}{     0.036}{     0.032}
\SgenE{dd-ls3    }{\Soptimal{  -3773.17}}
\Sgent{     0.039}{     0.104}{     0.038}{     0.038}{     0.049}{     0.048}{     0.040}
\SfusE{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}
\Sfust{     0.104}{     0.038}{     0.038}{     0.049}{     0.048}{     0.040}
\SgenE{dd-ls4    }{\Soptimal{  -3773.17}}
\Sgent{     0.134}{     0.199}{     0.157}{     0.157}{     0.157}{     0.157}{     0.159}
\SfusE{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}
\Sfust{     0.199}{     0.157}{     0.157}{     0.157}{     0.157}{     0.159}
\SgenE{bca-lap   }{\Soptimal{  -3773.17}}
\Sgent{     4.207}{     1.745}{     1.655}{     1.658}{     1.657}{     1.660}{     1.678}
\SfusE{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}
\Sfust{     1.745}{     1.655}{     1.658}{     1.657}{     1.660}{     1.678}
\SgenE{bca-greedy}{\Soptimal{  -3773.17}}
\Sgent{     0.937}{     0.340}{     0.200}{     0.202}{     0.202}{     0.202}{     0.223}
\SfusE{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}
\Sfust{     0.340}{     0.200}{     0.202}{     0.202}{     0.202}{     0.223}
\SgenE{greedy    }{  -3531.77}
\Sgent{     0.047}{     0.073}{     0.004}{     0.005}{     0.151}{     0.150}{     0.408}
\SfusE{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{\Soptimal{  -3773.17}}{  -3531.77}{  -3531.77}{\Soptimal{  -3773.17}}
\Sfust{     0.084}{     0.006}{     0.006}{     0.151}{     0.150}{     0.531}
\Sendtable

\Sinstance{house77}\Salias{energy\_house\_frame13frame102}\Soptimum{-3775.96}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3775.96}}
\Sgent{     0.022}{     0.076}{     0.014}{     0.014}{     0.039}{     0.039}{     0.018}
\SfusE{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}
\Sfust{     0.076}{     0.014}{     0.014}{     0.039}{     0.039}{     0.018}
\SgenE{dd-ls3    }{\Soptimal{  -3775.96}}
\Sgent{     0.042}{     0.103}{     0.051}{     0.051}{     0.051}{     0.051}{     0.053}
\SfusE{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}
\Sfust{     0.103}{     0.051}{     0.051}{     0.051}{     0.051}{     0.053}
\SgenE{dd-ls4    }{\Soptimal{  -3775.96}}
\Sgent{     0.072}{     0.125}{     0.091}{     0.091}{     0.092}{     0.092}{     0.092}
\SfusE{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}
\Sfust{     0.125}{     0.091}{     0.091}{     0.092}{     0.092}{     0.092}
\SgenE{bca-lap   }{\Soptimal{  -3775.96}}
\Sgent{     7.627}{     0.749}{     0.703}{     0.704}{     0.704}{     0.704}{     0.713}
\SfusE{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}
\Sfust{     0.749}{     0.703}{     0.704}{     0.704}{     0.704}{     0.713}
\SgenE{bca-greedy}{\Soptimal{  -3775.96}}
\Sgent{     1.662}{     0.089}{     0.027}{     0.028}{     0.031}{     0.031}{     0.045}
\SfusE{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}
\Sfust{     0.089}{     0.027}{     0.028}{     0.031}{     0.031}{     0.045}
\SgenE{greedy    }{  -3689.06}
\Sgent{     0.057}{     0.111}{     0.008}{     0.009}{     0.179}{     0.180}{     0.199}
\SfusE{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{\Soptimal{  -3775.96}}{  -3689.06}{  -3689.06}{\Soptimal{  -3775.96}}
\Sfust{     0.270}{     0.023}{     0.025}{     0.179}{     0.180}{     0.199}
\Sendtable

\Sinstance{house78}\Salias{energy\_house\_frame13frame103}\Soptimum{-3749.50}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3749.50}}
\Sgent{     0.025}{     0.105}{     0.018}{     0.019}{     0.044}{     0.044}{     0.024}
\SfusE{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}
\Sfust{     0.105}{     0.018}{     0.019}{     0.044}{     0.044}{     0.024}
\SgenE{dd-ls3    }{\Soptimal{  -3749.50}}
\Sgent{     0.083}{     0.108}{     0.052}{     0.052}{     0.094}{     0.094}{     0.055}
\SfusE{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}
\Sfust{     0.108}{     0.052}{     0.052}{     0.094}{     0.094}{     0.055}
\SgenE{dd-ls4    }{\Soptimal{  -3749.50}}
\Sgent{     0.528}{     0.187}{     0.148}{     0.148}{     0.551}{     0.552}{     0.150}
\SfusE{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}
\Sfust{     0.187}{     0.148}{     0.148}{     0.551}{     0.552}{     0.150}
\SgenE{bca-lap   }{\Soptimal{  -3749.50}}
\Sgent{     3.236}{     1.472}{     1.378}{     1.381}{     1.380}{     1.383}{     1.397}
\SfusE{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}
\Sfust{     1.472}{     1.378}{     1.381}{     1.380}{     1.383}{     1.397}
\SgenE{bca-greedy}{\Soptimal{  -3749.50}}
\Sgent{     0.761}{     0.077}{     0.028}{     0.028}{     0.197}{     0.197}{     0.034}
\SfusE{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}
\Sfust{     0.077}{     0.028}{     0.028}{     0.197}{     0.197}{     0.034}
\SgenE{greedy    }{  -3413.87}
\Sgent{     0.009}{     0.080}{     0.005}{     0.006}{     0.034}{     0.036}{     0.207}
\SfusE{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{\Soptimal{  -3749.50}}{  -3413.87}{  -3413.87}{\Soptimal{  -3749.50}}
\Sfust{     0.197}{     0.017}{     0.015}{     0.034}{     0.036}{     0.673}
\Sendtable

\Sinstance{house79}\Salias{energy\_house\_frame14frame99}\Soptimum{-3788.42}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3788.42}}
\Sgent{     0.013}{     0.082}{     0.015}{     0.016}{     0.025}{     0.024}{     0.021}
\SfusE{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}
\Sfust{     0.082}{     0.015}{     0.016}{     0.025}{     0.024}{     0.021}
\SgenE{dd-ls3    }{\Soptimal{  -3788.42}}
\Sgent{     0.137}{     0.142}{     0.043}{     0.043}{     0.151}{     0.151}{     0.045}
\SfusE{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}
\Sfust{     0.142}{     0.043}{     0.043}{     0.151}{     0.151}{     0.045}
\SgenE{dd-ls4    }{\Soptimal{  -3788.42}}
\Sgent{     0.674}{     0.195}{     0.139}{     0.138}{     0.702}{     0.703}{     0.140}
\SfusE{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}
\Sfust{     0.195}{     0.139}{     0.138}{     0.702}{     0.703}{     0.140}
\SgenE{bca-lap   }{\Soptimal{  -3788.42}}
\Sgent{     5.430}{     1.388}{     1.309}{     1.313}{     1.312}{     1.311}{     1.332}
\SfusE{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}
\Sfust{     1.388}{     1.309}{     1.313}{     1.312}{     1.311}{     1.332}
\SgenE{bca-greedy}{\Soptimal{  -3788.42}}
\Sgent{     1.221}{     0.296}{     0.196}{     0.198}{     0.198}{     0.198}{     0.224}
\SfusE{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}
\Sfust{     0.296}{     0.196}{     0.198}{     0.198}{     0.198}{     0.224}
\SgenE{greedy    }{  -3646.69}
\Sgent{     0.017}{     0.090}{     0.006}{     0.007}{     0.060}{     0.060}{     0.284}
\SfusE{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{\Soptimal{  -3788.42}}{  -3646.69}{  -3646.69}{\Soptimal{  -3788.42}}
\Sfust{     0.097}{     0.007}{     0.008}{     0.060}{     0.060}{     0.369}
\Sendtable

\Sinstance{house80}\Salias{energy\_house\_frame14frame100}\Soptimum{-3785.20}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3785.20}}
\Sgent{     0.008}{     0.081}{     0.014}{     0.015}{     0.016}{     0.016}{     0.011}
\SfusE{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}
\Sfust{     0.081}{     0.014}{     0.015}{     0.016}{     0.016}{     0.011}
\SgenE{dd-ls3    }{\Soptimal{  -3785.20}}
\Sgent{     0.084}{     0.107}{     0.041}{     0.041}{     0.095}{     0.095}{     0.042}
\SfusE{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}
\Sfust{     0.107}{     0.041}{     0.041}{     0.095}{     0.095}{     0.042}
\SgenE{dd-ls4    }{\Soptimal{  -3785.20}}
\Sgent{     0.198}{     0.261}{     0.187}{     0.187}{     0.218}{     0.218}{     0.189}
\SfusE{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}
\Sfust{     0.261}{     0.187}{     0.187}{     0.218}{     0.218}{     0.189}
\SgenE{bca-lap   }{\Soptimal{  -3785.20}}
\Sgent{     1.217}{     1.147}{     1.073}{     1.076}{     1.075}{     1.076}{     1.092}
\SfusE{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}
\Sfust{     1.147}{     1.073}{     1.076}{     1.075}{     1.076}{     1.092}
\SgenE{bca-greedy}{\Soptimal{  -3785.20}}
\Sgent{     0.221}{     0.104}{     0.029}{     0.030}{     0.033}{     0.032}{     0.035}
\SfusE{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}
\Sfust{     0.104}{     0.029}{     0.030}{     0.033}{     0.032}{     0.035}
\SgenE{greedy    }{  -3551.73}
\Sgent{     0.036}{     0.054}{     0.003}{     0.003}{     0.123}{     0.126}{     0.261}
\SfusE{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{\Soptimal{  -3785.20}}{  -3551.73}{  -3551.73}{\Soptimal{  -3785.20}}
\Sfust{     0.416}{     0.033}{     0.038}{     0.123}{     0.126}{     0.537}
\Sendtable

\Sinstance{house81}\Salias{energy\_house\_frame14frame101}\Soptimum{-3796.54}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3796.54}}
\Sgent{     0.015}{     0.119}{     0.024}{     0.025}{     0.029}{     0.029}{     0.021}
\SfusE{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}
\Sfust{     0.119}{     0.024}{     0.025}{     0.029}{     0.029}{     0.021}
\SgenE{dd-ls3    }{\Soptimal{  -3796.54}}
\Sgent{     0.113}{     0.271}{     0.106}{     0.107}{     0.126}{     0.126}{     0.111}
\SfusE{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}
\Sfust{     0.271}{     0.106}{     0.107}{     0.126}{     0.126}{     0.111}
\SgenE{dd-ls4    }{\Soptimal{  -3796.54}}
\Sgent{     0.566}{     0.530}{     0.455}{     0.456}{     0.595}{     0.595}{     0.461}
\SfusE{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}
\Sfust{     0.530}{     0.455}{     0.456}{     0.595}{     0.595}{     0.461}
\SgenE{bca-lap   }{\Soptimal{  -3796.54}}
\Sgent{     2.843}{     1.345}{     1.262}{     1.265}{     1.264}{     1.265}{     1.284}
\SfusE{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}
\Sfust{     1.345}{     1.262}{     1.265}{     1.264}{     1.265}{     1.284}
\SgenE{bca-greedy}{\Soptimal{  -3796.54}}
\Sgent{     0.243}{     0.205}{     0.122}{     0.123}{     0.123}{     0.123}{     0.136}
\SfusE{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}
\Sfust{     0.205}{     0.122}{     0.123}{     0.123}{     0.123}{     0.136}
\SgenE{greedy    }{  -3567.17}
\Sgent{     0.045}{     0.074}{     0.005}{     0.005}{     0.143}{     0.147}{     0.155}
\SfusE{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{\Soptimal{  -3796.54}}{  -3567.17}{  -3567.17}{  -3704.59}
\Sfust{     0.307}{     0.024}{     0.026}{     0.143}{     0.147}{     0.535}
\Sendtable

\Sinstance{house82}\Salias{energy\_house\_frame14frame102}\Soptimum{-3806.95}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3806.95}}
\Sgent{     0.015}{     0.098}{     0.020}{     0.021}{     0.028}{     0.028}{     0.028}
\SfusE{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}
\Sfust{     0.098}{     0.020}{     0.021}{     0.028}{     0.028}{     0.028}
\SgenE{dd-ls3    }{\Soptimal{  -3806.95}}
\Sgent{     0.119}{     0.172}{     0.049}{     0.049}{     0.133}{     0.133}{     0.052}
\SfusE{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}
\Sfust{     0.172}{     0.049}{     0.049}{     0.133}{     0.133}{     0.052}
\SgenE{dd-ls4    }{\Soptimal{  -3806.95}}
\Sgent{     0.391}{     0.322}{     0.264}{     0.264}{     0.417}{     0.417}{     0.268}
\SfusE{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}
\Sfust{     0.322}{     0.264}{     0.264}{     0.417}{     0.417}{     0.268}
\SgenE{bca-lap   }{\Soptimal{  -3806.95}}
\Sgent{     0.612}{     0.669}{     0.623}{     0.625}{     0.626}{     0.626}{     0.634}
\SfusE{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}
\Sfust{     0.669}{     0.623}{     0.625}{     0.626}{     0.626}{     0.634}
\SgenE{bca-greedy}{\Soptimal{  -3806.95}}
\Sgent{     0.187}{     0.065}{     0.025}{     0.025}{     0.132}{     0.131}{     0.146}
\SfusE{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}
\Sfust{     0.065}{     0.025}{     0.025}{     0.132}{     0.131}{     0.146}
\SgenE{greedy    }{  -3598.80}
\Sgent{     0.043}{     0.108}{     0.008}{     0.008}{     0.147}{     0.148}{     0.102}
\SfusE{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{\Soptimal{  -3806.95}}{  -3598.80}{  -3598.80}{\Soptimal{  -3806.95}}
\Sfust{     0.251}{     0.020}{     0.022}{     0.147}{     0.148}{     0.448}
\Sendtable

\Sinstance{house83}\Salias{energy\_house\_frame14frame103}\Soptimum{-3769.12}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3769.12}}
\Sgent{     0.028}{     0.097}{     0.016}{     0.017}{     0.053}{     0.050}{     0.023}
\SfusE{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}
\Sfust{     0.097}{     0.016}{     0.017}{     0.053}{     0.050}{     0.023}
\SgenE{dd-ls3    }{\Soptimal{  -3769.12}}
\Sgent{     0.076}{     0.121}{     0.063}{     0.063}{     0.087}{     0.087}{     0.065}
\SfusE{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}
\Sfust{     0.121}{     0.063}{     0.063}{     0.087}{     0.087}{     0.065}
\SgenE{dd-ls4    }{\Soptimal{  -3769.12}}
\Sgent{     0.657}{     0.198}{     0.150}{     0.151}{     0.687}{     0.687}{     0.153}
\SfusE{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}
\Sfust{     0.198}{     0.150}{     0.151}{     0.687}{     0.687}{     0.153}
\SgenE{bca-lap   }{\Soptimal{  -3769.12}}
\Sgent{     3.074}{     1.039}{     0.978}{     0.982}{     0.980}{     0.982}{     0.994}
\SfusE{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}
\Sfust{     1.039}{     0.978}{     0.982}{     0.980}{     0.982}{     0.994}
\SgenE{bca-greedy}{\Soptimal{  -3769.12}}
\Sgent{     0.679}{     0.233}{     0.139}{     0.140}{     0.158}{     0.158}{     0.153}
\SfusE{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}
\Sfust{     0.233}{     0.139}{     0.140}{     0.158}{     0.158}{     0.153}
\SgenE{greedy    }{  -3569.46}
\Sgent{     0.039}{     0.061}{     0.005}{     0.006}{     0.134}{     0.137}{     0.648}
\SfusE{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{\Soptimal{  -3769.12}}{  -3569.46}{  -3569.46}{  -3678.88}
\Sfust{     0.386}{     0.034}{     0.038}{     0.134}{     0.137}{     0.722}
\Sendtable

\Sinstance{house84}\Salias{energy\_house\_frame14frame104}\Soptimum{-3761.22}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3761.22}}
\Sgent{     0.041}{     0.127}{     0.026}{     0.027}{     0.073}{     0.072}{     0.036}
\SfusE{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}
\Sfust{     0.127}{     0.026}{     0.027}{     0.073}{     0.072}{     0.036}
\SgenE{dd-ls3    }{\Soptimal{  -3761.22}}
\Sgent{     0.141}{     0.140}{     0.066}{     0.067}{     0.155}{     0.156}{     0.070}
\SfusE{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}
\Sfust{     0.140}{     0.066}{     0.067}{     0.155}{     0.156}{     0.070}
\SgenE{dd-ls4    }{\Soptimal{  -3761.22}}
\Sgent{     0.521}{     0.267}{     0.198}{     0.198}{     0.548}{     0.549}{     0.362}
\SfusE{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}
\Sfust{     0.267}{     0.198}{     0.198}{     0.548}{     0.549}{     0.362}
\SgenE{bca-lap   }{\Soptimal{  -3761.22}}
\Sgent{     7.217}{     0.838}{     0.782}{     0.785}{     0.784}{     0.783}{     0.796}
\SfusE{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}
\Sfust{     0.838}{     0.782}{     0.785}{     0.784}{     0.783}{     0.796}
\SgenE{bca-greedy}{\Soptimal{  -3761.22}}
\Sgent{     1.563}{     0.076}{     0.024}{     0.024}{     0.036}{     0.035}{     0.044}
\SfusE{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}
\Sfust{     0.076}{     0.024}{     0.024}{     0.036}{     0.035}{     0.044}
\SgenE{greedy    }{  -3394.45}
\Sgent{     0.031}{     0.047}{     0.004}{     0.004}{     0.108}{     0.109}{     0.048}
\SfusE{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{\Soptimal{  -3761.22}}{  -3394.45}{  -3394.45}{\Soptimal{  -3761.22}}
\Sfust{     0.096}{     0.008}{     0.009}{     0.108}{     0.109}{     0.353}
\Sendtable

\Sinstance{house85}\Salias{energy\_house\_frame15frame100}\Soptimum{-3784.87}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3784.87}}
\Sgent{     0.024}{     0.068}{     0.007}{     0.008}{     0.047}{     0.043}{     0.015}
\SfusE{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}
\Sfust{     0.068}{     0.007}{     0.008}{     0.047}{     0.043}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3784.87}}
\Sgent{     0.066}{     0.157}{     0.066}{     0.067}{     0.077}{     0.076}{     0.070}
\SfusE{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}
\Sfust{     0.157}{     0.066}{     0.067}{     0.077}{     0.076}{     0.070}
\SgenE{dd-ls4    }{\Soptimal{  -3784.87}}
\Sgent{     0.198}{     0.172}{     0.128}{     0.128}{     0.220}{     0.220}{     0.130}
\SfusE{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}
\Sfust{     0.172}{     0.128}{     0.128}{     0.220}{     0.220}{     0.130}
\SgenE{bca-lap   }{\Soptimal{  -3784.87}}
\Sgent{     4.592}{     0.416}{     0.375}{     0.377}{     0.377}{     0.376}{     0.382}
\SfusE{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}
\Sfust{     0.416}{     0.375}{     0.377}{     0.377}{     0.376}{     0.382}
\SgenE{bca-greedy}{\Soptimal{  -3784.87}}
\Sgent{     1.063}{     0.072}{     0.026}{     0.026}{     0.026}{     0.026}{     0.039}
\SfusE{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}
\Sfust{     0.072}{     0.026}{     0.026}{     0.026}{     0.026}{     0.039}
\SgenE{greedy    }{  -3574.99}
\Sgent{     0.020}{     0.062}{     0.004}{     0.004}{     0.068}{     0.070}{     0.027}
\SfusE{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{\Soptimal{  -3784.87}}{  -3574.99}{  -3574.99}{\Soptimal{  -3784.87}}
\Sfust{     0.134}{     0.012}{     0.013}{     0.068}{     0.070}{     0.036}
\Sendtable

\Sinstance{house86}\Salias{energy\_house\_frame15frame101}\Soptimum{-3796.63}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3796.63}}
\Sgent{     0.013}{     0.040}{     0.005}{     0.005}{     0.025}{     0.023}{     0.006}
\SfusE{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}
\Sfust{     0.040}{     0.005}{     0.005}{     0.025}{     0.023}{     0.006}
\SgenE{dd-ls3    }{\Soptimal{  -3796.63}}
\Sgent{     0.057}{     0.136}{     0.066}{     0.066}{     0.066}{     0.066}{     0.070}
\SfusE{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}
\Sfust{     0.136}{     0.066}{     0.066}{     0.066}{     0.066}{     0.070}
\SgenE{dd-ls4    }{\Soptimal{  -3796.63}}
\Sgent{     0.098}{     0.161}{     0.116}{     0.116}{     0.116}{     0.116}{     0.118}
\SfusE{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}
\Sfust{     0.161}{     0.116}{     0.116}{     0.116}{     0.116}{     0.118}
\SgenE{bca-lap   }{\Soptimal{  -3796.63}}
\Sgent{     4.586}{     1.023}{     0.962}{     0.965}{     0.964}{     0.965}{     0.980}
\SfusE{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}
\Sfust{     1.023}{     0.962}{     0.965}{     0.964}{     0.965}{     0.980}
\SgenE{bca-greedy}{\Soptimal{  -3796.63}}
\Sgent{     1.072}{     0.085}{     0.032}{     0.032}{     0.032}{     0.032}{     0.034}
\SfusE{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}
\Sfust{     0.085}{     0.032}{     0.032}{     0.032}{     0.032}{     0.034}
\SgenE{greedy    }{  -3586.39}
\Sgent{     0.011}{     0.159}{     0.013}{     0.015}{     0.039}{     0.040}{     0.150}
\SfusE{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{\Soptimal{  -3796.63}}{  -3586.39}{  -3586.39}{\Soptimal{  -3796.63}}
\Sfust{     0.187}{     0.013}{     0.015}{     0.039}{     0.040}{     0.500}
\Sendtable

\Sinstance{house87}\Salias{energy\_house\_frame15frame102}\Soptimum{-3798.54}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3798.54}}
\Sgent{     0.017}{     0.072}{     0.014}{     0.014}{     0.034}{     0.032}{     0.020}
\SfusE{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}
\Sfust{     0.072}{     0.014}{     0.014}{     0.034}{     0.032}{     0.020}
\SgenE{dd-ls3    }{\Soptimal{  -3798.54}}
\Sgent{     0.083}{     0.167}{     0.054}{     0.055}{     0.094}{     0.094}{     0.057}
\SfusE{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}
\Sfust{     0.167}{     0.054}{     0.055}{     0.094}{     0.094}{     0.057}
\SgenE{dd-ls4    }{\Soptimal{  -3798.54}}
\Sgent{     0.186}{     0.174}{     0.130}{     0.131}{     0.208}{     0.207}{     0.132}
\SfusE{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}
\Sfust{     0.174}{     0.130}{     0.131}{     0.208}{     0.207}{     0.132}
\SgenE{bca-lap   }{\Soptimal{  -3798.54}}
\Sgent{     1.448}{     0.381}{     0.329}{     0.330}{     0.332}{     0.330}{     0.335}
\SfusE{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}
\Sfust{     0.381}{     0.329}{     0.330}{     0.332}{     0.330}{     0.335}
\SgenE{bca-greedy}{\Soptimal{  -3798.54}}
\Sgent{     0.385}{     0.136}{     0.048}{     0.050}{     0.049}{     0.049}{     0.058}
\SfusE{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}
\Sfust{     0.136}{     0.048}{     0.050}{     0.049}{     0.049}{     0.058}
\SgenE{greedy    }{  -3549.39}
\Sgent{     0.020}{     0.074}{     0.006}{     0.006}{     0.065}{     0.068}{     0.150}
\SfusE{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{\Soptimal{  -3798.54}}{  -3549.39}{  -3549.39}{\Soptimal{  -3798.54}}
\Sfust{     0.158}{     0.013}{     0.014}{     0.065}{     0.068}{     0.155}
\Sendtable

\Sinstance{house88}\Salias{energy\_house\_frame15frame103}\Soptimum{-3774.99}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3774.99}}
\Sgent{     0.002}{     0.043}{     0.005}{     0.005}{     0.006}{     0.005}{     0.006}
\SfusE{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}
\Sfust{     0.043}{     0.005}{     0.005}{     0.006}{     0.005}{     0.006}
\SgenE{dd-ls3    }{\Soptimal{  -3774.99}}
\Sgent{     0.136}{     0.146}{     0.084}{     0.085}{     0.150}{     0.151}{     0.089}
\SfusE{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}
\Sfust{     0.146}{     0.084}{     0.085}{     0.150}{     0.151}{     0.089}
\SgenE{dd-ls4    }{\Soptimal{  -3774.99}}
\Sgent{     0.444}{     0.405}{     0.343}{     0.345}{     0.471}{     0.471}{     0.348}
\SfusE{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}
\Sfust{     0.405}{     0.343}{     0.345}{     0.471}{     0.471}{     0.348}
\SgenE{bca-lap   }{\Soptimal{  -3774.99}}
\Sgent{     5.139}{     0.443}{     0.392}{     0.393}{     0.393}{     0.393}{     0.398}
\SfusE{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}
\Sfust{     0.443}{     0.392}{     0.393}{     0.393}{     0.393}{     0.398}
\SgenE{bca-greedy}{\Soptimal{  -3774.99}}
\Sgent{     1.123}{     0.061}{     0.024}{     0.025}{     0.100}{     0.100}{     0.109}
\SfusE{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}
\Sfust{     0.061}{     0.024}{     0.025}{     0.100}{     0.100}{     0.109}
\SgenE{greedy    }{  -3516.83}
\Sgent{     0.021}{     0.067}{     0.005}{     0.005}{     0.071}{     0.071}{     0.176}
\SfusE{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{\Soptimal{  -3774.99}}{  -3516.83}{  -3516.83}{  -3677.10}
\Sfust{     0.320}{     0.028}{     0.031}{     0.071}{     0.071}{     0.237}
\Sendtable

\Sinstance{house89}\Salias{energy\_house\_frame15frame104}\Soptimum{-3762.50}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3762.50}}
\Sgent{     0.013}{     0.083}{     0.013}{     0.013}{     0.025}{     0.025}{     0.018}
\SfusE{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}
\Sfust{     0.083}{     0.013}{     0.013}{     0.025}{     0.025}{     0.018}
\SgenE{dd-ls3    }{\Soptimal{  -3762.50}}
\Sgent{     0.126}{     0.462}{     0.119}{     0.120}{     0.139}{     0.140}{     0.125}
\SfusE{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}
\Sfust{     0.462}{     0.119}{     0.120}{     0.139}{     0.140}{     0.125}
\SgenE{dd-ls4    }{\Soptimal{  -3762.50}}
\Sgent{     0.247}{     0.243}{     0.189}{     0.190}{     0.269}{     0.269}{     0.191}
\SfusE{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}
\Sfust{     0.243}{     0.189}{     0.190}{     0.269}{     0.269}{     0.191}
\SgenE{bca-lap   }{\Soptimal{  -3762.50}}
\Sgent{     0.920}{     0.484}{     0.436}{     0.440}{     0.438}{     0.437}{     0.444}
\SfusE{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}
\Sfust{     0.484}{     0.436}{     0.440}{     0.438}{     0.437}{     0.444}
\SgenE{bca-greedy}{\Soptimal{  -3762.50}}
\Sgent{     0.216}{     0.139}{     0.031}{     0.032}{     0.031}{     0.031}{     0.033}
\SfusE{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}
\Sfust{     0.139}{     0.031}{     0.032}{     0.031}{     0.031}{     0.033}
\SgenE{greedy    }{\Soptimal{  -3762.50}}
\Sgent{     0.048}{     0.181}{     0.012}{     0.013}{     0.169}{     0.165}{     0.581}
\SfusE{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}{\Soptimal{  -3762.50}}
\Sfust{     0.181}{     0.012}{     0.013}{     0.169}{     0.165}{     0.581}
\Sendtable

\Sinstance{house90}\Salias{energy\_house\_frame15frame105}\Soptimum{-3745.16}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3745.16}}
\Sgent{     0.009}{     0.069}{     0.009}{     0.010}{     0.019}{     0.017}{     0.015}
\SfusE{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}
\Sfust{     0.069}{     0.009}{     0.010}{     0.019}{     0.017}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3745.16}}
\Sgent{     0.192}{     0.165}{     0.093}{     0.094}{     0.208}{     0.209}{     0.068}
\SfusE{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}
\Sfust{     0.165}{     0.093}{     0.094}{     0.208}{     0.209}{     0.068}
\SgenE{dd-ls4    }{\Soptimal{  -3745.16}}
\Sgent{     0.223}{     0.244}{     0.193}{     0.192}{     0.246}{     0.246}{     0.195}
\SfusE{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}
\Sfust{     0.244}{     0.193}{     0.192}{     0.246}{     0.246}{     0.195}
\SgenE{bca-lap   }{\Soptimal{  -3745.16}}
\Sgent{     2.671}{     0.601}{     0.547}{     0.548}{     0.905}{     0.905}{     0.555}
\SfusE{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}
\Sfust{     0.601}{     0.547}{     0.548}{     0.905}{     0.905}{     0.555}
\SgenE{bca-greedy}{\Soptimal{  -3745.16}}
\Sgent{     0.571}{     0.077}{     0.025}{     0.025}{     0.032}{     0.033}{     0.041}
\SfusE{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}
\Sfust{     0.077}{     0.025}{     0.025}{     0.032}{     0.033}{     0.041}
\SgenE{greedy    }{  -3479.38}
\Sgent{     0.001}{     0.078}{     0.007}{     0.007}{     0.007}{     0.007}{     0.021}
\SfusE{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{\Soptimal{  -3745.16}}{  -3479.38}{  -3479.38}{\Soptimal{  -3745.16}}
\Sfust{     0.340}{     0.029}{     0.033}{     0.007}{     0.007}{     0.502}
\Sendtable

\Sinstance{house91}\Salias{energy\_house\_frame16frame101}\Soptimum{-3804.83}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3804.83}}
\Sgent{     0.013}{     0.057}{     0.009}{     0.010}{     0.026}{     0.025}{     0.011}
\SfusE{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}
\Sfust{     0.057}{     0.009}{     0.010}{     0.026}{     0.025}{     0.011}
\SgenE{dd-ls3    }{\Soptimal{  -3804.83}}
\Sgent{     0.054}{     0.096}{     0.037}{     0.037}{     0.064}{     0.064}{     0.039}
\SfusE{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}
\Sfust{     0.096}{     0.037}{     0.037}{     0.064}{     0.064}{     0.039}
\SgenE{dd-ls4    }{\Soptimal{  -3804.83}}
\Sgent{     0.433}{     0.199}{     0.148}{     0.149}{     0.459}{     0.459}{     0.150}
\SfusE{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}
\Sfust{     0.199}{     0.148}{     0.149}{     0.459}{     0.459}{     0.150}
\SgenE{bca-lap   }{\Soptimal{  -3804.83}}
\Sgent{     5.776}{     1.560}{     1.480}{     1.486}{     1.484}{     1.484}{     1.505}
\SfusE{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}
\Sfust{     1.560}{     1.480}{     1.486}{     1.484}{     1.484}{     1.505}
\SgenE{bca-greedy}{\Soptimal{  -3804.83}}
\Sgent{     1.248}{     0.097}{     0.024}{     0.024}{     0.024}{     0.024}{     0.025}
\SfusE{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}
\Sfust{     0.097}{     0.024}{     0.024}{     0.024}{     0.024}{     0.025}
\SgenE{greedy    }{  -3561.44}
\Sgent{     0.015}{     0.088}{     0.007}{     0.007}{     0.054}{     0.054}{     0.060}
\SfusE{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{\Soptimal{  -3804.83}}{  -3561.44}{  -3561.44}{\Soptimal{  -3804.83}}
\Sfust{     0.113}{     0.009}{     0.010}{     0.054}{     0.054}{     0.103}
\Sendtable

\Sinstance{house92}\Salias{energy\_house\_frame16frame102}\Soptimum{-3815.11}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3815.11}}
\Sgent{     0.009}{     0.075}{     0.014}{     0.015}{     0.019}{     0.018}{     0.023}
\SfusE{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}
\Sfust{     0.075}{     0.014}{     0.015}{     0.019}{     0.018}{     0.023}
\SgenE{dd-ls3    }{\Soptimal{  -3815.11}}
\Sgent{     0.091}{     0.345}{     0.042}{     0.042}{     0.102}{     0.102}{     0.044}
\SfusE{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}
\Sfust{     0.345}{     0.042}{     0.042}{     0.102}{     0.102}{     0.044}
\SgenE{dd-ls4    }{\Soptimal{  -3815.11}}
\Sgent{     0.192}{     0.246}{     0.195}{     0.196}{     0.212}{     0.211}{     0.199}
\SfusE{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}
\Sfust{     0.246}{     0.195}{     0.196}{     0.212}{     0.211}{     0.199}
\SgenE{bca-lap   }{\Soptimal{  -3815.11}}
\Sgent{     1.670}{     0.392}{     0.352}{     0.352}{     0.352}{     0.352}{     0.358}
\SfusE{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}
\Sfust{     0.392}{     0.352}{     0.352}{     0.352}{     0.352}{     0.358}
\SgenE{bca-greedy}{\Soptimal{  -3815.11}}
\Sgent{     0.434}{     0.061}{     0.017}{     0.017}{     0.032}{     0.032}{     0.026}
\SfusE{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}
\Sfust{     0.061}{     0.017}{     0.017}{     0.032}{     0.032}{     0.026}
\SgenE{greedy    }{  -3703.38}
\Sgent{     0.039}{     0.072}{     0.006}{     0.006}{     0.129}{     0.133}{     0.509}
\SfusE{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{\Soptimal{  -3815.11}}{  -3703.38}{  -3703.38}{\Soptimal{  -3815.11}}
\Sfust{     0.386}{     0.032}{     0.037}{     0.129}{     0.133}{     0.605}
\Sendtable

\Sinstance{house93}\Salias{energy\_house\_frame16frame103}\Soptimum{-3787.76}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3787.76}}
\Sgent{     0.028}{     0.098}{     0.029}{     0.032}{     0.052}{     0.050}{     0.018}
\SfusE{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}
\Sfust{     0.098}{     0.029}{     0.032}{     0.052}{     0.050}{     0.018}
\SgenE{dd-ls3    }{\Soptimal{  -3787.76}}
\Sgent{     0.212}{     0.091}{     0.039}{     0.039}{     0.231}{     0.231}{     0.035}
\SfusE{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}
\Sfust{     0.091}{     0.039}{     0.039}{     0.231}{     0.231}{     0.035}
\SgenE{dd-ls4    }{\Soptimal{  -3787.76}}
\Sgent{     0.200}{     0.152}{     0.118}{     0.119}{     0.221}{     0.221}{     0.120}
\SfusE{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}
\Sfust{     0.152}{     0.118}{     0.119}{     0.221}{     0.221}{     0.120}
\SgenE{bca-lap   }{\Soptimal{  -3787.76}}
\Sgent{     5.145}{     0.979}{     0.918}{     0.924}{     0.919}{     0.919}{     0.933}
\SfusE{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}
\Sfust{     0.979}{     0.918}{     0.924}{     0.919}{     0.919}{     0.933}
\SgenE{bca-greedy}{\Soptimal{  -3787.76}}
\Sgent{     1.101}{     0.102}{     0.046}{     0.047}{     0.047}{     0.047}{     0.062}
\SfusE{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}
\Sfust{     0.102}{     0.046}{     0.047}{     0.047}{     0.047}{     0.062}
\SgenE{greedy    }{  -3492.50}
\Sgent{     0.031}{     0.060}{     0.005}{     0.005}{     0.100}{     0.102}{     0.227}
\SfusE{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{\Soptimal{  -3787.76}}{  -3492.50}{  -3492.50}{  -3692.99}
\Sfust{     0.821}{     0.073}{     0.082}{     0.100}{     0.102}{     0.247}
\Sendtable

\Sinstance{house94}\Salias{energy\_house\_frame16frame104}\Soptimum{-3774.51}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3774.51}}
\Sgent{     0.023}{     0.065}{     0.009}{     0.009}{     0.042}{     0.042}{     0.021}
\SfusE{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}
\Sfust{     0.065}{     0.009}{     0.009}{     0.042}{     0.042}{     0.021}
\SgenE{dd-ls3    }{\Soptimal{  -3774.51}}
\Sgent{     0.176}{     0.132}{     0.072}{     0.072}{     0.192}{     0.192}{     0.075}
\SfusE{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}
\Sfust{     0.132}{     0.072}{     0.072}{     0.192}{     0.192}{     0.075}
\SgenE{dd-ls4    }{\Soptimal{  -3774.51}}
\Sgent{     0.265}{     0.235}{     0.191}{     0.191}{     0.287}{     0.286}{     0.194}
\SfusE{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}
\Sfust{     0.235}{     0.191}{     0.191}{     0.287}{     0.286}{     0.194}
\SgenE{bca-lap   }{\Soptimal{  -3774.51}}
\Sgent{     2.193}{     0.600}{     0.548}{     0.549}{     1.336}{     1.334}{     0.556}
\SfusE{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}
\Sfust{     0.600}{     0.548}{     0.549}{     1.336}{     1.334}{     0.556}
\SgenE{bca-greedy}{\Soptimal{  -3774.51}}
\Sgent{     0.068}{     0.067}{     0.016}{     0.017}{     0.045}{     0.046}{     0.018}
\SfusE{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}
\Sfust{     0.067}{     0.016}{     0.017}{     0.045}{     0.046}{     0.018}
\SgenE{greedy    }{  -3403.01}
\Sgent{     0.025}{     0.060}{     0.005}{     0.005}{     0.086}{     0.087}{     0.210}
\SfusE{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{\Soptimal{  -3774.51}}{  -3403.01}{  -3403.01}{\Soptimal{  -3774.51}}
\Sfust{     0.163}{     0.013}{     0.015}{     0.086}{     0.087}{     0.637}
\Sendtable

\Sinstance{house95}\Salias{energy\_house\_frame16frame105}\Soptimum{-3752.97}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3752.97}}
\Sgent{     0.021}{     0.070}{     0.006}{     0.010}{     0.039}{     0.038}{     0.012}
\SfusE{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}
\Sfust{     0.070}{     0.006}{     0.010}{     0.039}{     0.038}{     0.012}
\SgenE{dd-ls3    }{\Soptimal{  -3752.97}}
\Sgent{     0.235}{     0.118}{     0.059}{     0.060}{     0.255}{     0.255}{     0.068}
\SfusE{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}
\Sfust{     0.118}{     0.059}{     0.060}{     0.255}{     0.255}{     0.068}
\SgenE{dd-ls4    }{\Soptimal{  -3752.97}}
\Sgent{     0.136}{     0.124}{     0.088}{     0.088}{     0.158}{     0.157}{     0.090}
\SfusE{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}
\Sfust{     0.124}{     0.088}{     0.088}{     0.158}{     0.157}{     0.090}
\SgenE{bca-lap   }{\Soptimal{  -3752.97}}
\Sgent{     1.801}{     0.712}{     0.659}{     0.661}{     1.242}{     1.239}{     0.669}
\SfusE{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}
\Sfust{     0.712}{     0.659}{     0.661}{     1.242}{     1.239}{     0.669}
\SgenE{bca-greedy}{\Soptimal{  -3752.97}}
\Sgent{     0.398}{     0.089}{     0.038}{     0.038}{     0.190}{     0.190}{     0.223}
\SfusE{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}
\Sfust{     0.089}{     0.038}{     0.038}{     0.190}{     0.190}{     0.223}
\SgenE{greedy    }{  -3520.13}
\Sgent{     0.041}{     0.048}{     0.004}{     0.004}{     0.133}{     0.141}{     0.336}
\SfusE{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{\Soptimal{  -3752.97}}{  -3520.13}{  -3520.13}{\Soptimal{  -3752.97}}
\Sfust{     0.161}{     0.014}{     0.015}{     0.133}{     0.141}{     0.594}
\Sendtable

\Sinstance{house96}\Salias{energy\_house\_frame17frame102}\Soptimum{-3820.84}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3820.84}}
\Sgent{     0.010}{     0.064}{     0.008}{     0.008}{     0.020}{     0.019}{     0.011}
\SfusE{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}
\Sfust{     0.064}{     0.008}{     0.008}{     0.020}{     0.019}{     0.011}
\SgenE{dd-ls3    }{\Soptimal{  -3820.84}}
\Sgent{     0.028}{     0.074}{     0.027}{     0.027}{     0.036}{     0.036}{     0.028}
\SfusE{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}
\Sfust{     0.074}{     0.027}{     0.027}{     0.036}{     0.036}{     0.028}
\SgenE{dd-ls4    }{\Soptimal{  -3820.84}}
\Sgent{     0.592}{     0.242}{     0.201}{     0.201}{     0.620}{     0.621}{     0.204}
\SfusE{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}
\Sfust{     0.242}{     0.201}{     0.201}{     0.620}{     0.621}{     0.204}
\SgenE{bca-lap   }{\Soptimal{  -3820.84}}
\Sgent{     3.796}{     0.550}{     0.505}{     0.506}{     0.872}{     0.872}{     0.513}
\SfusE{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}
\Sfust{     0.550}{     0.505}{     0.506}{     0.872}{     0.872}{     0.513}
\SgenE{bca-greedy}{\Soptimal{  -3820.84}}
\Sgent{     0.823}{     0.091}{     0.044}{     0.045}{     0.121}{     0.121}{     0.127}
\SfusE{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}
\Sfust{     0.091}{     0.044}{     0.045}{     0.121}{     0.121}{     0.127}
\SgenE{greedy    }{  -3576.25}
\Sgent{     0.031}{     0.072}{     0.006}{     0.005}{     0.107}{     0.110}{     0.481}
\SfusE{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{\Soptimal{  -3820.84}}{  -3576.25}{  -3576.25}{\Soptimal{  -3820.84}}
\Sfust{     0.527}{     0.043}{     0.010}{     0.107}{     0.110}{     0.564}
\Sendtable

\Sinstance{house97}\Salias{energy\_house\_frame17frame103}\Soptimum{-3799.56}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3799.56}}
\Sgent{     0.013}{     0.068}{     0.010}{     0.012}{     0.026}{     0.024}{     0.015}
\SfusE{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}
\Sfust{     0.068}{     0.010}{     0.012}{     0.026}{     0.024}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3799.56}}
\Sgent{     0.055}{     0.119}{     0.063}{     0.064}{     0.064}{     0.064}{     0.067}
\SfusE{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}
\Sfust{     0.119}{     0.063}{     0.064}{     0.064}{     0.064}{     0.067}
\SgenE{dd-ls4    }{\Soptimal{  -3799.56}}
\Sgent{     0.354}{     0.154}{     0.119}{     0.119}{     0.380}{     0.380}{     0.121}
\SfusE{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}
\Sfust{     0.154}{     0.119}{     0.119}{     0.380}{     0.380}{     0.121}
\SgenE{bca-lap   }{\Soptimal{  -3799.56}}
\Sgent{     7.743}{     1.075}{     0.994}{     0.996}{     0.995}{     0.995}{     1.010}
\SfusE{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}
\Sfust{     1.075}{     0.994}{     0.996}{     0.995}{     0.995}{     1.010}
\SgenE{bca-greedy}{\Soptimal{  -3799.56}}
\Sgent{     1.655}{     0.121}{     0.013}{     0.013}{     0.014}{     0.013}{     0.013}
\SfusE{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}
\Sfust{     0.121}{     0.013}{     0.013}{     0.014}{     0.013}{     0.013}
\SgenE{greedy    }{  -3607.85}
\Sgent{     0.013}{     0.111}{     0.013}{     0.014}{     0.045}{     0.047}{     0.140}
\SfusE{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{\Soptimal{  -3799.56}}{  -3607.85}{  -3607.85}{  -3703.04}
\Sfust{     0.157}{     0.018}{     0.020}{     0.045}{     0.047}{     0.177}
\Sendtable

\Sinstance{house98}\Salias{energy\_house\_frame17frame104}\Soptimum{-3774.96}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3774.96}}
\Sgent{     0.016}{     0.096}{     0.014}{     0.016}{     0.030}{     0.029}{     0.020}
\SfusE{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}
\Sfust{     0.096}{     0.014}{     0.016}{     0.030}{     0.029}{     0.020}
\SgenE{dd-ls3    }{\Soptimal{  -3774.96}}
\Sgent{     0.054}{     0.070}{     0.025}{     0.025}{     0.063}{     0.063}{     0.026}
\SfusE{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}
\Sfust{     0.070}{     0.025}{     0.025}{     0.063}{     0.063}{     0.026}
\SgenE{dd-ls4    }{\Soptimal{  -3774.96}}
\Sgent{     0.072}{     0.137}{     0.089}{     0.089}{     0.089}{     0.089}{     0.090}
\SfusE{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}
\Sfust{     0.137}{     0.089}{     0.089}{     0.089}{     0.089}{     0.090}
\SgenE{bca-lap   }{\Soptimal{  -3774.96}}
\Sgent{     2.279}{     1.418}{     1.346}{     1.348}{     1.348}{     1.349}{     1.366}
\SfusE{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}
\Sfust{     1.418}{     1.346}{     1.348}{     1.348}{     1.349}{     1.366}
\SgenE{bca-greedy}{\Soptimal{  -3774.96}}
\Sgent{     0.585}{     0.128}{     0.058}{     0.058}{     0.169}{     0.169}{     0.182}
\SfusE{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}
\Sfust{     0.128}{     0.058}{     0.058}{     0.169}{     0.169}{     0.182}
\SgenE{greedy    }{\Soptimal{  -3774.96}}
\Sgent{     0.024}{     0.175}{     0.015}{     0.017}{     0.083}{     0.085}{     0.598}
\SfusE{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}{\Soptimal{  -3774.96}}
\Sfust{     0.175}{     0.015}{     0.017}{     0.083}{     0.085}{     0.598}
\Sendtable

\Sinstance{house99}\Salias{energy\_house\_frame17frame105}\Soptimum{-3756.27}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3756.27}}
\Sgent{     0.020}{     0.086}{     0.009}{     0.010}{     0.038}{     0.038}{     0.012}
\SfusE{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}
\Sfust{     0.086}{     0.009}{     0.010}{     0.038}{     0.038}{     0.012}
\SgenE{dd-ls3    }{\Soptimal{  -3756.27}}
\Sgent{     0.091}{     0.097}{     0.039}{     0.039}{     0.102}{     0.103}{     0.042}
\SfusE{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}
\Sfust{     0.097}{     0.039}{     0.039}{     0.102}{     0.103}{     0.042}
\SgenE{dd-ls4    }{\Soptimal{  -3756.27}}
\Sgent{     0.103}{     0.159}{     0.123}{     0.124}{     0.124}{     0.124}{     0.126}
\SfusE{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}
\Sfust{     0.159}{     0.123}{     0.124}{     0.124}{     0.124}{     0.126}
\SgenE{bca-lap   }{\Soptimal{  -3756.27}}
\Sgent{     7.026}{     0.726}{     0.671}{     0.673}{     1.148}{     1.148}{     0.681}
\SfusE{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}
\Sfust{     0.726}{     0.671}{     0.673}{     1.148}{     1.148}{     0.681}
\SgenE{bca-greedy}{\Soptimal{  -3756.27}}
\Sgent{     1.554}{     0.094}{     0.028}{     0.029}{     0.081}{     0.081}{     0.102}
\SfusE{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}
\Sfust{     0.094}{     0.028}{     0.029}{     0.081}{     0.081}{     0.102}
\SgenE{greedy    }{  -3471.18}
\Sgent{     0.025}{     0.052}{     0.004}{     0.004}{     0.086}{     0.088}{     0.095}
\SfusE{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{\Soptimal{  -3756.27}}{  -3471.18}{  -3471.18}{\Soptimal{  -3756.27}}
\Sfust{     0.398}{     0.032}{     0.036}{     0.086}{     0.088}{     0.527}
\Sendtable

\Sinstance{house100}\Salias{energy\_house\_frame18frame103}\Soptimum{-3821.69}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3821.69}}
\Sgent{     0.025}{     0.123}{     0.021}{     0.023}{     0.044}{     0.044}{     0.024}
\SfusE{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}
\Sfust{     0.123}{     0.021}{     0.023}{     0.044}{     0.044}{     0.024}
\SgenE{dd-ls3    }{\Soptimal{  -3821.69}}
\Sgent{     0.091}{     0.105}{     0.042}{     0.042}{     0.103}{     0.103}{     0.069}
\SfusE{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}
\Sfust{     0.105}{     0.042}{     0.042}{     0.103}{     0.103}{     0.069}
\SgenE{dd-ls4    }{\Soptimal{  -3821.69}}
\Sgent{     0.415}{     0.198}{     0.156}{     0.156}{     0.441}{     0.442}{     0.158}
\SfusE{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}
\Sfust{     0.198}{     0.156}{     0.156}{     0.441}{     0.442}{     0.158}
\SgenE{bca-lap   }{\Soptimal{  -3821.69}}
\Sgent{     3.789}{     0.646}{     0.594}{     0.598}{     0.596}{     0.596}{     0.604}
\SfusE{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}
\Sfust{     0.646}{     0.594}{     0.598}{     0.596}{     0.596}{     0.604}
\SgenE{bca-greedy}{\Soptimal{  -3821.69}}
\Sgent{     0.844}{     0.136}{     0.041}{     0.042}{     0.043}{     0.042}{     0.055}
\SfusE{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}
\Sfust{     0.136}{     0.041}{     0.042}{     0.043}{     0.042}{     0.055}
\SgenE{greedy    }{  -3548.58}
\Sgent{     0.041}{     0.112}{     0.009}{     0.010}{     0.140}{     0.146}{     0.390}
\SfusE{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{\Soptimal{  -3821.69}}{  -3548.58}{  -3548.58}{  -3723.81}
\Sfust{     0.354}{     0.032}{     0.035}{     0.140}{     0.146}{     0.429}
\Sendtable

\Sinstance{house101}\Salias{energy\_house\_frame18frame104}\Soptimum{-3794.07}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3794.07}}
\Sgent{     0.026}{     0.135}{     0.025}{     0.029}{     0.046}{     0.046}{     0.031}
\SfusE{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}
\Sfust{     0.135}{     0.025}{     0.029}{     0.046}{     0.046}{     0.031}
\SgenE{dd-ls3    }{\Soptimal{  -3794.07}}
\Sgent{     0.089}{     0.081}{     0.035}{     0.035}{     0.100}{     0.100}{     0.036}
\SfusE{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}
\Sfust{     0.081}{     0.035}{     0.035}{     0.100}{     0.100}{     0.036}
\SgenE{dd-ls4    }{\Soptimal{  -3794.07}}
\Sgent{     0.550}{     0.232}{     0.185}{     0.186}{     0.576}{     0.576}{     0.188}
\SfusE{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}
\Sfust{     0.232}{     0.185}{     0.186}{     0.576}{     0.576}{     0.188}
\SgenE{bca-lap   }{\Soptimal{  -3794.07}}
\Sgent{     7.433}{     0.483}{     0.432}{     0.434}{     0.574}{     0.573}{     0.439}
\SfusE{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}
\Sfust{     0.483}{     0.432}{     0.434}{     0.574}{     0.573}{     0.439}
\SgenE{bca-greedy}{\Soptimal{  -3794.07}}
\Sgent{     1.658}{     0.105}{     0.049}{     0.049}{     0.049}{     0.049}{     0.052}
\SfusE{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}
\Sfust{     0.105}{     0.049}{     0.049}{     0.049}{     0.049}{     0.052}
\SgenE{greedy    }{  -3584.02}
\Sgent{     0.048}{     0.119}{     0.009}{     0.010}{     0.157}{     0.158}{     0.330}
\SfusE{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{\Soptimal{  -3794.07}}{  -3584.02}{  -3584.02}{  -3703.17}
\Sfust{     0.433}{     0.036}{     0.040}{     0.157}{     0.158}{     0.417}
\Sendtable

\Sinstance{house102}\Salias{energy\_house\_frame18frame105}\Soptimum{-3777.39}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3777.39}}
\Sgent{     0.025}{     0.115}{     0.015}{     0.016}{     0.045}{     0.045}{     0.021}
\SfusE{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}
\Sfust{     0.115}{     0.015}{     0.016}{     0.045}{     0.045}{     0.021}
\SgenE{dd-ls3    }{\Soptimal{  -3777.39}}
\Sgent{     0.076}{     0.153}{     0.087}{     0.087}{     0.087}{     0.087}{     0.091}
\SfusE{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}
\Sfust{     0.153}{     0.087}{     0.087}{     0.087}{     0.087}{     0.091}
\SgenE{dd-ls4    }{\Soptimal{  -3777.39}}
\Sgent{     0.205}{     0.273}{     0.229}{     0.230}{     0.230}{     0.229}{     0.232}
\SfusE{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}
\Sfust{     0.273}{     0.229}{     0.230}{     0.230}{     0.229}{     0.232}
\SgenE{bca-lap   }{\Soptimal{  -3777.39}}
\Sgent{     4.700}{     0.616}{     0.568}{     0.569}{     0.774}{     0.774}{     0.577}
\SfusE{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}
\Sfust{     0.616}{     0.568}{     0.569}{     0.774}{     0.774}{     0.577}
\SgenE{bca-greedy}{\Soptimal{  -3777.39}}
\Sgent{     1.029}{     0.072}{     0.028}{     0.028}{     0.145}{     0.145}{     0.161}
\SfusE{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}
\Sfust{     0.072}{     0.028}{     0.028}{     0.145}{     0.145}{     0.161}
\SgenE{greedy    }{  -3407.38}
\Sgent{     0.052}{     0.059}{     0.007}{     0.008}{     0.171}{     0.181}{     0.049}
\SfusE{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{\Soptimal{  -3777.39}}{  -3407.38}{  -3407.38}{  -3695.71}
\Sfust{     0.281}{     0.025}{     0.027}{     0.171}{     0.181}{     0.226}
\Sendtable

\Sinstance{house103}\Salias{energy\_house\_frame19frame104}\Soptimum{-3799.19}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3799.19}}
\Sgent{     0.017}{     0.075}{     0.011}{     0.012}{     0.032}{     0.032}{     0.015}
\SfusE{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}
\Sfust{     0.075}{     0.011}{     0.012}{     0.032}{     0.032}{     0.015}
\SgenE{dd-ls3    }{\Soptimal{  -3799.19}}
\Sgent{     0.155}{     0.475}{     0.030}{     0.030}{     0.170}{     0.170}{     0.031}
\SfusE{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}
\Sfust{     0.475}{     0.030}{     0.030}{     0.170}{     0.170}{     0.031}
\SgenE{dd-ls4    }{\Soptimal{  -3799.19}}
\Sgent{     0.303}{     0.110}{     0.076}{     0.076}{     0.326}{     0.326}{     0.077}
\SfusE{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}
\Sfust{     0.110}{     0.076}{     0.076}{     0.326}{     0.326}{     0.077}
\SgenE{bca-lap   }{\Soptimal{  -3799.19}}
\Sgent{     1.027}{     1.119}{     1.058}{     1.061}{     1.062}{     1.061}{     1.076}
\SfusE{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}
\Sfust{     1.119}{     1.058}{     1.061}{     1.062}{     1.061}{     1.076}
\SgenE{bca-greedy}{\Soptimal{  -3799.19}}
\Sgent{     0.021}{     0.068}{     0.027}{     0.028}{     0.028}{     0.028}{     0.029}
\SfusE{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}
\Sfust{     0.068}{     0.027}{     0.028}{     0.028}{     0.028}{     0.029}
\SgenE{greedy    }{  -3472.29}
\Sgent{     0.032}{     0.130}{     0.011}{     0.012}{     0.109}{     0.114}{     0.100}
\SfusE{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{\Soptimal{  -3799.19}}{  -3472.29}{  -3472.29}{\Soptimal{  -3799.19}}
\Sfust{     0.161}{     0.013}{     0.015}{     0.109}{     0.114}{     0.565}
\Sendtable

\Sinstance{house104}\Salias{energy\_house\_frame19frame105}\Soptimum{-3767.45}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3767.45}}
\Sgent{     0.006}{     0.094}{     0.008}{     0.013}{     0.013}{     0.012}{     0.016}
\SfusE{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}
\Sfust{     0.094}{     0.008}{     0.013}{     0.013}{     0.012}{     0.016}
\SgenE{dd-ls3    }{\Soptimal{  -3767.45}}
\Sgent{     0.148}{     0.334}{     0.088}{     0.088}{     0.161}{     0.162}{     0.092}
\SfusE{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}
\Sfust{     0.334}{     0.088}{     0.088}{     0.161}{     0.162}{     0.092}
\SgenE{dd-ls4    }{\Soptimal{  -3767.45}}
\Sgent{     0.623}{     0.204}{     0.165}{     0.165}{     0.654}{     0.654}{     0.167}
\SfusE{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}
\Sfust{     0.204}{     0.165}{     0.165}{     0.654}{     0.654}{     0.167}
\SgenE{bca-lap   }{\Soptimal{  -3767.45}}
\Sgent{     6.398}{     1.127}{     1.068}{     1.071}{     1.070}{     1.070}{     1.085}
\SfusE{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}
\Sfust{     1.127}{     1.068}{     1.071}{     1.070}{     1.070}{     1.085}
\SgenE{bca-greedy}{\Soptimal{  -3767.45}}
\Sgent{     1.354}{     0.067}{     0.028}{     0.028}{     0.183}{     0.183}{     0.194}
\SfusE{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}
\Sfust{     0.067}{     0.028}{     0.028}{     0.183}{     0.183}{     0.194}
\SgenE{greedy    }{  -3599.34}
\Sgent{     0.013}{     0.130}{     0.009}{     0.010}{     0.042}{     0.047}{     0.449}
\SfusE{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{\Soptimal{  -3767.45}}{  -3599.34}{  -3599.34}{\Soptimal{  -3767.45}}
\Sfust{     0.561}{     0.045}{     0.051}{     0.042}{     0.047}{     0.627}
\Sendtable

\Sinstance{house105}\Salias{energy\_house\_frame20frame105}\Soptimum{-3772.12}\\
\Sstarttable
\SgenE{dd-ls0    }{\Soptimal{  -3772.12}}
\Sgent{     0.011}{     0.096}{     0.008}{     0.009}{     0.022}{     0.021}{     0.022}
\SfusE{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}
\Sfust{     0.096}{     0.008}{     0.009}{     0.022}{     0.021}{     0.022}
\SgenE{dd-ls3    }{\Soptimal{  -3772.12}}
\Sgent{     0.027}{     0.257}{     0.035}{     0.034}{     0.034}{     0.034}{     0.036}
\SfusE{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}
\Sfust{     0.257}{     0.035}{     0.034}{     0.034}{     0.034}{     0.036}
\SgenE{dd-ls4    }{\Soptimal{  -3772.12}}
\Sgent{     0.193}{     0.181}{     0.141}{     0.141}{     0.216}{     0.216}{     0.143}
\SfusE{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}
\Sfust{     0.181}{     0.141}{     0.141}{     0.216}{     0.216}{     0.143}
\SgenE{bca-lap   }{\Soptimal{  -3772.12}}
\Sgent{     6.432}{     0.443}{     0.401}{     0.403}{     0.402}{     0.402}{     0.408}
\SfusE{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}
\Sfust{     0.443}{     0.401}{     0.403}{     0.402}{     0.402}{     0.408}
\SgenE{bca-greedy}{\Soptimal{  -3772.12}}
\Sgent{     1.386}{     0.072}{     0.029}{     0.029}{     0.093}{     0.093}{     0.111}
\SfusE{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}
\Sfust{     0.072}{     0.029}{     0.029}{     0.093}{     0.093}{     0.111}
\SgenE{greedy    }{  -3556.59}
\Sgent{     0.010}{     0.065}{     0.005}{     0.005}{     0.035}{     0.037}{     0.157}
\SfusE{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{\Soptimal{  -3772.12}}{  -3556.59}{  -3556.59}{\Soptimal{  -3772.12}}
\Sfust{     0.079}{     0.006}{     0.007}{     0.035}{     0.037}{     0.435}
\Sendtable


